Cloud2Edge Elastic AI Framework for Prototyping and Deployment of AI Inference Engines in Autonomous Vehicles

Self-driving cars and autonomous vehicles are revolutionizing the automotive sector, shaping the future of mobility altogether. Although the integration of novel technologies such as Artificial Intelligence (AI) and Cloud/Edge computing provides golden opportunities to improve autonomous driving applications, there is the need to modernize accordingly the whole prototyping and deployment cycle of AI components. This paper proposes a novel framework for developing so-called AI Inference Engines for autonomous driving applications based on deep learning modules, where training tasks are deployed elastically over both Cloud and Edge resources, with the purpose of reducing the required network bandwidth, as well as mitigating privacy issues. Based on our proposed data driven V-Model, we introduce a simple yet elegant solution for the AI components development cycle, where prototyping takes place in the cloud according to the Software-in-the-Loop (SiL) paradigm, while deployment and evaluation on the target ECUs (Electronic Control Units) is performed as Hardware-in-the-Loop (HiL) testing. The effectiveness of the proposed framework is demonstrated using two real-world use-cases of AI inference engines for autonomous vehicles, that is environment perception and most probable path prediction.

==> ms <==
SyncTeX Version:1
Input:1:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\ai_main_v02.tex
Input:2:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\Definitions\mdpi.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\base\size10.clo
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\base\t1enc.def
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\base\utf8.def
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\base\t1enc.dfu
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\base\ot1enc.dfu
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\base\omsenc.dfu
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\tools\indentfirst.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\fancyhdr\fancyhdr.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\lastpage\lastpage.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\latex\lineno\lineno.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\float\float.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:39:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:42:C:\Program Files\MiKTeX 2.9\tex\latex\setspace\setspace.sty
Input:43:C:\Program Files\MiKTeX 2.9\tex\latex\enumitem\enumitem.sty
Input:44:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\mathpazo.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:46:C:\Program Files\MiKTeX 2.9\tex\latex\titlesec\titlesec.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\etoolbox\etoolbox.sty
Input:48:C:\Program Files\MiKTeX 2.9\tex\latex\tabto\tabto.sty
Input:49:C:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:51:C:\Program Files\MiKTeX 2.9\tex\latex\colortbl\colortbl.sty
Input:52:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:53:C:\Program Files\MiKTeX 2.9\tex\latex\soul\soul.sty
Input:54:C:\Program Files\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:55:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\microtype.sty
Input:56:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\microtype-pdftex.def
Input:57:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\microtype.cfg
Input:58:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\frontendlayer\tikz.sty
Input:59:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgf.sty
Input:60:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfrcs.sty
Input:61:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common.tex
Input:62:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:63:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-latex.def
Input:64:C:\Program Files\MiKTeX 2.9\tex\latex\ms\everyshi.sty
Input:65:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:66:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\pgf.revision.tex
Input:67:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgfcore.sty
Input:68:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\systemlayer\pgfsys.sty
Input:69:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:70:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:71:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:72:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgf.cfg
Input:73:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:74:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:75:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:76:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:77:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:78:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:79:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:80:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathutil.code.tex
Input:81:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathparser.code.tex
Input:82:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:83:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:84:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:85:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:86:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:87:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:88:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:89:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:90:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:91:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:92:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfint.code.tex
Input:93:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:94:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:95:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:96:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:97:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:98:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:99:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:100:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:101:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:102:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:103:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:104:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:105:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:106:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:107:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:108:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:109:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:110:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:111:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:112:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:113:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:114:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgffor.sty
Input:115:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfkeys.sty
Input:116:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:117:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\math\pgfmath.sty
Input:118:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:119:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgffor.code.tex
Input:120:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:121:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:122:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:123:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:124:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:125:C:\Program Files\MiKTeX 2.9\tex\latex\totcount\totcount.sty
Input:126:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\Definitions\journalnames.tex
Input:127:C:\Program Files\MiKTeX 2.9\tex\latex\amscls\amsthm.sty
Input:128:C:\Program Files\MiKTeX 2.9\tex\latex\hyphenat\hyphenat.sty
Input:129:C:\Program Files\MiKTeX 2.9\tex\latex\natbib\natbib.sty
Input:130:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:131:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:132:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:133:C:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:134:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:135:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:136:C:\Program Files\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:137:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\puenc.def
Input:138:C:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:139:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:140:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:141:C:\Program Files\MiKTeX 2.9\tex\latex\footmisc\footmisc.sty
Input:142:C:\Program Files\MiKTeX 2.9\tex\latex\titlesec\block.tss
Input:143:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:144:C:\Program Files\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:145:C:\Program Files\MiKTeX 2.9\tex\latex\caption\newfloat.sty
Input:146:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:147:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:148:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\epsfig.sty
Input:149:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\mathptmx.sty
Input:150:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\times.sty
Input:151:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:152:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:153:C:\Program Files\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:154:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1enc.def
Input:155:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1enc.dfu
Input:156:C:\Program Files\MiKTeX 2.9\tex\latex\tools\hhline.sty
Input:157:C:\Program Files\MiKTeX 2.9\tex\latex\tools\bm.sty
Input:158:C:\Program Files\MiKTeX 2.9\tex\latex\lipsum\lipsum.sty
Input:159:C:\Program Files\MiKTeX 2.9\tex\latex\l3kernel\expl3.sty
Input:160:C:\Program Files\MiKTeX 2.9\tex\latex\l3kernel\expl3-code.tex
Input:161:C:\Program Files\MiKTeX 2.9\tex\latex\l3kernel\l3pdfmode.def
Input:162:C:\Program Files\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse.sty
Input:163:C:\Program Files\MiKTeX 2.9\tex\latex\lipsum\lipsum.ltd.tex
Input:164:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:165:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:166:C:\Program Files\MiKTeX 2.9\tex\latex\sttools\cuted.sty
Input:167:C:\Program Files\MiKTeX 2.9\tex\latex\todonotes\todonotes.sty
Input:168:C:\Program Files\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:169:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:170:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkvutils.tex
Input:171:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:172:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshadows.code.tex
Input:173:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryfadings.code.tex
Input:174:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryfadings.code.tex
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
k174,17:6578176,6578176:6578176
!13351
k174,21:6578176,6578176:6578176
!39
k174,25:6578176,6578176:6578176
!36
k174,29:6578176,6578176:6578176
!36
k174,41:6578176,6578176:6578176
!36
k174,46:6578176,6578176:6578176
!36
k174,51:6578176,6578176:6578176
!36
k174,56:6578176,6578176:6578176
!36
Input:175:C:\Program Files\MiKTeX 2.9\tex\latex\subfig\subfig.sty
Input:176:C:\Program Files\MiKTeX 2.9\tex\latex\comment\comment.sty
Input:177:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\ai_main_v02.aux
Input:178:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1cmr.fd
Input:179:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\t1ptm.fd
Input:180:C:\Program Files\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:181:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\mt-ptm.cfg
Input:182:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:183:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:184:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\ai_main_v02.out
Input:185:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\ai_main_v02.out
Input:186:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ztmcm.fd
Input:187:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omlztmcm.fd
Input:188:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsztmcm.fd
Input:189:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omxztmcm.fd
Input:190:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1zplm.fd
Input:191:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:192:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\mt-msa.cfg
Input:193:C:\Program Files\MiKTeX 2.9\tex\latex\microtype\mt-msb.cfg
Input:194:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\tex\intro_section_v02.tex
!1513
{1
[194,16:4736286,52583971:29387361,47847685,0
h194,16:4736286,4736286:0,0,0
h194,16:4736286,4736286:0,0,0
[194,16:4736286,4736286:0,0,0
(194,16:4736286,3290648:0,0,0
k194,16:4736286,3290648:-232562
)
]
[194,16:4736286,52583971:29387361,47847685,0
[194,16:5034629,52583971:29089018,49227542,0
[194,16:5034629,4142861:29089018,786432,0
(194,16:5034629,4142861:29089018,0,0
(194,16:5034629,4142861:29089018,0,0
(194,16:5034629,4142861:29089018,0,0
[194,16:5034629,4142861:29089018,0,0
(194,16:5034629,4142861:29089018,0,0
(194,16:5034629,4142861:0,0,0
[194,16:5034629,4142861:29089018,0,0
(194,16:5034629,4142861:29089018,0,0
h194,16:5034629,4142861:0,0,0
k194,16:19579138,4142861:14544509
k194,16:34123647,4142861:14544509
)
]
k194,16:5034629,4142861:-29089018
)
g194,16:5034629,4142861
[194,16:5034629,4142861:29089018,0,0
(194,16:5034629,4142861:29089018,0,0
k194,16:19579138,4142861:14544509
h194,16:19579138,4142861:0,0,0
g194,16:19579138,4142861
k194,16:34123647,4142861:14544509
)
]
g194,16:34123647,4142861
(194,16:34123647,4142861:0,0,0
k194,16:5034629,4142861:-29089018
[194,16:5034629,4142861:29089018,0,0
(194,16:5034629,4142861:29089018,0,0
k194,16:34123647,4142861:29089018
h194,16:34123647,4142861:0,0,0
g194,16:34123647,4142861
g194,16:34123647,4142861
)
]
)
)
]
)
g194,16:34123647,4142861
)
)
]
[194,16:5034629,50617891:29089018,44836630,0
(1,167:5034629,4831496:29089018,444328,7860
(1,167:5034629,4831496:0,0,0
g1,167:5034629,4831496
g1,167:5034629,4831496
g1,167:4706949,4831496
(1,167:4706949,4831496:0,0,0
)
g1,167:5034629,4831496
)
x1,167:6818482,4831496
k1,167:20471064,4831496:13652582
k1,167:34123646,4831496:13652582
)
(1,167:5034629,6098968:29089018,812772,239465
h1,167:5034629,6098968:0,0,0
x1,167:11261937,6098968
g1,167:11556849,6098968
x1,167:14964795,6098968
g1,167:15259707,6098968
x1,167:16570280,6098968
g1,167:16865192,6098968
x1,167:21057637,6098968
x1,167:22815300,6098968
g1,167:23110212,6098968
x1,167:23503030,6098968
x1,167:24587120,6098968
g1,167:24882032,6098968
x1,167:26126552,6098968
x1,167:30889942,6098968
g1,167:31184854,6098968
x1,167:33086432,6098968
k1,167:34123647,6098968:1037215
)
(1,167:5034629,7431976:29089018,812772,239465
x1,167:11128637,7431976
g1,167:11423549,7431976
x1,167:12406191,7431976
g1,167:12701103,7431976
x1,167:14011676,7431976
g1,167:14306588,7431976
x1,167:16861668,7431976
x1,167:19067590,7431976
g1,167:19362502,7431976
x1,167:23361454,7431976
g1,167:23656366,7431976
x1,167:24640173,7431976
g1,167:24935085,7431976
x1,167:25786787,7431976
x1,167:31299238,7431976
k1,167:34123647,7431976:2824409
)
(1,167:5034629,8764984:29089018,812772,14148
x1,167:5843864,8764984
x1,167:9067777,8764984
k1,167:21595712,8764984:12527935
k1,167:34123647,8764984:12527935
)
(1,167:5034629,10636696:29089018,562327,133036
h1,167:5034629,10636696:0,0,0
x1,167:6564220,10636696
g1,167:6728060,10636696
x1,167:8657418,10636696
x1,167:9846882,10636696
g1,167:10010722,10636696
$1,167:10010722,10636696
(1,167:10010722,10398808:275251,324439,0
x1,167:10253205,10398808
)
$1,167:10285973,10636696
x1,167:11814925,10636696
x1,167:13343877,10636696
x1,167:14872829,10636696
x1,167:16347389,10636696
g1,167:16511229,10636696
x1,167:16948349,10636696
x1,167:18611627,10636696
g1,167:18775467,10636696
x1,167:20632082,10636696
g1,167:20795922,10636696
$1,167:20795922,10636696
(1,167:20795922,10398808:275251,324439,0
x1,167:21038405,10398808
)
$1,167:21071173,10636696
x1,167:22600125,10636696
x1,167:24129077,10636696
x1,167:25658029,10636696
x1,167:27132589,10636696
g1,167:27296429,10636696
x1,167:29445341,10636696
g1,167:29609181,10636696
x1,167:30046301,10636696
x1,167:31854420,10636696
k1,167:34123647,10636696:2269227
)
(1,167:5034629,11525368:29089018,562327,133036
(1,167:5022505,11287480:275251,324439,0
x1,167:5264988,11287480
)
$1,167:5297756,11525368
x1,167:6826708,11525368
x1,167:8355660,11525368
x1,167:9884612,11525368
x1,167:11359172,11525368
g1,167:11523012,11525368
x1,167:13015908,11525368
x1,167:13622772,11525368
g1,167:13786612,11525368
x1,167:15023924,11525368
x1,167:16473562,11525368
g1,167:16637402,11525368
$1,167:16637402,11525368
(1,167:16637402,11287480:275251,324439,0
x1,167:16879885,11287480
)
$1,167:16912653,11525368
x1,167:18441605,11525368
x1,167:19970557,11525368
x1,167:21499509,11525368
x1,167:22974069,11525368
g1,167:23137909,11525368
x1,167:23538333,11525368
x1,167:25560092,11525368
g1,167:25723932,11525368
x1,167:28564235,11525368
k1,167:34123647,11525368:5559412
)
(1,167:5034629,12414040:29089018,562327,7860
(1,167:5034629,12176152:275251,324439,0
x1,167:5277112,12176152
)
$1,167:5309880,12414040
x1,167:6838832,12414040
x1,167:8367784,12414040
x1,167:9896736,12414040
x1,167:11535136,12414040
g1,167:11698976,12414040
x1,167:12755408,12414040
g1,167:12919248,12414040
x1,167:15650112,12414040
g1,167:15813952,12414040
x1,167:17816701,12414040
g1,167:17980541,12414040
$1,167:17980541,12414040
(1,167:17980541,12176152:275251,324439,0
x1,167:18223024,12176152
)
$1,167:18255792,12414040
x1,167:19784744,12414040
x1,167:21313696,12414040
x1,167:22842648,12414040
x1,167:24153368,12414040
k1,167:29138508,12414040:4985140
k1,167:34123647,12414040:4985139
)
(1,167:5034629,13572635:29089018,521001,127692
g1,167:5407559,13572635
(1,167:5407559,13572635:0,0,0
g1,167:5407559,13572635
g1,167:5407559,13572635
g1,167:5079879,13572635
(1,167:5079879,13572635:0,0,0
)
g1,167:5407559,13572635
)
$1,167:5407559,13572635
(1,167:5407559,13358536:262144,306902,0
x1,167:5636935,13358536
)
$1,167:5669703,13572635
g1,167:5817159,13572635
g1,167:6406983,13572635
x1,167:8651826,13572635
g1,167:8799282,13572635
x1,167:9225133,13572635
x1,167:10336933,13572635
g1,167:10484389,13572635
x1,167:11336091,13572635
g1,167:11483547,13572635
x1,167:13286030,13572635
g1,167:13433486,13572635
x1,167:16054054,13572635
g1,167:16201510,13572635
x1,167:16791327,13572635
x1,167:17193590,13572635
x1,167:18310705,13572635
g1,167:18458161,13572635
x1,167:18884004,13572635
g1,167:19031460,13572635
x1,167:19391841,13572635
x1,167:20976674,13572635
x1,167:21944561,13572635
g1,167:22092017,13572635
x1,167:22976745,13572635
x1,167:23256911,13572635
x1,167:24558633,13572635
g1,167:24706089,13572635
x1,167:25197410,13572635
g1,167:25344866,13572635
x1,167:26720908,13572635
x1,167:27006978,13572635
g1,167:27154434,13572635
x1,167:28006136,13572635
g1,167:28153592,13572635
x1,167:30512856,13572635
g1,167:30660312,13572635
x1,167:32921671,13572635
x1,167:33201837,13572635
x1,167:33618838,13572635
k1,167:34123647,13572635:553764
)
(1,167:6037328,14368901:28086319,399895,127692
g1,167:6410258,14368901
x1,167:11032662,14368901
x1,167:11318732,14368901
x1,167:12066632,14368901
g1,167:12214088,14368901
x1,167:17131387,14368901
x1,167:17417457,14368901
x1,167:18165357,14368901
g1,167:18312813,14368901
x1,167:23622953,14368901
x1,167:23909023,14368901
x1,167:24509467,14368901
k1,167:29316557,14368901:4807090
k1,167:34123647,14368901:4807090
)
(1,167:5034629,15165167:29089018,521001,127692
g1,167:5407559,15165167
h1,167:5407559,15165167:0,0,0
$1,167:5407559,15165167
(1,167:5407559,14951068:262144,306902,0
x1,167:5636935,14951068
)
$1,167:5669703,15165167
g1,167:5817159,15165167
g1,167:6406983,15165167
x1,167:8045500,15165167
g1,167:8192956,15165167
x1,167:8684277,15165167
g1,167:8831733,15165167
x1,167:11485311,15165167
g1,167:11632767,15165167
x1,167:12484469,15165167
g1,167:12631925,15165167
x1,167:14991198,15165167
g1,167:15138654,15165167
x1,167:16972981,15165167
g1,167:17120437,15165167
x1,167:17546280,15165167
g1,167:17693736,15165167
x1,167:18414491,15165167
g1,167:18561947,15165167
x1,167:19446675,15165167
x1,167:19726841,15165167
x1,167:21028563,15165167
g1,167:21176019,15165167
x1,167:21667340,15165167
g1,167:21814796,15165167
x1,167:25124856,15165167
g1,167:25272312,15165167
x1,167:26598810,15165167
x1,167:31177582,15165167
k1,167:34123647,15165167:3019793
)
(1,167:6037328,15961433:28086319,399895,85226
g1,167:6410258,15961433
x1,167:12261262,15961433
g1,167:12408718,15961433
x1,167:17555467,15961433
k1,167:25832184,15961433:8291463
k1,167:34123647,15961433:8291463
)
(1,167:5034629,16757699:29089018,406386,0
g1,167:5407559,16757699
x1,167:5643489,16757699
g1,167:5790945,16757699
h1,167:5790945,16757699:0,0,0
k1,167:34123647,16757699:28332702
g1,167:34123647,16757699
)
(1,167:5034629,16757699:29089018,399895,127692
g1,167:5407559,16757699
r1,167:5407559,16757699:0,399895,0
g1,167:6410258,16757699
x1,167:10406868,16757699
g1,167:10589712,16757699
x1,167:15212116,16757699
x1,167:15498186,16757699
x1,167:16098630,16757699
k1,167:25111138,16757699:9012508
k1,167:34123646,16757699:9012508
)
(1,167:5034629,17947181:29089018,0,0
g1,167:5407559,17947181
h1,167:5407559,17947181:0,0,0
h1,167:5407559,17947181:0,0,0
g1,167:5555015,17947181
g1,167:5702471,17947181
g1,167:5849927,17947181
k1,167:19986787,17947181:14136860
k1,167:34123647,17947181:14136860
)
(1,167:5034629,19470160:29089018,451540,141880
k1,167:5407559,19470160:372930
x1,167:8040766,19470160
k1,167:8254323,19470160:213557
x1,167:9553804,19470160
x1,167:10296462,19470160
x1,167:11468607,19470160
k1,167:11637646,19470160:169039
x1,167:12713862,19470160
k1,167:12882900,19470160:169038
x1,167:13848164,19470160
k1,167:14017203,19470160:169039
x1,167:17285317,19470160
k1,167:17454355,19470160:169038
x1,167:17788589,19470160
x1,167:19635068,19470160
k1,167:19804107,19470160:169039
x1,167:20620296,19470160
k1,167:20789335,19470160:169039
x1,167:21308728,19470160
x1,167:21626578,19470160
x1,167:24844809,19470160
k1,167:25013847,19470160:169038
x1,167:25830704,19470160
k1,167:25999743,19470160:169039
x1,167:28376782,19470160
x1,167:28694632,19470160
x1,167:28981604,19470160
k1,167:29150642,19470160:169038
x1,167:30746919,19470160
x1,167:30887827,19470160
k1,167:31058165,19470160:170338
x1,167:33137751,19470160
k1,167:33306790,19470160:169039
x1,167:34123647,19470160
k1,167:34123647,19470160:0
)
(1,167:5034629,20358832:29089018,444328,141880
k1,167:5407559,20358832:372930
x1,167:6949068,20358832
k1,167:7113648,20358832:164580
x1,167:7651372,20358832
k1,167:7815953,20358832:164581
x1,167:10004263,20358832
k1,167:10168843,20358832:164580
x1,167:12750280,20358832
x1,167:12875622,20358832
k1,167:13081004,20358832:205382
x1,167:15519799,20358832
k1,167:15684379,20358832:164580
x1,167:16473205,20358832
k1,167:16637786,20358832:164581
x1,167:17606062,20358832
x1,167:19425003,20358832
k1,167:19589583,20358832:164580
x1,167:20127307,20358832
k1,167:20291887,20358832:164580
x1,167:20937417,20358832
x1,167:21250358,20358832
x1,167:21706595,20358832
k1,167:21871176,20358832:164581
x1,167:25134288,20358832
k1,167:25298868,20358832:164580
x1,167:26482113,20358832
k1,167:26646694,20358832:164581
x1,167:27184409,20358832
k1,167:27348989,20358832:164580
x1,167:28388918,20358832
x1,167:29679950,20358832
k1,167:29844531,20358832:164581
x1,167:32892029,20358832
k1,167:33056609,20358832:164580
x1,167:34167556,20358832
k1,167:34123647,20358832:0
)
(1,167:5034629,21247504:29089018,444328,141880
k1,167:5407559,21247504:372930
x1,167:6337806,21247504
k1,167:6502319,21247504:164513
x1,167:9580371,21247504
k1,167:9744885,21247504:164514
x1,167:12500826,21247504
k1,167:12665339,21247504:164513
x1,167:13524079,21247504
x1,167:14874182,21247504
k1,167:15038696,21247504:164514
x1,167:16792247,21247504
k1,167:16956760,21247504:164513
x1,167:20356903,21247504
k1,167:20521417,21247504:164514
x1,167:21022612,21247504
k1,167:21187125,21247504:164513
x1,167:22726146,21247504
x1,167:23038431,21247504
x1,167:23314636,21247504
k1,167:23479150,21247504:164514
x1,167:26628708,21247504
k1,167:26793221,21247504:164513
x1,167:27508938,21247504
x1,167:28637967,21247504
k1,167:28802481,21247504:164514
x1,167:32076997,21247504
k1,167:32241679,21247504:164682
x1,167:33529454,21247504
k1,167:33693967,21247504:164513
x1,167:34123647,21247504
k1,167:34123647,21247504:0
)
(1,167:5034629,22136176:29089018,444328,141880
k1,167:5407559,22136176:372930
x1,167:6201190,22136176
k1,167:6365197,22136176:164007
x1,167:7591373,22136176
k1,167:7755379,22136176:164006
x1,167:8260653,22136176
k1,167:8424660,22136176:164007
x1,167:11166009,22136176
k1,167:11330016,22136176:164007
x1,167:14396096,22136176
k1,167:14560103,22136176:164007
x1,167:15353734,22136176
k1,167:15517740,22136176:164006
x1,167:17105011,22136176
k1,167:17269018,22136176:164007
x1,167:20300032,22136176
k1,167:20464039,22136176:164007
x1,167:21401858,22136176
k1,167:21565864,22136176:164006
x1,167:23008957,22136176
x1,167:24626040,22136176
k1,167:24790047,22136176:164007
x1,167:25078404,22136176
x1,167:26150568,22136176
k1,167:26314575,22136176:164007
x1,167:26855574,22136176
k1,167:27019581,22136176:164007
x1,167:27704758,22136176
k1,167:27868764,22136176:164006
x1,167:31169949,22136176
k1,167:31373609,22136176:203660
x1,167:32528337,22136176
k1,167:32692344,22136176:164007
x1,167:34134788,22136176
k1,167:34123647,22136176:0
)
(1,167:5034629,23024848:29089018,444328,141880
k1,167:5407559,23024848:372930
x1,167:7690744,23024848
k1,167:7855524,23024848:164780
x1,167:8140680,23024848
k1,167:8305460,23024848:164780
x1,167:8947712,23024848
x1,167:9259014,23024848
x1,167:9712885,23024848
k1,167:9877665,23024848:164780
x1,167:11375377,23024848
x1,167:11822698,23024848
x1,167:12672264,23024848
k1,167:12837044,23024848:164780
x1,167:13585904,23024848
k1,167:13750684,23024848:164780
x1,167:14356966,23024848
x1,167:14661708,23024848
x1,167:16578622,23024848
k1,167:16743402,23024848:164780
x1,167:17528224,23024848
x1,167:19061896,23024848
k1,167:19226677,23024848:164781
x1,167:19832960,23024848
k1,167:19997739,23024848:164779
x1,167:21246256,23024848
x1,167:22398601,23024848
k1,167:22563381,23024848:164780
x1,167:24632699,23024848
k1,167:24797479,23024848:164780
x1,167:25546339,23024848
k1,167:25711119,23024848:164780
x1,167:28851065,23024848
k1,167:29015845,23024848:164780
x1,167:29729377,23024848
x1,167:30854910,23024848
k1,167:31019690,23024848:164780
x1,167:34123647,23024848
k1,167:34123647,23024848:0
)
(1,167:5034629,23913520:29089018,444328,141880
k1,167:5407559,23913520:372930
x1,167:6929646,23913520
k1,167:7148067,23913520:218421
x1,167:7816535,23913520
k1,167:8034956,23913520:218421
x1,167:9297016,23913520
k1,167:9515437,23913520:218421
x1,167:11705982,23913520
k1,167:11924403,23913520:218421
x1,167:14356932,23913520
k1,167:14588998,23913520:232066
x1,167:16222052,23913520
k1,167:16440473,23913520:218421
x1,167:18520049,23913520
k1,167:18738470,23913520:218421
x1,167:20075381,23913520
k1,167:20293802,23913520:218421
x1,167:21109991,23913520
k1,167:21328412,23913520:218421
x1,167:22813737,23913520
x1,167:23772448,23913520
k1,167:23990869,23913520:218421
x1,167:26701449,23913520
k1,167:26919870,23913520:218421
x1,167:27254104,23913520
x1,167:27578514,23913520
x1,167:28088083,23913520
k1,167:28306504,23913520:218421
x1,167:29495033,23913520
k1,167:29713454,23913520:218421
x1,167:31347845,23913520
k1,167:31566266,23913520:218421
x1,167:32531530,23913520
k1,167:32749951,23913520:218421
x1,167:34123647,23913520
k1,167:34123647,23913520:0
)
(1,167:5034629,24802192:29089018,444328,141880
k1,167:5407559,24802192:372930
x1,167:8069753,24802192
k1,167:8233522,24802192:163769
x1,167:9409224,24802192
k1,167:9572975,24802192:163751
x1,167:10381022,24802192
k1,167:10544773,24802192:163751
x1,167:12638302,24802192
k1,167:12802053,24802192:163751
x1,167:13352878,24802192
k1,167:13516629,24802192:163751
x1,167:15830354,24802192
k1,167:15994105,24802192:163751
x1,167:16802152,24802192
k1,167:16965903,24802192:163751
x1,167:19169195,24802192
k1,167:19332947,24802192:163752
x1,167:20618421,24802192
x1,167:21493322,24802192
k1,167:21657073,24802192:163751
x1,167:24614201,24802192
k1,167:24777970,24802192:163769
x1,167:25328787,24802192
k1,167:25492538,24802192:163751
x1,167:26631206,24802192
k1,167:26794957,24802192:163751
x1,167:27345774,24802192
k1,167:27509525,24802192:163751
x1,167:28906075,24802192
x1,167:30225301,24802192
k1,167:30389052,24802192:163751
x1,167:31123700,24802192
x1,167:31437945,24802192
x1,167:32008751,24802192
x1,167:32329556,24802192
k1,167:32493307,24802192:163751
x1,167:34238335,24802192
k1,167:34123647,24802192:0
)
(1,167:5034629,25690864:29089018,444328,141880
k1,167:5407559,25690864:372930
x1,167:6988416,25690864
k1,167:7152553,25690864:164137
x1,167:7799393,25690864
k1,167:7963530,25690864:164137
x1,167:8825765,25690864
k1,167:8989903,25690864:164138
x1,167:11361205,25690864
k1,167:11525342,25690864:164137
x1,167:12602963,25690864
k1,167:12767100,25690864:164137
x1,167:13485730,25690864
x1,167:13792766,25690864
x1,167:14393555,25690864
k1,167:14557692,25690864:164137
x1,167:15024709,25690864
x1,167:15174567,25690864
x1,167:17025159,25690864
k1,167:17189371,25690864:164212
x1,167:17943581,25690864
k1,167:18107718,25690864:164137
x1,167:20550809,25690864
k1,167:20714946,25690864:164137
x1,167:21002139,25690864
k1,167:21166276,25690864:164137
x1,167:22891368,25690864
k1,167:23055505,25690864:164137
x1,167:23845933,25690864
k1,167:24010070,25690864:164137
x1,167:24764271,25690864
x1,167:25077867,25690864
x1,167:25865022,25690864
k1,167:26029160,25690864:164138
x1,167:28113899,25690864
k1,167:28278036,25690864:164137
x1,167:29032246,25690864
k1,167:29196383,25690864:164137
x1,167:29986811,25690864
k1,167:30150948,25690864:164137
x1,167:30833360,25690864
k1,167:30997497,25690864:164137
x1,167:34123647,25690864
k1,167:34123647,25690864:0
)
(1,167:5034629,26579536:29089018,444328,141880
k1,167:5407559,26579536:372930
x1,167:6038589,26579536
x1,167:6356439,26579536
x1,167:8834623,26579536
k1,167:9004234,26579536:169611
x1,167:9301030,26579536
x1,167:10571976,26579536
k1,167:10743030,26579536:171054
x1,167:12376084,26579536
k1,167:12545695,26579536:169611
x1,167:15665411,26579536
k1,167:15835022,26579536:169611
x1,167:16651879,26579536
x1,167:17202149,26579536
k1,167:17371760,26579536:169611
x1,167:18782209,26579536
k1,167:18951820,26579536:169611
x1,167:19471881,26579536
k1,167:19641492,26579536:169611
x1,167:20458349,26579536
k1,167:20627961,26579536:169612
x1,167:22113286,26579536
k1,167:22282897,26579536:169611
x1,167:24918645,26579536
k1,167:25088256,26579536:169611
x1,167:25608317,26579536
k1,167:25777928,26579536:169611
x1,167:26594785,26579536
k1,167:26764396,26579536:169611
x1,167:28361349,26579536
x1,167:29393582,26579536
x1,167:30136240,26579536
x1,167:31175694,26579536
x1,167:32586828,26579536
k1,167:32756439,26579536:169611
x1,167:34167556,26579536
k1,167:34123647,26579536:0
)
(1,167:5034629,27468208:29089018,444328,141880
k1,167:5407559,27468208:372930
x1,167:8099454,27468208
k1,167:8290889,27468208:191435
x1,167:9776204,27468208
k1,167:9962121,27468208:185917
x1,167:11447446,27468208
x1,167:13112044,27468208
k1,167:13297960,27468208:185916
x1,167:14263224,27468208
k1,167:14449141,27468208:185917
x1,167:14745937,27468208
x1,167:15063787,27468208
x1,167:17201178,27468208
k1,167:17387094,27468208:185916
x1,167:18055562,27468208
k1,167:18241479,27468208:185917
x1,167:19058336,27468208
k1,167:19244252,27468208:185916
x1,167:19949472,27468208
x1,167:20754537,27468208
k1,167:20940453,27468208:185916
x1,167:22537405,27468208
k1,167:22723322,27468208:185917
x1,167:25693285,27468208
k1,167:25879201,27468208:185916
x1,167:27922016,27468208
k1,167:28107933,27468208:185917
x1,167:29779076,27468208
k1,167:29964992,27468208:185916
x1,167:30410846,27468208
k1,167:30596763,27468208:185917
x1,167:33380908,27468208
k1,167:33566824,27468208:185916
x1,167:34123647,27468208
k1,167:34123647,27468208:0
)
(1,167:5034629,28356880:29089018,444328,141880
k1,167:5407559,28356880:372930
x1,167:7192566,28356880
x1,167:8205447,28356880
x1,167:8934270,28356880
x1,167:9954360,28356880
x1,167:11339208,28356880
k1,167:11502231,28356880:163023
x1,167:12995961,28356880
k1,167:13158983,28356880:163022
x1,167:15072548,28356880
k1,167:15275436,28356880:202888
x1,167:16295535,28356880
k1,167:16458558,28356880:163023
x1,167:16749825,28356880
x1,167:18117589,28356880
x1,167:18429213,28356880
x1,167:19840297,28356880
k1,167:20003320,28356880:163023
x1,167:20549778,28356880
k1,167:20712801,28356880:163023
x1,167:21514441,28356880
k1,167:21677465,28356880:163024
x1,167:24082405,28356880
k1,167:24245428,28356880:163023
x1,167:25775235,28356880
x1,167:26232492,28356880
x1,167:27100405,28356880
k1,167:27263428,28356880:163023
x1,167:27700976,28356880
k1,167:27863999,28356880:163023
x1,167:31398568,28356880
k1,167:31561591,28356880:163023
x1,167:32983163,28356880
k1,167:33146186,28356880:163023
x1,167:33802192,28356880
x1,167:34123647,28356880
k1,167:34123647,28356880:0
)
(1,167:5034629,29245552:29089018,444328,141880
k1,167:5407559,29245552:372930
x1,167:6593750,29245552
x1,167:7061240,29245552
x1,167:8097793,29245552
k1,167:8261361,29245552:163568
x1,167:9340075,29245552
x1,167:10706265,29245552
k1,167:10869832,29245552:163567
x1,167:11409193,29245552
k1,167:11572761,29245552:163568
x1,167:12255864,29245552
k1,167:12419432,29245552:163568
x1,167:14828087,29245552
k1,167:14991654,29245552:163567
x1,167:16969732,29245552
k1,167:17133300,29245552:163568
x1,167:17888274,29245552
k1,167:18051842,29245552:163568
x1,167:21217425,29245552
k1,167:21380992,29245552:163567
x1,167:21704740,29245552
x1,167:23654853,29245552
k1,167:23818475,29245552:163622
x1,167:24789701,29245552
k1,167:24953269,29245552:163568
x1,167:25385135,29245552
k1,167:25548703,29245552:163568
x1,167:26159935,29245552
x1,167:26853076,29245552
x1,167:28729802,29245552
k1,167:28893370,29245552:163568
x1,167:29756471,29245552
x1,167:31638428,29245552
k1,167:31801995,29245552:163567
x1,167:32736975,29245552
k1,167:32900543,29245552:163568
x1,167:34123647,29245552
k1,167:34123647,29245552:0
)
(1,167:5034629,30134224:29089018,444328,134020
g1,167:5407559,30134224
x1,167:5990167,30134224
x1,167:7744557,30134224
g1,167:7908397,30134224
x1,167:9073620,30134224
g1,167:9237460,30134224
x1,167:9820068,30134224
x1,167:12071200,30134224
k1,167:34123648,30134224:22167136
g1,167:34123648,30134224
)
(1,167:5034629,31809328:29089018,451540,141880
k1,167:5407559,31809328:372930
x1,167:5917422,31809328
x1,167:6992862,31809328
x1,167:8442501,31809328
k1,167:8645065,31809328:202564
x1,167:11970336,31809328
k1,167:12132983,31809328:162647
x1,167:12597634,31809328
x1,167:14472923,31809328
k1,167:14635808,31809328:162885
x1,167:15886875,31809328
x1,167:16601865,31809328
x1,167:17729731,31809328
k1,167:17892378,31809328:162647
x1,167:19232902,31809328
k1,167:19395788,31809328:162886
x1,167:20432551,31809328
x1,167:21719652,31809328
k1,167:21882299,31809328:162647
x1,167:25081408,31809328
k1,167:25244293,31809328:162885
x1,167:26602202,31809328
k1,167:26764849,31809328:162647
x1,167:29248986,31809328
k1,167:29411872,31809328:162886
x1,167:30985374,31809328
k1,167:31148021,31809328:162647
x1,167:34205567,31809328
k1,167:34123647,31809328:0
)
(1,167:5034629,32698000:29089018,444328,141880
g1,167:5407559,32698000
x1,167:6754319,32698000
g1,167:6918159,32698000
x1,167:10031748,32698000
k1,167:34123648,32698000:24206588
g1,167:34123648,32698000
)
(194,3:5034629,36005923:29089018,518389,222170
r194,3:5034629,36005923:0,740559,222170
x194,3:5526149,36005923
g194,3:5729309,36005923
x194,3:6857821,36005923
x194,3:9285908,36005923
r194,3:9285908,36005923:0,740559,222170
k194,3:21704778,36005923:12418870
k194,3:34123648,36005923:12418870
)
(194,12:5034629,37287811:29089018,444328,141880
h194,11:5034629,37287811:1398509,0,0
x194,11:8438531,37287811
k194,11:8626464,37287811:187933
x194,11:9443321,37287811
k194,11:9631254,37287811:187933
x194,11:10262284,37287811
x194,11:10728531,37287811
k194,11:10916464,37287811:187933
x194,11:14518126,37287811
k194,11:14706059,37287811:187933
x194,11:16339774,37287811
k194,11:16527707,37287811:187933
x194,11:18123984,37287811
k194,11:18311917,37287811:187933
x194,11:18831978,37287811
k194,11:19019911,37287811:187933
x194,11:19836768,37287811
k194,11:20024701,37287811:187933
x194,11:20953178,37287811
k194,11:21141111,37287811:187933
x194,11:23163880,37287811
k194,11:23357836,37287811:193956
x194,11:23766268,37287811
x194,11:26687053,37287811
k194,11:26874986,37287811:187933
x194,11:28954562,37287811
k194,11:29142495,37287811:187933
x194,11:30033552,37287811
k194,11:30221485,37287811:187933
x194,11:30555719,37287811
x194,11:32000333,37287811
k194,11:32188266,37287811:187933
x194,11:32485062,37287811
k194,11:32672995,37287811:187933
x194,11:33378883,37287811
k194,11:33566816,37287811:187933
x194,11:34123647,37287811
k194,11:34123647,37287811:0
)
(194,12:5034629,38176483:29089018,444328,141880
x194,12:7541348,38176483
k194,11:7706569,38176483:165221
x194,11:8895088,38176483
k194,11:9060033,38176483:164945
x194,11:10360182,38176483
x194,11:11845499,38176483
k194,11:12010444,38176483:164945
x194,11:12307240,38176483
x194,11:13478380,38176483
k194,11:13643325,38176483:164945
x194,11:14608589,38176483
k194,11:14773534,38176483:164945
x194,11:17297638,38176483
k194,11:17462583,38176483:164945
x194,11:17982644,38176483
x194,11:18290669,38176483
x194,11:19654525,38176483
k194,11:19819470,38176483:164945
x194,11:20487938,38176483
k194,11:20652883,38176483:164945
x194,11:21841412,38176483
k194,11:22006357,38176483:164945
x194,11:24530458,38176483
k194,11:24695403,38176483:164945
x194,11:25660667,38176483
k194,11:25825612,38176483:164945
x194,11:28888487,38176483
k194,11:29094962,38176483:206475
x194,11:30134424,38176483
k194,11:30299369,38176483:164945
x194,11:34123647,38176483
k194,11:34123647,38176483:0
)
(194,12:5034629,39065155:29089018,444328,141880
x194,12:5554690,39065155
k194,11:5761957,39065155:207267
x194,11:6949801,39065155
x194,11:7692459,39065155
x194,11:8864604,39065155
k194,11:9071872,39065155:207268
x194,11:10148088,39065155
k194,11:10355355,39065155:207267
x194,11:11246412,39065155
k194,11:11453679,39065155:207267
x194,11:12715739,39065155
k194,11:12923006,39065155:207267
x194,11:14370892,39065155
k194,11:14578160,39065155:207268
x194,11:16769366,39065155
k194,11:16976633,39065155:207267
x194,11:17645101,39065155
k194,11:17852368,39065155:207267
x194,11:18669225,39065155
k194,11:18876492,39065155:207267
x194,11:20212741,39065155
x194,11:21759805,39065155
k194,11:21967073,39065155:207268
x194,11:22523904,39065155
k194,11:22731171,39065155:207267
x194,11:23399639,39065155
x194,11:23724049,39065155
x194,11:24196848,39065155
k194,11:24404115,39065155:207267
x194,11:27263778,39065155
k194,11:27471045,39065155:207267
x194,11:28436309,39065155
k194,11:28643577,39065155:207268
x194,11:29868190,39065155
x194,11:31056700,39065155
k194,11:31263967,39065155:207267
x194,11:34123647,39065155
k194,11:34123647,39065155:0
)
(194,12:5034629,39953827:29089018,444328,141880
x194,12:7151627,39953827
k194,11:7346459,39953827:194832
x194,11:7866520,39953827
k194,11:8061352,39953827:194832
x194,11:8878209,39953827
k194,11:9073040,39953827:194831
x194,11:10261561,39953827
k194,11:10456393,39953827:194832
x194,11:11013224,39953827
k194,11:11208056,39953827:194832
x194,11:12284938,39953827
x194,11:13621848,39953827
k194,11:13816680,39953827:194832
x194,11:16972471,39953827
k194,11:17167303,39953827:194832
x194,11:18484842,39953827
k194,11:18679673,39953827:194831
x194,11:20090130,39953827
k194,11:20284962,39953827:194832
x194,11:22698112,39953827
k194,11:22892944,39953827:194832
x194,11:24396318,39953827
k194,11:24591150,39953827:194832
x194,11:26892655,39953827
x194,11:27672083,39953827
x194,11:29529071,39953827
k194,11:29723903,39953827:194832
x194,11:31134360,39953827
k194,11:31329160,39953827:194800
x194,11:32294424,39953827
k194,11:32489256,39953827:194832
x194,11:34123647,39953827
k194,11:34123647,39953827:0
)
(194,12:5034629,40842499:29089018,444328,141880
x194,12:7838234,40842499
g194,11:8002074,40842499
x194,11:8220306,40842499
(194,11:8220306,40842499:327680,444328,0
x194,11:8547986,40842499
)
x194,11:8930058,40842499
k194,12:34123646,40842499:25308276
g194,12:34123646,40842499
)
(194,14:5034629,41731171:29089018,444328,141880
h194,13:5034629,41731171:1398509,0,0
x194,13:7250003,41731171
k194,13:7445675,41731171:195672
x194,13:10899624,41731171
k194,13:11095295,41731171:195671
x194,13:11577926,41731171
x194,13:13101457,41731171
k194,13:13297129,41731171:195672
x194,13:14002357,41731171
x194,13:14619112,41731171
k194,13:14814751,41731171:195639
x194,13:15260605,41731171
k194,13:15456277,41731171:195672
x194,13:16087307,41731171
k194,13:16282978,41731171:195671
x194,13:18994234,41731171
k194,13:19189906,41731171:195672
x194,13:20637793,41731171
k194,13:20833465,41731171:195672
x194,13:22467187,41731171
k194,13:22662858,41731171:195671
x194,13:24444980,41731171
x194,13:24991979,41731171
k194,13:25187651,41731171:195672
x194,13:25819332,41731171
k194,13:26015003,41731171:195671
x194,13:26646033,41731171
x194,13:29534984,41731171
k194,13:29738613,41731171:203629
x194,13:30889703,41731171
x194,13:31439973,41731171
k194,13:31635645,41731171:195672
x194,13:34123647,41731171
k194,13:34123647,41731171:0
)
(194,14:5034629,42619843:29089018,444328,141880
x194,14:5999893,42619843
k194,13:6255781,42619843:255888
x194,13:8668923,42619843
k194,13:8924812,42619843:255889
x194,13:10818553,42619843
k194,13:11074441,42619843:255888
x194,13:12596528,42619843
k194,13:12852417,42619843:255889
x194,13:13520885,42619843
k194,13:13776773,42619843:255888
x194,13:15150453,42619843
k194,13:15406341,42619843:255888
x194,13:18061460,42619843
k194,13:18540766,42619843:479306
x194,13:21994715,42619843
k194,13:22250603,42619843:255888
x194,13:22993261,42619843
x194,13:24165406,42619843
k194,13:24421294,42619843:255888
x194,13:27651953,42619843
k194,13:27907842,42619843:255889
x194,13:28910525,42619843
k194,13:29166413,42619843:255888
x194,13:29686474,42619843
k194,13:29942363,42619843:255889
x194,13:31687046,42619843
k194,13:31942934,42619843:255888
x194,13:32277168,42619843
x194,13:34123647,42619843
k194,13:34123647,42619843:0
)
(194,14:5034629,43508515:29089018,444328,141880
x194,14:5554690,43508515
k194,13:5769564,43508515:214874
x194,13:9408645,43508515
k194,13:9623519,43508515:214874
x194,13:11517268,43508515
k194,13:11732142,43508515:214874
x194,13:12957423,43508515
k194,13:13172297,43508515:214874
x194,13:14434357,43508515
x194,13:15498145,43508515
x194,13:15629222,43508515
k194,13:15985484,43508515:356262
x194,13:16393916,43508515
x194,13:19453239,43508515
k194,13:19668112,43508515:214873
x194,13:20188173,43508515
k194,13:20403047,43508515:214874
x194,13:22667766,43508515
k194,13:22882640,43508515:214874
x194,13:24125973,43508515
k194,13:24353605,43508515:227632
x194,13:25727285,43508515
k194,13:25942159,43508515:214874
x194,13:27872662,43508515
k194,13:28087536,43508515:214874
x194,13:29052800,43508515
k194,13:29267674,43508515:214874
x194,13:33092584,43508515
k194,13:33307458,43508515:214874
x194,13:34123647,43508515
k194,13:34123647,43508515:0
)
(194,14:5034629,44397187:29089018,444328,141880
x194,14:5851486,44397187
k194,13:6047921,44397187:196435
x194,13:6344717,44397187
x194,13:7931838,44397187
x194,13:8249688,44397187
x194,13:8536660,44397187
k194,13:8733095,44397187:196435
x194,13:12372847,44397187
k194,13:12569282,44397187:196435
x194,13:13126113,44397187
k194,13:13322549,44397187:196436
x194,13:15142107,44397187
k194,13:15338542,44397187:196435
x194,13:16081200,44397187
x194,13:16399050,44397187
x194,13:17335763,44397187
k194,13:17540346,44397187:204583
x194,13:20065793,44397187
k194,13:20262229,44397187:196436
x194,13:24049737,44397187
k194,13:24246172,44397187:196435
x194,13:24803003,44397187
k194,13:24999438,44397187:196435
x194,13:25816295,44397187
k194,13:26012730,44397187:196435
x194,13:26755388,44397187
x194,13:27927533,44397187
k194,13:28123968,44397187:196435
x194,13:29775734,44397187
k194,13:29980318,44397187:204584
x194,13:31131409,44397187
k194,13:31327844,44397187:196435
x194,13:34205567,44397187
k194,13:34123647,44397187:0
)
(194,14:5034629,45285859:29089018,444328,141880
x194,14:6254617,45285859
x194,13:7749040,45285859
k194,13:7913463,45285859:164423
x194,13:10175089,45285859
k194,13:10339512,45285859:164423
x194,13:11272598,45285859
k194,13:11437022,45285859:164424
x194,13:13429187,45285859
k194,13:13634096,45285859:204909
x194,13:14638908,45285859
k194,13:14803332,45285859:164424
x194,13:15413326,45285859
x194,13:15720034,45285859
x194,13:18115279,45285859
k194,13:18279702,45285859:164423
x194,13:19212788,45285859
k194,13:19377211,45285859:164423
x194,13:20813021,45285859
x194,13:22421911,45285859
k194,13:22586334,45285859:164423
x194,13:23124603,45285859
k194,13:23289026,45285859:164423
x194,13:25441437,45285859
k194,13:25605861,45285859:164424
x194,13:26287582,45285859
k194,13:26452004,45285859:164422
x194,13:28318806,45285859
k194,13:28483230,45285859:164424
x194,13:30062492,45285859
k194,13:30226915,45285859:164423
x194,13:31123811,45285859
k194,13:31288234,45285859:164423
x194,13:34123647,45285859
k194,13:34123647,45285859:0
)
(194,14:5034629,46174531:29089018,444328,141880
x194,14:6408309,46174531
k194,13:6608110,46174531:199801
x194,13:7945021,46174531
k194,13:8144822,46174531:199801
x194,13:8590676,46174531
k194,13:8790477,46174531:199801
x194,13:12132112,46174531
k194,13:12331913,46174531:199801
x194,13:12851974,46174531
k194,13:13051775,46174531:199801
x194,13:15057162,46174531
k194,13:15256963,46174531:199801
x194,13:16073820,46174531
k194,13:16273621,46174531:199801
x194,13:18538367,46174531
k194,13:18738169,46174531:199802
x194,13:19295000,46174531
k194,13:19494801,46174531:199801
x194,13:22762915,46174531
k194,13:22962716,46174531:199801
x194,13:23705374,46174531
x194,13:25044636,46174531
k194,13:25355679,46174531:311043
x194,13:28400520,46174531
k194,13:28600321,46174531:199801
x194,13:29974001,46174531
k194,13:30173802,46174531:199801
x194,13:32995369,46174531
k194,13:33195170,46174531:199801
x194,13:34123647,46174531
k194,13:34123647,46174531:0
)
(194,14:5034629,47063203:29089018,444328,141880
x194,14:6652610,47063203
k194,13:6805731,47063203:153121
x194,13:7590552,47063203
k194,13:7743673,47063203:153121
x194,13:9455886,47063203
k194,13:9609007,47063203:153121
x194,13:10144000,47063203
k194,13:10297121,47063203:153121
x194,13:11581617,47063203
k194,13:11734738,47063203:153121
x194,13:13856716,47063203
k194,13:14011981,47063203:155265
x194,13:15153890,47063203
k194,13:15307011,47063203:153121
x194,13:15984583,47063203
k194,13:16137693,47063203:153110
x194,13:17065101,47063203
k194,13:17218222,47063203:153121
x194,13:18074343,47063203
k194,13:18227453,47063203:153110
x194,13:19083572,47063203
x194,13:20215665,47063203
k194,13:20368786,47063203:153121
x194,13:20868451,47063203
k194,13:21021572,47063203:153121
x194,13:21627854,47063203
k194,13:21780975,47063203:153121
x194,13:24420588,47063203
k194,13:24573709,47063203:153121
x194,13:25822868,47063203
k194,13:25975989,47063203:153121
x194,13:26475654,47063203
k194,13:26628775,47063203:153121
x194,13:28804057,47063203
k194,13:28957178,47063203:153121
x194,13:29528133,47063203
x194,13:31831214,47063203
k194,13:31984335,47063203:153121
x194,13:34123647,47063203
k194,13:34123647,47063203:0
)
(194,14:5034629,47951875:29089018,444328,141880
x194,14:9029895,47951875
k194,13:9193723,47951875:163828
x194,13:9743457,47951875
k194,13:9907285,47951875:163828
x194,13:11116289,47951875
x194,13:11592769,47951875
x194,13:12649382,47951875
k194,13:12813209,47951875:163827
x194,13:15507079,47951875
k194,13:15710235,47951875:203156
x194,13:17102715,47951875
k194,13:17266543,47951875:163828
x194,13:19648936,47951875
k194,13:19812764,47951875:163828
x194,13:21131991,47951875
k194,13:21295818,47951875:163827
x194,13:22248779,47951875
k194,13:22412607,47951875:163828
x194,13:23805087,47951875
k194,13:23968915,47951875:163828
x194,13:25764613,47951875
k194,13:25928441,47951875:163828
x194,13:27357872,47951875
x194,13:28487739,47951875
k194,13:28651566,47951875:163827
x194,13:30520526,47951875
k194,13:30684354,47951875:163828
x194,13:31307341,47951875
x194,13:31624211,47951875
x194,13:31907400,47951875
k194,13:32071228,47951875:163828
x194,13:34123647,47951875
k194,13:34123647,47951875:0
)
(194,14:5034629,48840547:29089018,444328,141880
x194,14:6954341,48840547
k194,13:7117894,48840547:163553
x194,13:10414136,48840547
k194,13:10577689,48840547:163553
x194,13:11085003,48840547
k194,13:11248555,48840547:163552
x194,13:12371432,48840547
x194,13:12687650,48840547
k194,13:12851203,48840547:163553
x194,13:15224110,48840547
k194,13:15387721,48840547:163611
x194,13:17633475,48840547
k194,13:17797027,48840547:163552
x194,13:18123069,48840547
x194,13:19924047,48840547
k194,13:20087600,48840547:163553
x194,13:20594914,48840547
k194,13:20758467,48840547:163553
x194,13:22351485,48840547
x194,13:22661143,48840547
x194,13:22940840,48840547
k194,13:23104393,48840547:163553
x194,13:24299641,48840547
k194,13:24463194,48840547:163553
x194,13:25187649,48840547
x194,13:26330663,48840547
k194,13:26494216,48840547:163553
x194,13:27109779,48840547
x194,13:29764258,48840547
k194,13:29927810,48840547:163552
x194,13:30869415,48840547
k194,13:31032968,48840547:163553
x194,13:31829803,48840547
x194,13:32112771,48840547
k194,13:32276324,48840547:163553
x194,13:34123647,48840547
k194,13:34123647,48840547:0
)
(194,14:5034629,49729219:29089018,444328,141880
x194,14:8137838,49729219
x194,13:8259578,49729219
k194,13:8462538,49729219:202960
x194,13:10945901,49729219
k194,13:11109140,49729219:163239
x194,13:11656682,49729219
x194,13:11968961,49729219
x194,13:12944452,49729219
k194,13:13107691,49729219:163239
x194,13:14787146,49729219
x194,13:16283863,49729219
k194,13:16447103,49729219:163240
x194,13:18821331,49729219
k194,13:18984570,49729219:163239
x194,13:19605082,49729219
x194,13:19920641,49729219
x194,13:20202666,49729219
k194,13:20365905,49729219:163239
x194,13:21606929,49729219
k194,13:21770169,49729219:163240
x194,13:24179913,49729219
k194,13:24343152,49729219:163239
x194,13:25109589,49729219
k194,13:25272828,49729219:163239
x194,13:26076070,49729219
k194,13:26239309,49729219:163239
x194,13:28831765,49729219
k194,13:28995005,49729219:163240
x194,13:30454916,49729219
x194,13:33011233,49729219
k194,13:33174472,49729219:163239
x194,13:34123647,49729219
k194,13:34123647,49729219:0
)
(194,14:5034629,50617891:29089018,444328,141880
x194,14:7764826,50617891
g194,13:7928666,50617891
x194,13:8474578,50617891
g194,13:8638418,50617891
x194,13:10313487,50617891
x194,13:11428902,50617891
g194,13:11592742,50617891
x194,13:14104699,50617891
g194,13:14268539,50617891
x194,13:14778402,50617891
g194,13:14942242,50617891
x194,13:17126537,50617891
g194,13:17290377,50617891
x194,13:18109577,50617891
g194,13:18273417,50617891
x194,13:18491649,50617891
(194,13:18491649,50617891:327680,444328,0
x194,13:18819329,50617891
)
x194,13:19201401,50617891
g194,13:19365241,50617891
x194,13:21695669,50617891
x194,13:22006965,50617891
x194,13:22288117,50617891
g194,13:22451957,50617891
x194,13:23907501,50617891
g194,13:24071341,50617891
x194,13:26146827,50617891
g194,13:26310667,50617891
x194,13:26929323,50617891
x194,13:27243899,50617891
x194,13:27525051,50617891
g194,13:27688891,50617891
x194,13:28926203,50617891
g194,13:29090043,50617891
x194,13:31236970,50617891
g194,13:31400810,50617891
x194,13:33748289,50617891
k194,14:34123647,50617891:490046
g194,14:34123647,50617891
)
]
(194,16:5034629,52583971:29089018,235932,0
(194,16:5034629,52583971:29089018,235932,0
(194,16:5034629,52583971:29089018,235932,0
[194,16:5034629,52583971:29089018,235932,0
(194,16:5034629,52583971:29089018,0,0
(194,16:5034629,52583971:0,0,0
[194,16:5034629,52583971:29089018,0,0
(194,16:5034629,52583971:29089018,0,0
h194,16:5034629,52583971:0,0,0
k194,16:19579138,52583971:14544509
k194,16:34123647,52583971:14544509
)
]
k194,16:5034629,52583971:-29089018
)
g194,16:5034629,52583971
[194,16:5034629,52583971:29089018,0,0
(194,16:5034629,52583971:29089018,0,0
k194,16:19579138,52583971:14544509
h194,16:19579138,52583971:0,0,0
g194,16:19579138,52583971
k194,16:34123647,52583971:14544509
)
]
g194,16:34123647,52583971
(194,16:34123647,52583971:0,0,0
k194,16:5034629,52583971:-29089018
[194,16:5034629,52583971:29089018,0,0
(194,16:5034629,52583971:29089018,0,0
k194,16:34123647,52583971:29089018
h194,16:34123647,52583971:0,0,0
g194,16:34123647,52583971
g194,16:34123647,52583971
)
]
)
)
]
)
g194,16:34123647,52583971
)
)
]
]
]
!40163
}1
Input:195:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ts1ptm.fd
!75
{2
[194,38:4736286,52583971:29387361,47847685,235932
h194,38:4736286,4736286:0,0,0
[194,38:4736286,4736286:0,0,0
(194,38:4736286,3290648:0,0,0
k194,38:4736286,3290648:-232562
)
]
[194,38:4736286,52583971:29387361,47847685,235932
[194,38:5034629,52583971:29089018,49227542,235932
[194,38:5034629,4142861:29089018,786432,0
(194,38:5034629,4142861:29089018,550500,235932
(194,38:5034629,4142861:29089018,550500,235932
(194,38:5034629,4142861:29089018,550500,235932
[194,38:5034629,4142861:29089018,550500,235932
(194,38:5034629,4142861:29089018,550500,235932
(194,38:5034629,4142861:0,550500,235932
[194,38:5034629,4142861:29089018,550500,235932
(194,38:5034629,4142861:29089018,550500,235932
h194,38:5034629,4142861:0,0,0
r194,38:5034629,4142861:0,786432,235932
k194,38:19579138,4142861:14544509
k194,38:34123647,4142861:14544509
)
]
k194,38:5034629,4142861:-29089018
)
g194,38:5034629,4142861
[194,38:5034629,4142861:29089018,0,0
(194,38:5034629,4142861:29089018,0,0
k194,38:19579138,4142861:14544509
h194,38:19579138,4142861:0,0,0
g194,38:19579138,4142861
k194,38:34123647,4142861:14544509
)
]
g194,38:34123647,4142861
(194,38:34123647,4142861:0,367000,157288
k194,38:5034629,4142861:-29089018
[194,38:5034629,4142861:29089018,367000,157288
(194,38:5034629,4142861:29089018,367000,157288
k194,38:32638341,4142861:27603712
h194,38:32638341,4142861:0,0,0
x194,38:32900485,4142861
g194,38:33031557,4142861
x194,38:33468287,4142861
g194,38:33599359,4142861
x194,38:34123647,4142861
h194,38:34123647,4142861:0,0,0
r194,38:34123647,4142861:0,524288,157288
g194,38:34123647,4142861
g194,38:34123647,4142861
)
]
)
)
]
)
g194,38:34123647,4142861
)
)
]
[194,38:5034629,50617891:29089018,44836630,0
[194,27:5034629,17023005:29089018,11241744,0
[194,27:5034629,17023005:29089018,11241744,0
(194,23:5034629,15279095:29089018,9497834,0
k194,23:11483718,15279095:6449089
(194,21:11483718,15279095:0,0,0
g194,21:11483718,15279095
g194,21:11483718,15279095
g194,21:11156038,15279095
(194,21:11156038,15279095:0,0,0
)
g194,21:11483718,15279095
)
(194,22:11483718,15279095:16190840,9497834,0
(194,22:11483718,15279095:16190840,9497834,0
(194,22:11483718,15279095:16190880,9497858,0
(194,22:11483718,15279095:16190880,9497858,0
(194,22:11483718,15279095:0,9497858,0
(194,22:11483718,15279095:0,20208157,0
(194,22:11483718,15279095:34448592,20208157,0
)
k194,22:11483718,15279095:-34448592
)
)
g194,22:27674598,15279095
)
)
)
)
g194,23:27674558,15279095
k194,23:34123647,15279095:6449089
)
(194,23:5034629,17949615:29089018,2277304,253036
h194,23:5034629,17949615:0,0,0
g194,23:6433138,17949615
[194,23:6433138,17949615:26292000,2277304,253036
(194,23:6433138,16262721:26292000,590410,127692
h194,23:6433138,16262721:0,0,0
x194,23:7842212,16262721
x194,23:8093477,16262721
k194,23:8308085,16262721:214608
x194,23:8750453,16262721
k194,23:9134753,16262721:384300
r194,23:9134753,16262721:0,718102,127692
k194,23:9134753,16262721:0
x194,23:9790039,16262721
k194,23:10004579,16262721:214540
x194,23:10561952,16262721
x194,23:11020239,16262721
x194,23:11282117,16262721
x194,23:12385076,16262721
k194,23:12599684,16262721:214608
x194,23:13321030,16262721
x194,23:14369723,16262721
k194,23:14584331,16262721:214608
x194,23:15469059,16262721
x194,23:16667567,16262721
k194,23:17051867,16262721:384300
x194,23:18321277,16262721
k194,23:18535885,16262721:214608
x194,23:19938853,16262721
x194,23:20707717,16262721
k194,23:20922325,16262721:214608
x194,23:22292201,16262721
k194,23:22506809,16262721:214608
x194,23:22974863,16262721
x194,23:23442316,16262721
x194,23:24744811,16262721
k194,23:24959419,16262721:214608
x194,23:25527345,16262721
x194,23:26563325,16262721
k194,23:26777933,16262721:214608
x194,23:27045049,16262721
x194,23:27331113,16262721
x194,23:27750727,16262721
x194,23:28051537,16262721
x194,23:29053823,16262721
k194,23:29268431,16262721:214608
x194,23:29702791,16262721
k194,23:29917399,16262721:214608
x194,23:30719356,16262721
x194,23:31187410,16262721
x194,23:31956274,16262721
x194,23:32725138,16262721
k194,23:32725138,16262721:0
)
(194,23:6433138,17106168:26292000,399895,127692
x194,23:6867498,17106168
x194,23:7153562,17106168
x194,23:7579080,17106168
k194,23:7853591,17106168:274511
x194,23:9391311,17106168
k194,23:9665821,17106168:274510
x194,23:10400991,17106168
k194,23:10675502,17106168:274511
x194,23:12146452,17106168
k194,23:12420962,17106168:274510
x194,23:12922102,17106168
k194,23:13196613,17106168:274511
x194,23:14633869,17106168
x194,23:15562877,17106168
x194,23:16231268,17106168
x194,23:17166775,17106168
x194,23:18436794,17106168
k194,23:18711305,17106168:274511
x194,23:20131714,17106168
k194,23:20406224,17106168:274510
x194,23:20907364,17106168
k194,23:21181875,17106168:274511
x194,23:22217847,17106168
k194,23:22492358,17106168:274511
x194,23:22993498,17106168
k194,23:23268008,17106168:274510
x194,23:23869628,17106168
k194,23:24144139,17106168:274511
x194,23:24879309,17106168
k194,23:25153820,17106168:274511
x194,23:25588180,17106168
x194,23:25788517,17106168
x194,23:27081000,17106168
k194,23:27355510,17106168:274510
x194,23:28491362,17106168
k194,23:28765873,17106168:274511
x194,23:29066683,17106168
x194,23:29333799,17106168
x194,23:30321339,17106168
k194,23:30595849,17106168:274510
x194,23:31949487,17106168
k194,23:32223998,17106168:274511
x194,23:32725138,17106168
k194,23:32725138,17106168:0
)
(194,23:6433138,17949615:26292000,399895,253036
x194,23:8038039,17949615
x194,23:8948715,17949615
x194,23:9604001,17949615
x194,23:10521165,17949615
x194,23:11766282,17949615
g194,23:11913738,17949615
x194,23:13404209,17949615
r194,23:13404209,17949615:0,253036,253036
k194,23:32725137,17949615:19320928
g194,23:32725137,17949615
)
]
k194,23:34123647,17949615:1398509
g194,23:34123647,17949615
)
]
]
(194,16:5034629,18989085:29089018,444328,141880
h194,15:5034629,18989085:1398509,0,0
x194,15:7250003,18989085
x194,15:7716250,18989085
x194,15:9398901,18989085
k194,15:9629026,18989085:230125
x194,15:12265442,18989085
k194,15:12482310,18989085:216868
x194,15:13967626,18989085
x194,15:14777262,18989085
k194,15:14994130,18989085:216868
x194,15:16294279,18989085
k194,15:16511147,18989085:216868
x194,15:17327336,18989085
k194,15:17544204,18989085:216868
x194,15:17841000,18989085
x194,15:18162130,18989085
x194,15:20094966,18989085
k194,15:20325090,18989085:230124
x194,15:21216155,18989085
x194,15:22914921,18989085
k194,15:23131789,18989085:216868
x194,15:25546260,18989085
k194,15:25763128,18989085:216868
x194,15:26542556,18989085
k194,15:26759424,18989085:216868
x194,15:27984046,18989085
k194,15:28200914,18989085:216868
x194,15:30762445,18989085
k194,15:30979313,18989085:216868
x194,15:32352993,18989085
k194,15:32569861,18989085:216868
x194,15:33089922,18989085
k194,15:33306790,18989085:216868
x194,15:34123647,18989085
k194,15:34123647,18989085:0
)
(194,16:5034629,19877757:29089018,444328,141880
x194,16:5640911,19877757
x194,15:5945653,19877757
x194,15:8326263,19877757
k194,15:8480941,19877757:154678
x194,15:9015934,19877757
k194,15:9170612,19877757:154678
x194,15:9776894,19877757
k194,15:9931573,19877757:154679
x194,15:10823012,19877757
x194,15:12285405,19877757
k194,15:12440083,19877757:154678
x194,15:15454774,19877757
k194,15:15654880,19877757:200106
x194,15:16118585,19877757
k194,15:16273254,19877757:154669
x194,15:16594380,19877757
x194,15:16872983,19877757
x194,15:17184285,19877757
k194,15:17338964,19877757:154679
x194,15:18551528,19877757
x194,15:19087155,19877757
k194,15:19241833,19877757:154678
x194,15:19990693,19877757
k194,15:20145371,19877757:154678
x194,15:20430527,19877757
k194,15:20585205,19877757:154678
x194,15:21298737,19877757
x194,15:22424270,19877757
k194,15:22578949,19877757:154679
x194,15:24719554,19877757
k194,15:24874232,19877757:154678
x194,15:27085484,19877757
k194,15:27240162,19877757:154678
x194,15:27668530,19877757
k194,15:27823208,19877757:154678
x194,15:28322873,19877757
k194,15:28477552,19877757:154679
x194,15:29083834,19877757
x194,15:29391856,19877757
x194,15:29667188,19877757
k194,15:29821866,19877757:154678
x194,15:30107022,19877757
k194,15:30261700,19877757:154678
x194,15:33543573,19877757
x194,15:33848315,19877757
x194,15:34123647,19877757
k194,15:34123647,19877757:0
)
(194,16:5034629,20766429:29089018,444328,141880
x194,16:6532341,20766429
x194,15:6979662,20766429
x194,15:7829228,20766429
k194,15:7979414,20766429:150186
x194,15:8728274,20766429
k194,15:8878461,20766429:150187
x194,15:11090355,20766429
k194,15:11240541,20766429:150186
x194,15:12382458,20766429
k194,15:12532645,20766429:150187
x194,15:13317466,20766429
k194,15:13467652,20766429:150186
x194,15:16465018,20766429
k194,15:16615204,20766429:150186
x194,15:17150197,20766429
k194,15:17300384,20766429:150187
x194,15:18085205,20766429
k194,15:18235391,20766429:150186
x194,15:18912963,20766429
k194,15:19063136,20766429:150173
x194,15:22327675,20766429
k194,15:22480592,20766429:152917
x194,15:23015577,20766429
k194,15:23165764,20766429:150187
x194,15:24271703,20766429
k194,15:24421889,20766429:150186
x194,15:24956874,20766429
k194,15:25107060,20766429:150186
x194,15:26284287,20766429
k194,15:26434474,20766429:150187
x194,15:27861547,20766429
x194,15:29460607,20766429
k194,15:29610793,20766429:150186
x194,15:30538201,20766429
k194,15:30688388,20766429:150187
x194,15:30973544,20766429
x194,15:31278286,20766429
x194,15:33331209,20766429
k194,15:33481395,20766429:150186
x194,15:34123647,20766429
k194,15:34123647,20766429:0
)
(194,16:5034629,21655101:29089018,444328,141880
x194,16:5716340,21655101
x194,15:6494174,21655101
k194,15:6658562,21655101:164388
x194,15:7986466,21655101
k194,15:8150855,21655101:164389
x194,15:8760849,21655101
x194,15:10072352,21655101
k194,15:10236740,21655101:164388
x194,15:11421185,21655101
k194,15:11585573,21655101:164388
x194,15:12123834,21655101
k194,15:12288222,21655101:164388
x194,15:14944003,21655101
k194,15:15108392,21655101:164389
x194,15:17083109,21655101
k194,15:17247497,21655101:164388
x194,15:18647756,21655101
k194,15:18812144,21655101:164388
x194,15:20947765,21655101
k194,15:21152570,21655101:204805
x194,15:23197721,21655101
k194,15:23362109,21655101:164388
x194,15:24043830,21655101
k194,15:24208218,21655101:164388
x194,15:26039482,21655101
k194,15:26203870,21655101:164388
x194,15:28250298,21655101
k194,15:28414686,21655101:164388
x194,15:29599131,21655101
k194,15:29763519,21655101:164388
x194,15:30301780,21655101
k194,15:30466169,21655101:164389
x194,15:31507164,21655101
x194,15:33121599,21655101
k194,15:33285987,21655101:164388
x194,15:33501164,21655101
(194,15:33501164,21655101:327680,444328,6548
x194,15:33828844,21655101
)
x194,15:34205567,21655101
k194,15:34123647,21655101:0
)
(194,16:5034629,22543773:29089018,444328,141880
x194,16:7249141,22543773
k194,15:7412374,22543773:163233
x194,15:8035979,22543773
x194,15:8607159,22543773
k194,15:8770391,22543773:163232
x194,15:11008480,22543773
k194,15:11171713,22543773:163233
x194,15:11868644,22543773
x194,15:13020542,22543773
k194,15:13183774,22543773:163232
x194,15:13403752,22543773
(194,15:13403752,22543773:327680,444328,0
x194,15:13731432,22543773
)
x194,15:13951410,22543773
k194,15:14114643,22543773:163233
x194,15:14664922,22543773
k194,15:14828154,22543773:163232
x194,15:15745063,22543773
x194,15:16845621,22543773
k194,15:17008854,22543773:163233
x194,15:17228832,22543773
(194,15:17228832,22543773:327680,444328,6548
x194,15:17556512,22543773
)
x194,15:17776490,22543773
k194,15:17939722,22543773:163232
x194,15:18820302,22543773
x194,15:19948024,22543773
k194,15:20111257,22543773:163233
x194,15:23891158,22543773
k194,15:24054391,22543773:163233
x194,15:24568332,22543773
k194,15:24731564,22543773:163232
x194,15:26455718,22543773
k194,15:26618951,22543773:163233
x194,15:27976468,22543773
k194,15:28139700,22543773:163232
x194,15:28653641,22543773
k194,15:28816874,22543773:163233
x194,15:30541688,22543773
k194,15:30704920,22543773:163232
x194,15:31658826,22543773
k194,15:31822059,22543773:163233
x194,15:32812944,22543773
x194,15:34123647,22543773
k194,15:34123647,22543773:0
)
(194,16:5034629,23432445:29089018,444328,141880
x194,16:6960127,23432445
k194,15:7123099,23432445:162972
x194,15:7826253,23432445
k194,15:7989225,23432445:162972
x194,15:10414599,23432445
k194,15:10617469,23432445:202870
x194,15:11431932,23432445
x194,15:12192683,23432445
x194,15:12509550,23432445
x194,15:13017591,23432445
x194,15:13158007,23432445
k194,15:13321153,23432445:163146
x194,15:14690792,23432445
k194,15:14853764,23432445:162972
x194,15:16742608,23432445
k194,15:16905580,23432445:162972
x194,15:19016351,23432445
k194,15:19179324,23432445:162973
x194,15:19993112,23432445
k194,15:20156084,23432445:162972
x194,15:22006934,23432445
k194,15:22169906,23432445:162972
x194,15:24206036,23432445
k194,15:24369008,23432445:162972
x194,15:25146143,23432445
k194,15:25309115,23432445:162972
x194,15:26123569,23432445
k194,15:26286542,23432445:162973
x194,15:28656589,23432445
x194,15:28973456,23432445
x194,15:29259555,23432445
k194,15:29422527,23432445:162972
x194,15:31014108,23432445
x194,15:31154524,23432445
k194,15:31317670,23432445:163146
x194,15:32206114,23432445
k194,15:32369086,23432445:162972
x194,15:33146221,23432445
k194,15:33309193,23432445:162972
x194,15:34123647,23432445
k194,15:34123647,23432445:0
)
(194,16:5034629,24321117:29089018,444328,141880
x194,16:6408309,24321117
x194,16:7782657,24321117
k194,15:7962883,24321117:180226
x194,15:8519714,24321117
k194,15:8699940,24321117:180226
x194,15:9516797,24321117
k194,15:9697023,24321117:180226
x194,15:12965137,24321117
k194,15:13145363,24321117:180226
x194,15:13888021,24321117
x194,15:15060166,24321117
k194,15:15240393,24321117:180227
x194,15:18638169,24321117
k194,15:18890487,24321117:252318
x194,15:20004148,24321117
k194,15:20184374,24321117:180226
x194,15:20741205,24321117
k194,15:20921431,24321117:180226
x194,15:21738288,24321117
k194,15:21918514,24321117:180226
x194,15:23478028,24321117
k194,15:23658254,24321117:180226
x194,15:24511881,24321117
x194,15:26506775,24321117
k194,15:26687001,24321117:180226
x194,15:27132855,24321117
k194,15:27313082,24321117:180227
x194,15:28538363,24321117
k194,15:28718589,24321117:180226
x194,15:29832242,24321117
k194,15:30012468,24321117:180226
x194,15:30569299,24321117
k194,15:30749525,24321117:180226
x194,15:33423360,24321117
k194,15:33603586,24321117:180226
x194,15:34123647,24321117
k194,15:34123647,24321117:0
)
(194,16:5034629,25209789:29089018,444328,141880
x194,16:5851486,25209789
k194,15:6065121,25209789:213635
x194,15:8442160,25209789
x194,15:8760010,25209789
x194,15:9046982,25209789
k194,15:9260618,25209789:213636
x194,15:11971224,25209789
k194,15:12184859,25209789:213635
x194,15:13781136,25209789
k194,15:13994772,25209789:213636
x194,15:16259517,25209789
k194,15:16473152,25209789:213635
x194,15:19221214,25209789
k194,15:19434850,25209789:213636
x194,15:19657447,25209789
(194,15:19657447,25209789:327680,444328,6548
x194,15:19985127,25209789
)
x194,15:20374841,25209789
k194,15:20600925,25209789:226084
x194,15:23682517,25209789
k194,15:23896152,25209789:213635
x194,15:24416213,25209789
k194,15:24629849,25209789:213636
x194,15:26115173,25209789
k194,15:26328758,25209789:213585
x194,15:29114229,25209789
x194,15:29432079,25209789
x194,15:29719051,25209789
k194,15:29932687,25209789:213636
x194,15:31640601,25209789
k194,15:31854236,25209789:213635
x194,15:32893690,25209789
x194,15:34146585,25209789
k194,15:34123647,25209789:0
)
(194,16:5034629,26098461:29089018,444328,141880
x194,16:5728103,26098461
x194,15:6040382,26098461
x194,15:6724024,26098461
k194,15:6887159,26098461:163135
x194,15:9040536,26098461
x194,15:9365926,26098461
x194,15:9487666,26098461
k194,15:9690590,26098461:202924
x194,15:10493841,26098461
k194,15:10656976,26098461:163135
x194,15:11460218,26098461
k194,15:11623352,26098461:163134
x194,15:12974144,26098461
k194,15:13137279,26098461:163135
x194,15:14579449,26098461
k194,15:14742725,26098461:163276
x194,15:16276247,26098461
k194,15:16439381,26098461:163134
x194,15:18776802,26098461
x194,15:19089081,26098461
x194,15:19371106,26098461
k194,15:19534241,26098461:163135
x194,15:20483416,26098461
k194,15:20646550,26098461:163134
x194,15:21778455,26098461
k194,15:21941590,26098461:163135
x194,15:23621045,26098461
x194,15:25768526,26098461
k194,15:25931660,26098461:163134
x194,15:28743012,26098461
k194,15:28906147,26098461:163135
x194,15:29708732,26098461
k194,15:29871866,26098461:163134
x194,15:30492378,26098461
x194,15:30804657,26098461
x194,15:32766794,26098461
k194,15:32929929,26098461:163135
x194,15:34134788,26098461
k194,15:34123647,26098461:0
)
(194,16:5034629,26987133:29089018,566690,141880
x194,16:5368863,26987133
x194,15:6169344,26987133
k194,15:6335976,26987133:166632
x194,15:7078634,26987133
x194,15:8638159,26987133
k194,15:8804790,26987133:166631
x194,15:9510018,26987133
k194,15:9676647,26987133:166629
x194,15:11235493,26987133
x194,15:11701740,26987133
x194,15:13013396,26987133
k194,15:13180726,26987133:167330
x194,15:14406017,26987133
k194,15:14572649,26987133:166632
x194,15:15129472,26987133
k194,15:15296103,26987133:166631
x194,15:15704535,26987133
x194,15:16920706,26987133
x194,15:17144693,26987133
k194,15:17311325,26987133:166632
x194,15:18425645,26987133
k194,15:18592277,26987133:166632
x194,15:19817558,26987133
x194,15:21897134,26987133
k194,15:22063766,26987133:166632
x194,15:23029030,26987133
k194,15:23195661,26987133:166631
x194,15:24532587,26987133
k194,15:24699219,26987133:166632
x194,15:27484024,26987133
k194,15:27650656,26987133:166632
(194,15:27650656,26987133:275251,566690,0
$194,15:27650656,26987133
(194,15:27650656,26749245:275251,328802,0
x194,15:27893139,26749245
)
$194,15:27925907,26987133
)
x194,15:28093024,26987133
k194,15:28260353,26987133:167329
x194,15:30413474,26987133
x194,15:30563326,26987133
x194,15:30787313,26987133
k194,15:30953945,26987133:166632
x194,15:33032852,26987133
x194,15:34123647,26987133
k194,16:34123647,26987133:0
)
(194,16:5034629,27875805:29089018,566690,141880
x194,16:7320999,27875805
k194,15:7485285,27875805:164286
(194,15:7485285,27875805:275251,566690,0
$194,15:7485285,27875805
(194,15:7485285,27637917:275251,328802,0
x194,15:7727768,27637917
)
$194,15:7760536,27875805
)
x194,15:7926506,27875805
k194,15:8090903,27875805:164397
x194,15:8643912,27875805
k194,15:8808198,27875805:164286
x194,15:10356354,27875805
x194,15:10578556,27875805
k194,15:10742842,27875805:164286
x194,15:14393473,27875805
k194,15:14557758,27875805:164285
x194,15:16623059,27875805
k194,15:16787345,27875805:164286
x194,15:18335492,27875805
x194,15:18798427,27875805
x194,15:19676823,27875805
k194,15:19841109,27875805:164286
(194,15:19841109,27875805:275251,566690,0
$194,15:19841109,27875805
(194,15:19841109,27637917:275251,328802,4845
x194,15:20083592,27637917
)
$194,15:20116360,27875805
)
x194,15:20282330,27875805
k194,15:20486828,27875805:204498
x194,15:21519157,27875805
k194,15:21683442,27875805:164285
x194,15:23896132,27875805
k194,15:24060418,27875805:164286
x194,15:25240779,27875805
k194,15:25405065,27875805:164286
x194,15:26769316,27875805
k194,15:26933602,27875805:164286
x194,15:28815015,27875805
k194,15:28979301,27875805:164286
x194,15:31081768,27875805
k194,15:31246053,27875805:164285
x194,15:31688846,27875805
k194,15:31853132,27875805:164286
x194,15:32848933,27875805
k194,15:33013219,27875805:164286
x194,15:33824469,27875805
x194,15:34146585,27875805
k194,15:34123647,27875805:0
)
(194,16:5034629,28764477:29089018,444328,141880
x194,16:5838014,28764477
k194,15:6001922,28764477:163908
x194,15:7500122,28764477
k194,15:7664030,28764477:163908
x194,15:10003134,28764477
k194,15:10167042,28764477:163908
x194,15:10678945,28764477
k194,15:10842853,28764477:163908
x194,15:11463984,28764477
k194,15:11627892,28764477:163908
x194,15:12833962,28764477
k194,15:12997871,28764477:163909
x194,15:14569765,28764477
k194,15:14733673,28764477:163908
x194,15:15391655,28764477
k194,15:15555563,28764477:163908
x194,15:16359606,28764477
k194,15:16523514,28764477:163908
x194,15:17144645,28764477
x194,15:17457252,28764477
x194,15:19421356,28764477
k194,15:19585264,28764477:163908
x194,15:21668419,28764477
x194,15:21987586,28764477
k194,15:22151494,28764477:163908
x194,15:23320720,28764477
k194,15:23524084,28764477:203364
x194,15:23926110,28764477
x194,15:25067873,28764477
k194,15:25231798,28764477:163925
x194,15:26547095,28764477
x194,15:26685381,28764477
k194,15:26849307,28764477:163926
x194,15:28164594,28764477
k194,15:28328519,28764477:163925
x194,15:28876615,28764477
k194,15:29040523,28764477:163908
x194,15:29843908,28764477
k194,15:30007816,28764477:163908
x194,15:30336807,28764477
x194,15:31347509,28764477
k194,15:31511417,28764477:163908
x194,15:32023320,28764477
k194,15:32187228,28764477:163908
x194,15:34123647,28764477
k194,15:34123647,28764477:0
)
(194,16:5034629,29653149:29089018,444328,141880
x194,16:6199852,29653149
g194,15:6363692,29653149
x194,15:7019052,29653149
g194,15:7182892,29653149
x194,15:8529635,29653149
x194,15:9184987,29653149
g194,15:9348827,29653149
x194,15:10986563,29653149
x194,15:11944034,29653149
g194,15:12107874,29653149
x194,15:12653778,29653149
g194,15:12817618,29653149
x194,15:13327481,29653149
g194,15:13491321,29653149
x194,15:14292160,29653149
g194,15:14456000,29653149
x194,15:15583856,29653149
g194,15:15747696,29653149
x194,15:16293608,29653149
g194,15:16457448,29653149
x194,15:18786584,29653149
x194,15:18932071,29653149
x194,15:19150959,29653149
g194,15:19314799,29653149
x194,15:20006199,29653149
g194,15:20170039,29653149
x194,15:22701004,29653149
k194,16:34123647,29653149:11537331
g194,16:34123647,29653149
)
(194,18:5034629,30541821:29089018,444328,141880
h194,17:5034629,30541821:1398509,0,0
x194,17:6984509,30541821
k194,17:7148721,30541821:164212
x194,17:8105165,30541821
k194,17:8269378,30541821:164213
x194,17:9739478,30541821
x194,17:9878747,30541821
k194,17:10043052,30541821:164305
x194,17:10814838,30541821
k194,17:10979050,30541821:164212
x194,17:12008966,30541821
k194,17:12173179,30541821:164213
x194,17:14194642,30541821
k194,17:14358854,30541821:164212
x194,17:15167702,30541821
k194,17:15331915,30541821:164213
x194,17:15956758,30541821
x194,17:16271331,30541821
x194,17:18725122,30541821
k194,17:18889334,30541821:164212
x194,17:20874388,30541821
k194,17:21038600,30541821:164212
x194,17:21589971,30541821
k194,17:21754184,30541821:164213
x194,17:22672912,30541821
x194,17:24180075,30541821
k194,17:24344287,30541821:164212
x194,17:27580359,30541821
k194,17:27744571,30541821:164212
x194,17:28479947,30541821
x194,17:29640439,30541821
k194,17:29804652,30541821:164213
x194,17:33003635,30541821
k194,17:33167847,30541821:164212
x194,17:34123647,30541821
k194,17:34123647,30541821:0
)
(194,18:5034629,31430493:29089018,444328,141880
x194,18:7114205,31430493
k194,17:7295237,31430493:181032
x194,17:7926918,31430493
k194,17:8107950,31430493:181032
x194,17:10001031,31430493
k194,17:10182063,31430493:181032
x194,17:13209493,31430493
k194,17:13464229,31430493:254736
x194,17:15952248,31430493
x194,17:16076773,31430493
k194,17:16262103,31430493:185330
x194,17:17041530,31430493
k194,17:17222562,31430493:181032
x194,17:19338918,31430493
k194,17:19519950,31430493:181032
x194,17:20336807,31430493
k194,17:20517839,31430493:181032
x194,17:23377537,31430493
x194,17:23667780,31430493
k194,17:23848812,31430493:181032
x194,17:25705782,31430493
k194,17:25886814,31430493:181032
x194,17:26926275,31430493
x194,17:27557304,31430493
k194,17:27738319,31430493:181015
x194,17:28146751,31430493
x194,17:28370738,31430493
x194,17:29474575,31430493
x194,17:30801670,31430493
k194,17:30993837,31430493:181032
x194,17:31550660,31430493
k194,17:31731692,31430493:181032
x194,17:32028488,31430493
k194,17:32209520,31430493:181032
x194,17:32728913,31430493
x194,17:34123647,31430493
k194,17:34123647,31430493:0
)
(194,18:5034629,32319165:29089018,444328,141880
x194,18:8041172,32319165
k194,17:8205604,32319165:164432
x194,17:9135851,32319165
k194,17:9300283,32319165:164432
x194,17:10731725,32319165
x194,17:12335700,32319165
k194,17:12500132,32319165:164432
x194,17:12965256,32319165
x194,17:13817443,32319165
x194,17:14497734,32319165
x194,17:14946474,32319165
k194,17:15110906,32319165:164432
x194,17:15862059,32319165
k194,17:16026491,32319165:164432
x194,17:16348600,32319165
x194,17:18161190,32319165
k194,17:18325622,32319165:164432
x194,17:19005268,32319165
k194,17:19169700,32319165:164432
x194,17:20636570,32319165
k194,17:20801002,32319165:164432
x194,17:23127884,32319165
k194,17:23292316,32319165:164432
x194,17:24043469,32319165
k194,17:24207901,32319165:164432
x194,17:27357459,32319165
k194,17:27521891,32319165:164432
x194,17:28237608,32319165
x194,17:29527692,32319165
k194,17:29732628,32319165:204936
x194,17:30340767,32319165
x194,17:30574371,32319165
k194,17:30738803,32319165:164432
x194,17:33171991,32319165
k194,17:33336423,32319165:164432
x194,17:34123647,32319165
k194,17:34123647,32319165:0
)
(194,18:5034629,33207837:29089018,444328,141880
x194,18:5676881,33207837
x194,17:5988183,33207837
x194,17:6442054,33207837
k194,17:6595472,33207837:153418
x194,17:8592857,33207837
k194,17:8746274,33207837:153417
x194,17:9281267,33207837
k194,17:9434685,33207837:153418
x194,17:10040968,33207837
k194,17:10194375,33207837:153407
x194,17:11442892,33207837
x194,17:12595237,33207837
k194,17:12748655,33207837:153418
x194,17:14728707,33207837
k194,17:14884209,33207837:155502
x194,17:16453861,33207837
k194,17:16607278,33207837:153417
x194,17:19960433,33207837
k194,17:20113851,33207837:153418
x194,17:20399007,33207837
k194,17:20552424,33207837:153417
x194,17:22265279,33207837
k194,17:22418697,33207837:153418
x194,17:23203518,33207837
k194,17:23356936,33207837:153418
x194,17:24105787,33207837
x194,17:24417089,33207837
x194,17:25198637,33207837
k194,17:25352054,33207837:153417
x194,17:27422004,33207837
k194,17:27575422,33207837:153418
x194,17:28075087,33207837
k194,17:28228504,33207837:153417
x194,17:29013325,33207837
k194,17:29166743,33207837:153418
x194,17:31325324,33207837
k194,17:31480826,33207837:155502
x194,17:31765982,33207837
x194,17:32070724,33207837
x194,17:34123647,33207837
k194,17:34123647,33207837:0
)
(194,18:5034629,34096509:29089018,444328,141880
x194,18:5970556,34096509
k194,17:6135016,34096509:164460
x194,17:7575198,34096509
x194,17:9189006,34096509
k194,17:9353466,34096509:164460
x194,17:9893373,34096509
k194,17:10057833,34096509:164460
x194,17:10957458,34096509
x194,17:12433284,34096509
k194,17:12597743,34096509:164459
x194,17:15730231,34096509
k194,17:15894691,34096509:164460
x194,17:16650429,34096509
k194,17:16814889,34096509:164460
x194,17:17966629,34096509
x194,17:18686715,34096509
x194,17:19822738,34096509
k194,17:19987198,34096509:164460
x194,17:21192741,34096509
k194,17:21397760,34096509:205019
x194,17:24458321,34096509
k194,17:24622781,34096509:164460
x194,17:25414811,34096509
k194,17:25579271,34096509:164460
x194,17:27018804,34096509
x194,17:27154633,34096509
k194,17:27319248,34096509:164615
x194,17:28074986,34096509
k194,17:28239446,34096509:164460
x194,17:29462489,34096509
k194,17:29626948,34096509:164459
x194,17:30131203,34096509
k194,17:30295663,34096509:164460
x194,17:30583438,34096509
k194,17:30747898,34096509:164460
x194,17:31719458,34096509
k194,17:31883918,34096509:164460
x194,17:34205567,34096509
k194,17:34123647,34096509:0
)
(194,18:5034629,34985181:29089018,566690,141880
x194,18:6589653,34985181
k194,17:6753787,34985181:164134
x194,17:9912957,34985181
k194,17:10077092,34985181:164135
x194,17:10794993,34985181
x194,17:11927517,34985181
k194,17:12091651,34985181:164134
x194,17:15214612,34985181
k194,17:15378747,34985181:164135
x194,17:16167728,34985181
k194,17:16331862,34985181:164134
x194,17:16941856,34985181
x194,17:17248564,34985181
x194,17:18961452,34985181
k194,17:19125587,34985181:164135
x194,17:19592121,34985181
k194,17:19756255,34985181:164134
x194,17:22340956,34985181
k194,17:22505091,34985181:164135
x194,17:23761263,34985181
k194,17:23925397,34985181:164134
x194,17:26402838,34985181
x194,17:26709546,34985181
x194,17:26986624,34985181
k194,17:27150758,34985181:164134
(194,17:27150758,34985181:275251,566690,0
$194,17:27150758,34985181
(194,17:27150758,34747293:275251,328802,0
x194,17:27393241,34747293
)
$194,17:27426009,34985181
)
x194,17:27587555,34985181
k194,17:27751764,34985181:164209
x194,17:28038666,34985181
k194,17:28202800,34985181:164134
x194,17:28669344,34985181
x194,17:29918961,34985181
x194,17:31175131,34985181
k194,17:31339266,34985181:164135
x194,17:33421244,34985181
k194,17:33585378,34985181:164134
x194,17:34123647,34985181
k194,17:34123647,34985181:0
)
(194,18:5034629,35873853:29089018,444328,141880
x194,18:7728140,35873853
g194,17:7891980,35873853
x194,17:8838316,35873853
g194,17:9002156,35873853
x194,17:11658963,35873853
g194,17:11822803,35873853
x194,17:13278994,35873853
x194,17:14072625,35873853
g194,17:14236465,35873853
x194,17:16493504,35873853
g194,17:16657344,35873853
x194,17:17603680,35873853
g194,17:17767520,35873853
x194,17:19878399,35873853
g194,17:20042239,35873853
x194,17:20806383,35873853
g194,17:20970223,35873853
x194,17:21771062,35873853
g194,17:21934902,35873853
x194,17:24265330,35873853
x194,17:24576626,35873853
x194,17:24857778,35873853
g194,17:25021618,35873853
x194,17:27169864,35873853
x194,17:27291112,35873853
k194,18:34123647,35873853:6947223
g194,18:34123647,35873853
)
(194,29:5034629,37400845:29089018,518389,222170
r194,29:5034629,37400845:0,740559,222170
x194,29:6017669,37400845
g194,29:6220829,37400845
x194,29:7203861,37400845
g194,29:7367701,37400845
x194,29:8386781,37400845
x194,29:9005437,37400845
g194,29:9169277,37400845
x194,29:9569701,37400845
x194,29:9788589,37400845
x194,29:10870589,37400845
x194,29:12171469,37400845
r194,29:12171469,37400845:0,740559,222170
k194,29:23147558,37400845:10976089
k194,29:34123647,37400845:10976089
)
(194,32:5034629,38682733:29089018,444328,141880
h194,31:5034629,38682733:1398509,0,0
x194,31:7472600,38682733
k194,31:7657256,38682733:184656
x194,31:7991490,38682733
x194,31:8281733,38682733
x194,31:8606143,38682733
k194,31:8790799,38682733:184656
x194,31:9310860,38682733
x194,31:11743384,38682733
k194,31:11928040,38682733:184656
x194,31:12484871,38682733
k194,31:12669527,38682733:184656
x194,31:13486384,38682733
k194,31:13671040,38682733:184656
x194,31:14747931,38682733
x194,31:15453159,38682733
k194,31:15637794,38682733:184635
x194,31:17196640,38682733
x194,31:17662887,38682733
x194,31:18547399,38682733
k194,31:18732055,38682733:184656
x194,31:19623120,38682733
x194,31:21024414,38682733
k194,31:21209070,38682733:184656
x194,31:22397589,38682733
k194,31:22582244,38682733:184655
x194,31:24475317,38682733
k194,31:24659973,38682733:184656
x194,31:25180034,38682733
k194,31:25364690,38682733:184656
x194,31:27259107,38682733
k194,31:27443763,38682733:184656
x194,31:29560761,38682733
k194,31:29745417,38682733:184656
x194,31:30970708,38682733
k194,31:31155364,38682733:184656
x194,31:31712187,38682733
k194,31:31896843,38682733:184656
x194,31:32713700,38682733
k194,31:32898356,38682733:184656
x194,31:34123647,38682733
k194,31:34123647,38682733:0
)
(194,32:5034629,39571405:29089018,444328,6548
x194,32:6454762,39571405
g194,31:6618602,39571405
x194,31:7564938,39571405
x194,31:7882794,39571405
x194,31:8163946,39571405
g194,31:8327786,39571405
x194,31:9310153,39571405
k194,32:34123646,39571405:24904588
g194,32:34123646,39571405
)
(194,35:6673031,41115437:27450616,444328,141880
(194,34:6673031,41115437:0,300151,0
g194,34:6673031,41115437
g194,34:5362309,41115437
g194,34:5034629,41115437
(194,34:5034629,41115437:1310722,300151,0
k194,34:6345351,41115437:1310722
(194,34:6345351,41115437:0,300151,0
k194,34:6115975,41115437:-229376
x194,34:6345351,41115437
)
)
g194,34:6673031,41115437
)
x194,34:8348099,41115437
g194,34:8511939,41115437
x194,34:9021802,41115437
g194,34:9185642,41115437
x194,34:10751272,41115437
g194,34:10915112,41115437
x194,34:13245540,41115437
x194,34:13556836,41115437
x194,34:13837988,41115437
g194,34:14001828,41115437
x194,34:15348571,41115437
x194,34:16003923,41115437
g194,34:16167763,41115437
x194,34:17515169,41115437
g194,34:17679009,41115437
x194,34:18770824,41115437
g194,34:18934664,41115437
x194,34:20135928,41115437
g194,34:20299768,41115437
x194,34:20845672,41115437
g194,34:21009512,41115437
x194,34:22465711,41115437
g194,34:22629551,41115437
x194,34:24795477,41115437
g194,34:24959317,41115437
x194,34:26015092,41115437
x194,34:26899171,41115437
g194,34:27063011,41115437
x194,34:28737442,41115437
g194,34:28901282,41115437
x194,34:30466266,41115437
g194,34:30630106,41115437
x194,34:31904104,41115437
k194,35:34123647,41115437:2273938
g194,35:34123647,41115437
)
(194,36:6673031,41938573:27450616,444328,141880
(194,35:6673031,41938573:0,300151,0
g194,35:6673031,41938573
g194,35:5362309,41938573
g194,35:5034629,41938573
(194,35:5034629,41938573:1310722,300151,0
k194,35:6345351,41938573:1310722
(194,35:6345351,41938573:0,300151,0
k194,35:6115975,41938573:-229376
x194,35:6345351,41938573
)
)
g194,35:6673031,41938573
)
x194,35:9792747,41938573
k194,35:9981666,41938573:188919
x194,35:10946930,41938573
k194,35:11135849,41938573:188919
x194,35:11766879,41938573
x194,35:12084729,41938573
x194,35:14562913,41938573
k194,35:14751831,41938573:188918
x194,35:15308662,41938573
k194,35:15497581,41938573:188919
x194,35:16202809,41938573
k194,35:16391703,41938573:188894
x194,35:18915146,41938573
k194,35:19104065,41938573:188919
x194,35:21257849,41938573
k194,35:21446767,41938573:188918
x194,35:21966828,41938573
k194,35:22155747,41938573:188919
x194,35:22972604,41938573
k194,35:23161523,41938573:188919
x194,35:24795914,41938573
k194,35:24984833,41938573:188919
x194,35:26433389,41938573
k194,35:26622308,41938573:188919
x194,35:26919104,41938573
k194,35:27108022,41938573:188918
x194,35:28073945,41938573
k194,35:28262839,41938573:188894
x194,35:30954734,41938573
k194,35:31149922,41938573:195188
x194,35:33377897,41938573
k194,35:33566816,41938573:188919
x194,35:34123647,41938573
k194,35:34123647,41938573:0
)
(194,36:6673031,42827245:27450616,444328,141880
x194,36:7182894,42827245
x194,35:7857910,42827245
x194,35:8331069,42827245
x194,35:8642365,42827245
x194,35:9105700,42827245
g194,35:9269540,42827245
x194,35:9960940,42827245
g194,35:10124780,42827245
x194,35:12272353,42827245
g194,35:12436193,42827245
x194,35:13637457,42827245
g194,35:13801297,42827245
x194,35:14347201,42827245
g194,35:14511041,42827245
x194,35:14911465,42827245
x194,35:17159328,42827245
x194,35:17616112,42827245
g194,35:17779952,42827245
x194,35:17998184,42827245
(194,35:17998184,42827245:327680,426631,6548
x194,35:18325864,42827245
)
x194,35:18707936,42827245
g194,35:18871776,42827245
x194,35:19964256,42827245
x194,35:21076399,42827245
g194,35:21240239,42827245
x194,35:21458471,42827245
(194,35:21458471,42827245:327680,444328,6548
x194,35:21786151,42827245
)
x194,35:22168223,42827245
g194,35:22332063,42827245
x194,35:22877975,42827245
g194,35:23041815,42827245
x194,35:23769911,42827245
x194,35:24480967,42827245
g194,35:24644807,42827245
x194,35:24863039,42827245
(194,35:24863039,42827245:327680,444328,14416
x194,35:25190719,42827245
)
x194,35:25591134,42827245
k194,36:34123647,42827245:8586908
g194,36:34123647,42827245
)
(194,37:6673031,43650381:27450616,444328,141880
(194,36:6673031,43650381:0,300151,0
g194,36:6673031,43650381
g194,36:5362309,43650381
g194,36:5034629,43650381
(194,36:5034629,43650381:1310722,300151,0
k194,36:6345351,43650381:1310722
(194,36:6345351,43650381:0,300151,0
k194,36:6115975,43650381:-229376
x194,36:6345351,43650381
)
)
g194,36:6673031,43650381
)
x194,36:7564096,43650381
x194,36:9262862,43650381
k194,36:9544083,43650381:281221
x194,36:10398378,43650381
x194,36:11512031,43650381
k194,36:11793252,43650381:281221
x194,36:13018525,43650381
k194,36:13299746,43650381:281221
x194,36:13856577,43650381
k194,36:14137798,43650381:281221
x194,36:14954655,43650381
k194,36:15235876,43650381:281221
x194,36:15941096,43650381
k194,36:16222317,43650381:281221
x194,36:17670210,43650381
k194,36:17951312,43650381:281102
x194,36:18248108,43650381
x194,36:19287562,43650381
x194,36:20066981,43650381
x194,36:21366462,43650381
k194,36:21647683,43650381:281221
x194,36:22427111,43650381
k194,36:22708332,43650381:281221
x194,36:23005128,43650381
k194,36:23286349,43650381:281221
x194,36:24808444,43650381
k194,36:25089665,43650381:281221
x194,36:26277518,43650381
x194,36:27540236,43650381
k194,36:27821457,43650381:281221
x194,36:28378288,43650381
k194,36:28659509,43650381:281221
x194,36:29290539,43650381
x194,36:31927623,43650381
k194,36:32208844,43650381:281221
x194,36:32951502,43650381
x194,36:33269352,43650381
x194,36:34123647,43650381
k194,36:34123647,43650381:0
)
(194,37:6673031,44539053:27450616,444328,141880
x194,37:7291687,44539053
x194,37:7983733,44539053
x194,37:8565685,44539053
x194,37:10022522,44539053
k194,37:34123647,44539053:24155520
g194,37:34123647,44539053
)
(194,15:5966968,47244377:28156679,456906,113504
h194,15:5966968,47244377:0,0,0
(194,15:5966968,47244377:0,456906,0
k194,15:5034629,47244377:-932339
(194,15:5034629,47244377:932339,456906,0
(194,15:5034629,47244377:932339,456906,0
(194,15:5034629,47244377:229376,456906,0
$194,15:5034629,47244377
(194,15:5034629,47054067:229376,266596,0
x194,15:5231237,47054067
)
$194,15:5264005,47244377
)
k194,15:5966968,47244377:702963
)
)
)
(194,15:5966968,47244377:0,435814,0
r194,15:5966968,47244377:0,435814,0
)
x194,15:6285705,47244377
x194,15:7233895,47244377
x194,15:7407986,47244377
k194,15:7541416,47244377:133430
x194,15:8584741,47244377
k194,15:8718170,47244377:133429
x194,15:9239837,47244377
k194,15:9373267,47244377:133430
$194,15:9373267,47244377
x194,15:10387892,47244377
k194,15:10387892,47244377:0
x194,15:10532910,47244377
k194,15:10532910,47244377:0
x194,15:10677928,47244377
k194,15:10677928,47244377:0
x194,15:10822946,47244377
k194,15:10822946,47244377:0
x194,15:12676932,47244377
x194,15:13301293,47244377
x194,15:13664827,47244377
k194,15:13630753,47244377:0
x194,15:13761170,47244377
k194,15:13761170,47244377:0
x194,15:14659472,47244377
k194,15:14659472,47244377:0
x194,15:14804490,47244377
k194,15:14804490,47244377:0
x194,15:15847822,47244377
k194,15:15847822,47244377:0
x194,15:15992840,47244377
k194,15:15992840,47244377:0
x194,15:16514506,47244377
k194,15:16514506,47244377:0
x194,15:16659524,47244377
k194,15:16659524,47244377:0
x194,15:17181190,47244377
k194,15:17181190,47244377:0
x194,15:17326208,47244377
k194,15:17326208,47244377:0
x194,15:18282401,47244377
k194,15:18282401,47244377:0
x194,15:18456114,47244377
(194,15:18456114,47323020:32768,0,0
)
k194,15:18488882,47244377:0
x194,15:19648016,47244377
k194,15:19648016,47244377:0
x194,15:19821729,47244377
(194,15:19821729,47323020:32768,0,0
)
k194,15:19854497,47244377:0
x194,15:20723582,47244377
k194,15:20723582,47244377:0
x194,15:20897295,47244377
(194,15:20897295,47323020:32768,0,0
)
k194,15:20930063,47244377:0
x194,15:23161206,47244377
k194,15:23161206,47244377:0
x194,15:23334919,47244377
(194,15:23334919,47323020:32768,0,0
)
k194,15:23367687,47244377:0
x194,15:26467922,47244377
k194,15:26457439,47244377:0
x194,15:26631152,47244377
(194,15:26631152,47323020:32768,0,0
)
k194,15:26663920,47244377:0
x194,15:27591437,47244377
k194,15:27591437,47244377:0
x194,15:27765150,47244377
(194,15:27765150,47323020:32768,0,0
)
k194,15:27797918,47244377:0
x194,15:28058751,47244377
x194,15:29526654,47244377
k194,15:29526654,47244377:0
x194,15:29700367,47244377
(194,15:29700367,47323020:32768,0,0
)
k194,15:29733135,47244377:0
x194,15:29964752,47244377
k194,15:29964752,47244377:0
x194,15:30138465,47244377
(194,15:30138465,47323020:32768,0,0
)
k194,15:30171233,47244377:0
x194,15:30692899,47244377
k194,15:30692899,47244377:0
x194,15:30866612,47244377
(194,15:30866612,47323020:32768,0,0
)
k194,15:30899380,47244377:0
x194,15:32348546,47244377
k194,15:32348546,47244377:0
x194,15:32522259,47244377
(194,15:32522259,47323020:32768,0,0
)
k194,15:32555027,47244377:0
x194,15:34004198,47244377
k194,15:34004198,47244377:0
x194,15:34177911,47244377
(194,15:34177911,47323020:32768,0,0
)
k194,15:34123647,47244377:0
)
(194,15:5966968,47866969:28156679,355462,186779
x194,15:6345496,47866969
g194,15:6345496,47866969
x194,15:6520082,47866969
(194,15:6520082,47945612:32768,0,0
)
g194,15:6552850,47866969
x194,15:6960741,47866969
g194,15:6960741,47866969
x194,15:7135327,47866969
(194,15:7135327,47945612:32768,0,0
)
g194,15:7168095,47866969
x194,15:7925152,47866969
g194,15:7925152,47866969
x194,15:8099738,47866969
(194,15:8099738,47945612:32768,0,0
)
g194,15:8132506,47866969
x194,15:8714983,47866969
x194,15:9779802,47866969
$194,15:9779802,47866969
r194,15:9779802,47866969:0,186779,186779
k194,15:34123646,47866969:24343844
g194,15:34123646,47866969
)
(194,15:5966968,48510654:28156679,456906,186779
h194,15:5966968,48510654:0,0,0
(194,15:5966968,48510654:0,456906,0
k194,15:5034629,48510654:-932339
(194,15:5034629,48510654:932339,456906,0
(194,15:5034629,48510654:932339,456906,0
(194,15:5034629,48510654:229376,456906,0
$194,15:5034629,48510654
(194,15:5034629,48320344:229376,266596,0
x194,15:5231237,48320344
)
$194,15:5264005,48510654
)
k194,15:5966968,48510654:702963
)
)
)
(194,15:5966968,48510654:0,435814,0
r194,15:5966968,48510654:0,435814,0
)
x194,15:7830276,48510654
g194,15:7961348,48510654
x194,15:8660215,48510654
x194,15:8909252,48510654
x194,15:9629099,48510654
x194,15:10489976,48510654
g194,15:10621048,48510654
x194,15:11145336,48510654
g194,15:11276408,48510654
$194,15:11276408,48510654
x194,15:12296133,48510654
g194,15:12296133,48510654
x194,15:12441880,48510654
g194,15:12441880,48510654
x194,15:12587627,48510654
g194,15:12587627,48510654
x194,15:12733374,48510654
g194,15:12733374,48510654
x194,15:13228299,48510654
x194,15:13477336,48510654
x194,15:14779660,48510654
g194,15:14750828,48510654
x194,15:14881900,48510654
g194,15:14881900,48510654
x194,15:15144044,48510654
x194,15:16171640,48510654
g194,15:16171640,48510654
x194,15:16302712,48510654
g194,15:16302712,48510654
x194,15:17205528,48510654
g194,15:17205528,48510654
x194,15:17351275,48510654
g194,15:17351275,48510654
x194,15:17933752,48510654
x194,15:18182789,48510654
x194,15:18407711,48510654
g194,15:18407711,48510654
x194,15:18553458,48510654
g194,15:18553458,48510654
x194,15:19135935,48510654
x194,15:19384972,48510654
x194,15:19609894,48510654
x194,15:19975321,48510654
x194,15:20872896,48510654
$194,15:20872896,48510654
r194,15:20872896,48510654:0,186779,186779
k194,15:34123647,48510654:13250751
g194,15:34123647,48510654
)
(194,15:5966968,49154339:28156679,456906,186779
h194,15:5966968,49154339:0,0,0
(194,15:5966968,49154339:0,456906,0
k194,15:5034629,49154339:-932339
(194,15:5034629,49154339:932339,456906,0
(194,15:5034629,49154339:932339,456906,0
(194,15:5034629,49154339:229376,456906,0
$194,15:5034629,49154339
(194,15:5034629,48964029:229376,266596,3928
x194,15:5231237,48964029
)
$194,15:5264005,49154339
)
k194,15:5966968,49154339:702963
)
)
)
(194,15:5966968,49154339:0,435814,0
r194,15:5966968,49154339:0,435814,0
)
x194,15:7189599,49154339
x194,15:7364710,49154339
g194,15:7495782,49154339
x194,15:10378810,49154339
g194,15:10509882,49154339
x194,15:11034170,49154339
g194,15:11165242,49154339
$194,15:11165242,49154339
x194,15:12184967,49154339
g194,15:12184967,49154339
x194,15:12330714,49154339
g194,15:12330714,49154339
x194,15:12476461,49154339
g194,15:12476461,49154339
x194,15:12622208,49154339
g194,15:12622208,49154339
x194,15:13379277,49154339
g194,15:13379277,49154339
x194,15:13510349,49154339
g194,15:13510349,49154339
x194,15:14442004,49154339
g194,15:14413172,49154339
x194,15:14544244,49154339
g194,15:14544244,49154339
x194,15:15447060,49154339
g194,15:15447060,49154339
x194,15:15592807,49154339
g194,15:15592807,49154339
x194,15:18417639,49154339
g194,15:18417639,49154339
x194,15:18592225,49154339
(194,15:18592225,49232982:32768,0,0
)
g194,15:18624993,49154339
x194,15:20401262,49154339
g194,15:20401262,49154339
x194,15:20575848,49154339
(194,15:20575848,49232982:32768,0,0
)
g194,15:20608616,49154339
x194,15:22326690,49154339
g194,15:22326690,49154339
x194,15:22501276,49154339
(194,15:22501276,49232982:32768,0,0
)
g194,15:22534044,49154339
x194,15:24485417,49154339
$194,15:24485417,49154339
r194,15:24485417,49154339:0,186779,186779
k194,15:34123647,49154339:9638230
g194,15:34123647,49154339
)
(194,17:5966968,49798024:28156679,456906,186779
h194,17:5966968,49798024:0,0,0
(194,17:5966968,49798024:0,456906,0
k194,17:5034629,49798024:-932339
(194,17:5034629,49798024:932339,456906,0
(194,17:5034629,49798024:932339,456906,0
(194,17:5034629,49798024:229376,456906,0
$194,17:5034629,49798024
(194,17:5034629,49607714:229376,266596,0
x194,17:5231237,49607714
)
$194,17:5264005,49798024
)
k194,17:5966968,49798024:702963
)
)
)
(194,17:5966968,49798024:0,435814,0
r194,17:5966968,49798024:0,435814,0
)
x194,17:8064094,49798024
g194,17:8195166,49798024
x194,17:10205264,49798024
x194,17:10454301,49798024
x194,17:10679223,49798024
g194,17:10810295,49798024
x194,17:11334583,49798024
g194,17:11465655,49798024
$194,17:11465655,49798024
x194,17:12485380,49798024
g194,17:12485380,49798024
x194,17:12631127,49798024
g194,17:12631127,49798024
x194,17:12776874,49798024
g194,17:12776874,49798024
x194,17:12922621,49798024
g194,17:12922621,49798024
x194,17:14058223,49798024
g194,17:14024149,49798024
x194,17:14155221,49798024
g194,17:14155221,49798024
x194,17:16164789,49798024
g194,17:16164789,49798024
x194,17:16295861,49798024
g194,17:16295861,49798024
x194,17:17344424,49798024
$194,17:17344424,49798024
r194,17:17344424,49798024:0,186779,186779
k194,17:34123648,49798024:16779224
g194,17:34123648,49798024
)
]
(194,38:5034629,52583971:29089018,786432,235932
(194,38:5034629,52583971:29089018,786432,235932
(194,38:5034629,52583971:29089018,786432,235932
[194,38:5034629,52583971:29089018,786432,235932
(194,38:5034629,52583971:29089018,550500,235932
(194,38:5034629,52583971:0,0,0
[194,38:5034629,52583971:29089018,0,0
(194,38:5034629,52583971:29089018,0,0
h194,38:5034629,52583971:0,0,0
k194,38:19579138,52583971:14544509
k194,38:34123647,52583971:14544509
)
]
k194,38:5034629,52583971:-29089018
)
g194,38:5034629,52583971
[194,38:5034629,52583971:29089018,550500,235932
(194,38:5034629,52583971:29089018,550500,235932
k194,38:19579138,52583971:14544509
h194,38:19579138,52583971:0,0,0
r194,38:19579138,52583971:0,786432,235932
g194,38:19579138,52583971
k194,38:34123647,52583971:14544509
)
]
g194,38:34123647,52583971
(194,38:34123647,52583971:0,0,0
k194,38:5034629,52583971:-29089018
[194,38:5034629,52583971:29089018,0,0
(194,38:5034629,52583971:29089018,0,0
k194,38:34123647,52583971:29089018
h194,38:34123647,52583971:0,0,0
g194,38:34123647,52583971
g194,38:34123647,52583971
)
]
)
)
]
)
g194,38:34123647,52583971
)
)
]
]
]
!46658
}2
Input:196:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\tex\relwork_v02.tex
!118
{3
[196,8:4736286,52583971:29387361,47847685,235932
h196,8:4736286,4736286:0,0,0
[196,8:4736286,4736286:0,0,0
(196,8:4736286,3290648:0,0,0
k196,8:4736286,3290648:-232562
)
]
[196,8:4736286,52583971:29387361,47847685,235932
[196,8:5034629,52583971:29089018,49227542,235932
[196,8:5034629,4142861:29089018,786432,0
(196,8:5034629,4142861:29089018,550500,235932
(196,8:5034629,4142861:29089018,550500,235932
(196,8:5034629,4142861:29089018,550500,235932
[196,8:5034629,4142861:29089018,550500,235932
(196,8:5034629,4142861:29089018,550500,235932
(196,8:5034629,4142861:0,550500,235932
[196,8:5034629,4142861:29089018,550500,235932
(196,8:5034629,4142861:29089018,550500,235932
h196,8:5034629,4142861:0,0,0
r196,8:5034629,4142861:0,786432,235932
k196,8:19579138,4142861:14544509
k196,8:34123647,4142861:14544509
)
]
k196,8:5034629,4142861:-29089018
)
g196,8:5034629,4142861
[196,8:5034629,4142861:29089018,0,0
(196,8:5034629,4142861:29089018,0,0
k196,8:19579138,4142861:14544509
h196,8:19579138,4142861:0,0,0
g196,8:19579138,4142861
k196,8:34123647,4142861:14544509
)
]
g196,8:34123647,4142861
(196,8:34123647,4142861:0,367000,157288
k196,8:5034629,4142861:-29089018
[196,8:5034629,4142861:29089018,367000,157288
(196,8:5034629,4142861:29089018,367000,157288
k196,8:32638341,4142861:27603712
h196,8:32638341,4142861:0,0,0
x196,8:32900485,4142861
g196,8:33031557,4142861
x196,8:33468287,4142861
g196,8:33599359,4142861
x196,8:34123647,4142861
h196,8:34123647,4142861:0,0,0
r196,8:34123647,4142861:0,524288,157288
g196,8:34123647,4142861
g196,8:34123647,4142861
)
]
)
)
]
)
g196,8:34123647,4142861
)
)
]
[196,8:5034629,50617891:29089018,44836630,0
(194,38:6673031,6436621:27450616,444328,141880
(194,37:6673031,6436621:0,300151,0
g194,37:6673031,6436621
g194,37:5362309,6436621
g194,37:5034629,6436621
(194,37:5034629,6436621:1310722,300151,0
k194,37:6345351,6436621:1310722
(194,37:6345351,6436621:0,300151,0
k194,37:6115975,6436621:-229376
x194,37:6345351,6436621
)
)
g194,37:6673031,6436621
)
x194,37:8381603,6436621
k194,37:8574053,6436621:192450
x194,37:9094114,6436621
k194,37:9286563,6436621:192449
x194,37:10771888,6436621
x194,37:11099569,6436621
k194,37:11292019,6436621:192450
x194,37:12257283,6436621
k194,37:12449732,6436621:192449
x194,37:12746528,6436621
x194,37:13064378,6436621
x194,37:14644270,6436621
k194,37:14836720,6436621:192450
x194,37:15653577,6436621
k194,37:15846026,6436621:192449
x194,37:18148208,6436621
k194,37:18340658,6436621:192450
x194,37:19045886,6436621
k194,37:19238307,6436621:192421
x194,37:21761750,6436621
k194,37:21954199,6436621:192449
x194,37:24107983,6436621
k194,37:24300433,6436621:192450
x194,37:25117290,6436621
k194,37:25309739,6436621:192449
x194,37:26386629,6436621
k194,37:26579050,6436621:192421
x194,37:28361822,6436621
k194,37:28554271,6436621:192449
x194,37:29222739,6436621
k194,37:29415189,6436621:192450
x194,37:30677249,6436621
k194,37:30869698,6436621:192449
x194,37:31500728,6436621
x194,37:32858024,6436621
k194,37:33050474,6436621:192450
x194,37:34238335,6436621
k194,37:34123647,6436621:0
)
(194,38:6673031,7325293:27450616,444328,141880
x194,38:7364422,7325293
x194,37:8153469,7325293
g194,37:8317309,7325293
x194,37:10265021,7325293
k194,38:34123647,7325293:23973314
g194,38:34123647,7325293
)
(194,41:5034629,8869325:29089018,444328,141880
h194,40:5034629,8869325:1398509,0,0
x194,40:7443046,8869325
k194,40:7607442,8869325:164396
x194,40:9735703,8869325
k194,40:9900099,8869325:164396
x194,40:10405373,8869325
k194,40:10569769,8869325:164396
x194,40:11598505,8869325
k194,40:11762901,8869325:164396
x194,40:12087632,8869325
k194,40:12252028,8869325:164396
x194,40:14777724,8869325
k194,40:14942119,8869325:164395
x194,40:15735750,8869325
k194,40:15900146,8869325:164396
x194,40:16513234,8869325
x194,40:16821581,8869325
x194,40:19229024,8869325
k194,40:19393420,8869325:164396
x194,40:19862329,8869325
x194,40:20721506,8869325
x194,40:21407334,8869325
x194,40:21859859,8869325
k194,40:22024255,8869325:164396
x194,40:22565254,8869325
k194,40:22729650,8869325:164396
x194,40:23342738,8869325
k194,40:23507134,8869325:164396
x194,40:24192311,8869325
k194,40:24356706,8869325:164395
x194,40:26808400,8869325
k194,40:26972796,8869325:164396
x194,40:28812709,8869325
k194,40:28977105,8869325:164396
x194,40:30455915,8869325
k194,40:30620311,8869325:164396
x194,40:31269773,8869325
k194,40:31434169,8869325:164396
x194,40:32227800,8869325
k194,40:32392196,8869325:164396
x194,40:33438470,8869325
x194,40:34123647,8869325
k194,40:34123647,8869325:0
)
(194,41:5034629,9757997:29089018,444328,141880
x194,41:6550681,9757997
x194,40:7003680,9757997
x194,40:8026260,9757997
k194,40:8190675,9757997:164415
x194,40:10754067,9757997
k194,40:10918367,9757997:164300
x194,40:11424152,9757997
k194,40:11588452,9757997:164300
x194,40:12455056,9757997
k194,40:12619356,9757997:164300
x194,40:12944415,9757997
x194,40:13722473,9757997
k194,40:13886773,9757997:164300
x194,40:14969854,9757997
k194,40:15134154,9757997:164300
x194,40:15856425,9757997
x194,40:16165100,9757997
x194,40:16768983,9757997
k194,40:16933283,9757997:164300
x194,40:17402666,9757997
x194,40:17553615,9757997
x194,40:19251054,9757997
k194,40:19415354,9757997:164300
x194,40:21473594,9757997
k194,40:21637894,9757997:164300
x194,40:22143679,9757997
k194,40:22307979,9757997:164300
x194,40:24258306,9757997
k194,40:24422606,9757997:164300
x194,40:24747665,9757997
x194,40:24910194,9757997
k194,40:25114734,9757997:204540
x194,40:26486472,9757997
k194,40:26650772,9757997:164300
x194,40:27445205,9757997
k194,40:27609505,9757997:164300
x194,40:28945475,9757997
x194,40:29595584,9757997
k194,40:29759884,9757997:164300
x194,40:31926705,9757997
k194,40:32091005,9757997:164300
x194,40:32596790,9757997
k194,40:32761090,9757997:164300
x194,40:33844823,9757997
x194,40:34123647,9757997
k194,40:34123647,9757997:0
)
(194,41:5034629,10646669:29089018,444328,141880
x194,41:5904718,10646669
k194,40:6067971,10646669:163253
x194,40:7300333,10646669
k194,40:7463585,10646669:163252
x194,40:8079766,10646669
x194,40:9385234,10646669
k194,40:9548487,10646669:163253
x194,40:10491037,10646669
k194,40:10654290,10646669:163253
x194,40:12575947,10646669
k194,40:12739199,10646669:163252
x194,40:13826646,10646669
k194,40:13989899,10646669:163253
x194,40:14859988,10646669
k194,40:15023241,10646669:163253
x194,40:16255603,10646669
k194,40:16418856,10646669:163253
x194,40:18938389,10646669
k194,40:19101759,10646669:163370
x194,40:20080848,10646669
k194,40:20244100,10646669:163252
x194,40:21331547,10646669
k194,40:21494800,10646669:163253
x194,40:21930162,10646669
k194,40:22093415,10646669:163253
x194,40:24268962,10646669
k194,40:24432214,10646669:163252
x194,40:24903480,10646669
k194,40:25066733,10646669:163253
x194,40:28113037,10646669
k194,40:28276290,10646669:163253
x194,40:28747556,10646669
x194,40:29057541,10646669
x194,40:29518983,10646669
k194,40:29682236,10646669:163253
x194,40:30334974,10646669
k194,40:30498226,10646669:163252
x194,40:30788038,10646669
k194,40:30951291,10646669:163253
x194,40:32365116,10646669
k194,40:32528368,10646669:163252
x194,40:34123647,10646669
k194,40:34123647,10646669:0
)
(194,41:5034629,11535341:29089018,444328,141880
x194,41:6643513,11535341
k194,40:6807387,11535341:163874
x194,40:7272029,11535341
k194,40:7435903,11535341:163874
x194,40:8222327,11535341
k194,40:8386201,11535341:163874
x194,40:9493763,11535341
k194,40:9657637,11535341:163874
x194,40:10193723,11535341
k194,40:10357597,11535341:163874
x194,40:11144021,11535341
k194,40:11307895,11535341:163874
x194,40:13701923,11535341
k194,40:13865797,11535341:163874
x194,40:15742414,11535341
k194,40:15945676,11535341:203262
x194,40:17768881,11535341
k194,40:17932755,11535341:163874
x194,40:18862684,11535341
k194,40:19026557,11535341:163873
x194,40:20509949,11535341
k194,40:20673832,11535341:163883
x194,40:21460256,11535341
k194,40:21624130,11535341:163874
x194,40:23018083,11535341
k194,40:23181957,11535341:163874
x194,40:23611200,11535341
k194,40:23775074,11535341:163874
x194,40:25723117,11535341
k194,40:25886999,11535341:163882
x194,40:26172737,11535341
x194,40:26478135,11535341
x194,40:28320337,11535341
k194,40:28484211,11535341:163874
x194,40:29413513,11535341
k194,40:29577387,11535341:163874
x194,40:30077429,11535341
x194,40:31364548,11535341
k194,40:31528422,11535341:163874
x194,40:33173349,11535341
k194,40:33337223,11535341:163874
x194,40:34123647,11535341
k194,40:34123647,11535341:0
)
(194,41:5034629,12424013:29089018,444328,141880
x194,41:6669020,12424013
k194,40:6842219,12424013:173199
x194,40:9477967,12424013
k194,40:9651166,12424013:173199
x194,40:10171227,12424013
k194,40:10344427,12424013:173200
x194,40:11161284,12424013
k194,40:11334483,12424013:173199
x194,40:12931436,12424013
x194,40:13963669,12424013
x194,40:14706327,12424013
x194,40:15745781,12424013
x194,40:17156915,12424013
k194,40:17330114,12424013:173199
x194,40:18741231,12424013
k194,40:18914421,12424013:173190
x194,40:21717937,12424013
k194,40:21949174,12424013:231237
x194,40:23843583,12424013
x194,40:23968108,12424013
k194,40:24143647,12424013:175539
x194,40:24960504,12424013
k194,40:25133703,12424013:173199
x194,40:27620376,12424013
k194,40:27793575,12424013:173199
x194,40:29575696,12424013
k194,40:29748895,12424013:173199
x194,40:30194749,12424013
k194,40:30367949,12424013:173200
x194,40:31853274,12424013
x194,40:32811985,12424013
k194,40:32985184,12424013:173199
x194,40:33653652,12424013
k194,40:33826851,12424013:173199
x194,40:34123647,12424013
k194,40:34123647,12424013:0
)
(194,41:5034629,13312685:29089018,444328,141880
x194,41:5726020,13312685
x194,40:6515067,13312685
k194,40:6679551,13312685:164484
x194,40:8026311,13312685
k194,40:8190795,13312685:164484
x194,40:8809451,13312685
x194,40:9884882,13312685
k194,40:10049366,13312685:164484
x194,40:11614996,13312685
k194,40:11779479,13312685:164483
x194,40:12070455,13312685
k194,40:12234939,13312685:164484
x194,40:12562619,13312685
x194,40:14117769,13312685
k194,40:14282253,13312685:164484
x194,40:15228589,13312685
k194,40:15393073,13312685:164484
x194,40:15684049,13312685
x194,40:15995345,13312685
x194,40:17871615,13312685
k194,40:18036099,13312685:164484
x194,40:18654755,13312685
x194,40:19452321,13312685
k194,40:19616805,13312685:164484
x194,40:20126668,13312685
k194,40:20291152,13312685:164484
x194,40:21491751,13312685
x194,40:21964919,13312685
x194,40:23014141,13312685
k194,40:23178624,13312685:164483
x194,40:25617183,13312685
k194,40:25781667,13312685:164484
x194,40:26327571,13312685
k194,40:26492055,13312685:164484
x194,40:28275279,13312685
x194,40:29287142,13312685
x194,40:30015237,13312685
x194,40:31034308,13312685
x194,40:32417772,13312685
k194,40:32582256,13312685:164484
x194,40:34238335,13312685
k194,40:34123647,13312685:0
)
(194,41:5034629,14201357:29089018,444328,141880
x194,41:6177198,14201357
k194,40:6340410,14201357:163212
x194,40:8301880,14201357
k194,40:8465092,14201357:163212
x194,40:9446149,14201357
x194,40:10156405,14201357
k194,40:10319617,14201357:163212
x194,40:10901060,14201357
k194,40:11064271,14201357:163211
x194,40:11573115,14201357
k194,40:11736327,14201357:163212
x194,40:12244517,14201357
x194,40:13225583,14201357
k194,40:13388795,14201357:163212
x194,40:14188033,14201357
k194,40:14351245,14201357:163212
x194,40:16094927,14201357
k194,40:16258139,14201357:163212
x194,40:16548533,14201357
x194,40:16859174,14201357
x194,40:17466769,14201357
k194,40:17629981,14201357:163212
x194,40:19409632,14201357
x194,40:19546935,14201357
k194,40:19710272,14201357:163337
x194,40:22289169,14201357
k194,40:22452381,14201357:163212
x194,40:22961225,14201357
k194,40:23124437,14201357:163212
x194,40:23414831,14201357
k194,40:23578043,14201357:163212
x194,40:26448643,14201357
k194,40:26611855,14201357:163212
x194,40:28972302,14201357
k194,40:29135513,14201357:163211
x194,40:30298407,14201357
k194,40:30461619,14201357:163212
x194,40:32060094,14201357
k194,40:32223306,14201357:163212
x194,40:32732150,14201357
k194,40:32895362,14201357:163212
x194,40:33222387,14201357
x194,40:34123647,14201357
k194,40:34123647,14201357:0
)
(194,41:5034629,15090029:29089018,444328,141880
x194,41:6631581,15090029
x194,40:7810286,15090029
k194,40:7984308,15090029:174022
x194,40:11214967,15090029
k194,40:11388989,15090029:174022
x194,40:11723223,15090029
x194,40:12047633,15090029
x194,40:12557202,15090029
k194,40:12731224,15090029:174022
x194,40:13956505,15090029
k194,40:14130527,15090029:174022
x194,40:15652604,15090029
k194,40:15826626,15090029:174022
x194,40:16717673,15090029
k194,40:16891695,15090029:174022
x194,40:18284103,15090029
k194,40:18517809,15090029:233706
x194,40:19557271,15090029
k194,40:19731293,15090029:174022
x194,40:20399761,15090029
x194,40:20724171,15090029
x194,40:21717031,15090029
k194,40:21891053,15090029:174022
x194,40:22447884,15090029
k194,40:22621906,15090029:174022
x194,40:23438763,15090029
k194,40:23612785,15090029:174022
x194,40:24318013,15090029
k194,40:24492025,15090029:174012
x194,40:27015468,15090029
k194,40:27189490,15090029:174022
x194,40:29083247,15090029
k194,40:29257269,15090029:174022
x194,40:31336186,15090029
k194,40:31510208,15090029:174022
x194,40:32438685,15090029
k194,40:32612707,15090029:174022
x194,40:33132768,15090029
k194,40:33306790,15090029:174022
x194,40:34123647,15090029
k194,40:34123647,15090029:0
)
(194,41:5034629,15978701:29089018,444328,141880
x194,41:5325605,15978701
x194,41:6692003,15978701
x194,40:7003299,15978701
x194,40:7284451,15978701
g194,40:7448291,15978701
x194,40:8431313,15978701
x194,40:10278103,15978701
g194,40:10441943,15978701
x194,40:10987855,15978701
g194,40:11151695,15978701
x194,40:11952534,15978701
g194,40:12116374,15978701
x194,40:13754110,15978701
x194,40:13972998,15978701
g194,40:14136838,15978701
x194,40:16339475,15978701
g194,40:16503315,15978701
x194,40:16794291,15978701
x194,40:17105587,15978701
x194,40:19200744,15978701
g194,40:19364584,15978701
x194,40:19910488,15978701
g194,40:20074328,15978701
x194,40:21021311,15978701
g194,40:21185151,15978701
x194,40:22131487,15978701
g194,40:22295327,15978701
x194,40:24043140,15978701
g194,40:24206980,15978701
x194,40:25627131,15978701
g194,40:25790971,15978701
x194,40:26591810,15978701
g194,40:26755650,15978701
x194,40:27811425,15978701
g194,40:27975265,15978701
x194,40:30614375,15978701
k194,41:34123647,15978701:3623960
g194,41:34123647,15978701
)
(194,43:5034629,16867373:29089018,444328,141880
h194,42:5034629,16867373:1398509,0,0
x194,42:6910091,16867373
k194,42:7074469,16867373:164378
x194,42:7404770,16867373
x194,42:7691521,16867373
x194,42:8011998,16867373
k194,42:8176377,16867373:164379
x194,42:9827197,16867373
k194,42:9991575,16867373:164378
x194,42:10505516,16867373
k194,42:10669895,16867373:164379
x194,42:12907991,16867373
k194,42:13072370,16867373:164379
x194,42:13586311,16867373
k194,42:13750689,16867373:164378
x194,42:14557934,16867373
k194,42:14722313,16867373:164379
x194,42:15786535,16867373
x194,42:16483466,16867373
k194,42:16647844,16867373:164378
x194,42:17124797,16867373
x194,42:17998824,16867373
x194,42:18696416,16867373
x194,42:19156985,16867373
k194,42:19321364,16867373:164379
x194,42:19761971,16867373
k194,42:19926350,16867373:164379
x194,42:20733595,16867373
k194,42:20897973,16867373:164378
x194,42:22182180,16867373
k194,42:22346559,16867373:164379
x194,42:24328348,16867373
k194,42:24492727,16867373:164379
x194,42:25043006,16867373
k194,42:25207384,16867373:164378
x194,42:26307933,16867373
k194,42:26472312,16867373:164379
x194,42:28673419,16867373
k194,42:28837798,16867373:164379
x194,42:29351739,16867373
k194,42:29516117,16867373:164378
x194,42:30726980,16867373
k194,42:30891359,16867373:164379
x194,42:32744336,16867373
k194,42:32949112,16867373:204776
x194,42:34123647,16867373
k194,42:34123647,16867373:0
)
(194,43:5034629,17756045:29089018,444328,141880
x194,43:6148282,17756045
k194,42:6344944,17756045:196662
x194,42:7272770,17756045
k194,42:7469432,17756045:196662
x194,42:8100462,17756045
k194,42:8297124,17756045:196662
x194,42:9819201,17756045
k194,42:10015863,17756045:196662
x194,42:13432349,17756045
k194,42:13629011,17756045:196662
x194,42:16227321,17756045
k194,42:16423983,17756045:196662
x194,42:16646580,17756045
x194,42:17686695,17756045
k194,42:17883357,17756045:196662
x194,42:19479634,17756045
k194,42:19676296,17756045:196662
x194,42:20233127,17756045
k194,42:20429788,17756045:196661
x194,42:22842921,17756045
k194,42:23039583,17756045:196662
x194,42:23856440,17756045
k194,42:24053102,17756045:196662
x194,42:25055118,17756045
k194,42:25251780,17756045:196662
x194,42:27219722,17756045
k194,42:27416384,17756045:196662
x194,42:29756003,17756045
k194,42:29952665,17756045:196662
x194,42:30621133,17756045
k194,42:30817795,17756045:196662
x194,42:31746272,17756045
k194,42:31942934,17756045:196662
x194,42:32277168,17756045
x194,42:34123647,17756045
k194,42:34123647,17756045:0
)
(194,43:5034629,18644717:29089018,444328,141880
x194,43:6164076,18644717
k194,42:6331694,18644717:167618
x194,42:8095088,18644717
k194,42:8309581,18644717:214493
x194,42:8866412,18644717
k194,42:9034030,18644717:167618
x194,42:10222559,18644717
k194,42:10390177,18644717:167618
x194,42:11967736,18644717
k194,42:12136298,18644717:168562
x194,42:12953155,18644717
k194,42:13120773,18644717:167618
x194,42:14234426,18644717
k194,42:14402044,18644717:167618
x194,42:15293101,18644717
k194,42:15460719,18644717:167618
x194,42:15980780,18644717
k194,42:16148397,18644717:167617
x194,42:16779427,18644717
k194,42:16947045,18644717:167618
x194,42:18394931,18644717
k194,42:18562549,18644717:167618
x194,42:18859345,18644717
x194,42:19180475,18644717
x194,42:20946194,18644717
k194,42:21113812,18644717:167618
x194,42:21596435,18644717
k194,42:21764053,18644717:167618
x194,42:23843629,18644717
k194,42:24011246,18644717:167617
x194,42:25552043,18644717
k194,42:25766537,18644717:214494
x194,42:28291992,18644717
k194,42:28459610,18644717:167618
x194,42:29276467,18644717
k194,42:29444084,18644717:167617
x194,42:31523660,18644717
k194,42:31691278,18644717:167618
x194,42:32248109,18644717
k194,42:32415727,18644717:167618
x194,42:34123647,18644717
k194,42:34123647,18644717:0
)
(194,43:5034629,19533389:29089018,444328,141880
x194,43:5962455,19533389
k194,42:6136758,19533389:174303
x194,42:6767788,19533389
k194,42:6942092,19533389:174304
x194,42:8650682,19533389
k194,42:8824985,19533389:174303
x194,42:11943338,19533389
k194,42:12117641,19533389:174303
x194,42:12340238,19533389
(194,42:12340238,19533389:655360,444328,6548
x194,42:12995598,19533389
)
x194,42:13385312,19533389
k194,42:13562232,19533389:176920
x194,42:14750751,19533389
k194,42:14925054,19533389:174303
x194,42:18822862,19533389
k194,42:18997165,19533389:174303
x194,42:19479788,19533389
x194,42:19797638,19533389
x194,42:20530464,19533389
k194,42:20704768,19533389:174304
x194,42:21261599,19533389
k194,42:21435902,19533389:174303
x194,42:25260143,19533389
k194,42:25434447,19533389:174304
x194,42:27512696,19533389
k194,42:27686999,19533389:174303
x194,42:28355467,19533389
k194,42:28529770,19533389:174303
x194,42:29012393,19533389
x194,42:29330243,19533389
x194,42:31325137,19533389
k194,42:31499441,19533389:174304
x194,42:32316298,19533389
k194,42:32490601,19533389:174303
x194,42:34123647,19533389
k194,42:34123647,19533389:0
)
(194,43:5034629,20422061:29089018,444328,141880
x194,43:6310524,20422061
k194,42:6511934,20422061:201410
x194,42:6808730,20422061
x194,42:7129860,20422061
x194,42:9490498,20422061
k194,42:9691907,20422061:201409
x194,42:10248738,20422061
k194,42:10450148,20422061:201410
x194,42:12214218,20422061
k194,42:12425019,20422061:210801
x194,42:12796673,20422061
k194,42:12998083,20422061:201410
x194,42:13443937,20422061
k194,42:13645346,20422061:201409
x194,42:14648681,20422061
k194,42:14850091,20422061:201410
x194,42:17152932,20422061
x194,42:17470782,20422061
x194,42:17757754,20422061
k194,42:17959164,20422061:201410
x194,42:18479225,20422061
k194,42:18680634,20422061:201409
x194,42:19311664,20422061
x194,42:19632794,20422061
x194,42:19919766,20422061
k194,42:20121176,20422061:201410
x194,42:22089142,20422061
k194,42:22290551,20422061:201409
x194,42:26115477,20422061
k194,42:26316887,20422061:201410
x194,42:26985355,20422061
x194,42:27970995,20422061
k194,42:28172404,20422061:201409
x194,42:28692465,20422061
k194,42:28893875,20422061:201410
x194,42:30898586,20422061
k194,42:31099995,20422061:201409
x194,42:31916852,20422061
k194,42:32118262,20422061:201410
x194,42:34123647,20422061
k194,42:34123647,20422061:0
)
(194,43:5034629,21310733:29089018,444328,141880
x194,43:5591460,21310733
k194,42:5757687,21310733:166227
x194,42:6871340,21310733
k194,42:7037567,21310733:166227
x194,42:9264882,21310733
k194,42:9431108,21310733:166226
x194,42:10099576,21310733
k194,42:10265803,21310733:166227
x194,42:13533917,21310733
k194,42:13700144,21310733:166227
x194,42:14442802,21310733
x194,42:15614947,21310733
k194,42:15781174,21310733:166227
x194,42:19178950,21310733
k194,42:19389270,21310733:210320
x194,42:20131928,21310733
k194,42:20298155,21310733:166227
x194,42:20594951,21310733
k194,42:20761177,21310733:166226
x194,42:24343471,21310733
k194,42:24510295,21310733:166824
x194,42:25178745,21310733
k194,42:25344972,21310733:166227
x194,42:26979363,21310733
k194,42:27145589,21310733:166226
x194,42:30005269,21310733
k194,42:30171496,21310733:166227
x194,42:31062561,21310733
x194,42:32686452,21310733
k194,42:32852679,21310733:166227
x194,42:33186913,21310733
x194,42:34134788,21310733
k194,42:34123647,21310733:0
)
(194,43:5034629,22199405:29089018,444328,141880
x194,43:8859554,22199405
k194,42:9048080,22199405:188526
x194,42:9753308,22199405
k194,42:9941810,22199405:188502
x194,42:12356281,22199405
k194,42:12544807,22199405:188526
x194,42:13899785,22199405
k194,42:14094483,22199405:194698
x194,42:15579799,22199405
x194,42:15803786,22199405
k194,42:15992312,22199405:188526
x194,42:16623341,22199405
x194,42:17982034,22199405
k194,42:18170560,22199405:188526
x194,42:19042905,22199405
k194,42:19231432,22199405:188527
x194,42:21496183,22199405
k194,42:21684709,22199405:188526
x194,42:22557054,22199405
k194,42:22745580,22199405:188526
x194,42:25604576,22199405
x194,42:25828563,22199405
k194,42:26017090,22199405:188527
x194,42:27650144,22199405
k194,42:27838670,22199405:188526
x194,42:28543898,22199405
k194,42:28732399,22199405:188501
x194,42:29697663,22199405
k194,42:29886190,22199405:188527
x194,42:32076743,22199405
x194,42:32300730,22199405
k194,42:32489256,22199405:188526
x194,42:34123647,22199405
k194,42:34123647,22199405:0
)
(194,43:5034629,23088077:29089018,444328,141880
x194,43:5936132,23088077
k194,42:6099535,23088077:163403
x194,42:6876670,23088077
k194,42:7040073,23088077:163403
x194,42:9186838,23088077
k194,42:9350241,23088077:163403
x194,42:12201510,23088077
k194,42:12364913,23088077:163403
x194,42:14438371,23088077
k194,42:14601774,23088077:163403
x194,42:14823716,23088077
x194,42:17057219,23088077
k194,42:17260234,23088077:203015
x194,42:18074697,23088077
x194,42:18835448,23088077
x194,42:19152315,23088077
x194,42:19660356,23088077
x194,42:19800772,23088077
k194,42:19964262,23088077:163490
x194,42:20778716,23088077
k194,42:20942119,23088077:163403
x194,42:22201123,23088077
x194,42:23517733,23088077
k194,42:23681137,23088077:163404
x194,42:26533035,23088077
k194,42:26696438,23088077:163403
x194,42:27881471,23088077
k194,42:28044874,23088077:163403
x194,42:28526077,23088077
k194,42:28689480,23088077:163403
x194,42:29392634,23088077
k194,42:29556037,23088077:163403
x194,42:32072057,23088077
k194,42:32235460,23088077:163403
x194,42:34123647,23088077
k194,42:34123647,23088077:0
)
(194,43:5034629,23976749:29089018,444328,141880
x194,43:8099283,23976749
k194,42:8263362,23976749:164079
x194,42:9776966,23976749
k194,42:9941104,23976749:164138
x194,42:11363446,23976749
k194,42:11527525,23976749:164079
x194,42:12220298,23976749
x194,42:12828399,23976749
k194,42:12992477,23976749:164078
x194,42:15546224,23976749
k194,42:15710303,23976749:164079
x194,42:16257306,23976749
k194,42:16421384,23976749:164078
x194,42:17515382,23976749
k194,42:17679461,23976749:164079
x194,42:18299354,23976749
x194,42:18614585,23976749
x194,42:18896319,23976749
k194,42:19060398,23976749:164079
x194,42:19571280,23976749
k194,42:19735358,23976749:164078
x194,42:20355251,23976749
k194,42:20519330,23976749:164079
x194,42:22926668,23976749
k194,42:23090747,23976749:164079
x194,42:23601629,23976749
k194,42:23765707,23976749:164078
x194,42:24568147,23976749
k194,42:24732226,23976749:164079
x194,42:26520319,23976749
k194,42:26723956,23976749:203637
x194,42:26906503,23976749
x194,42:27125171,23976749
k194,42:27289250,23976749:164079
x194,42:28383248,23976749
k194,42:28547326,23976749:164078
x194,42:30334771,23976749
k194,42:30498850,23976749:164079
x194,42:34146585,23976749
k194,42:34123647,23976749:0
)
(194,43:5034629,24865421:29089018,444328,141880
x194,43:5962037,24865421
k194,42:6105484,24865421:143447
x194,42:6605149,24865421
k194,42:6748597,24865421:143448
x194,42:9460166,24865421
k194,42:9603613,24865421:143447
x194,42:12529031,24865421
k194,42:12672478,24865421:143447
x194,42:13599886,24865421
k194,42:13743333,24865421:143447
x194,42:15277005,24865421
x194,42:15588307,24865421
k194,42:15731755,24865421:143448
x194,42:15945622,24865421
(194,42:15945622,24865421:655360,444328,0
x194,42:16600982,24865421
)
x194,42:16975412,24865421
k194,42:17122937,24865421:147525
x194,42:17480015,24865421
x194,42:17693882,24865421
k194,42:17837330,24865421:143448
x194,42:18336995,24865421
x194,42:19855255,24865421
k194,42:19998702,24865421:143447
x194,42:23208643,24865421
k194,42:23352090,24865421:143447
x194,42:23887083,24865421
k194,42:24030530,24865421:143447
x194,42:24744062,24865421
x194,42:25048804,24865421
x194,42:25602732,24865421
x194,42:25914034,24865421
k194,42:26057482,24865421:143448
x194,42:29410635,24865421
k194,42:29554082,24865421:143447
x194,42:30695357,24865421
k194,42:30891720,24865421:196363
x194,42:32604596,24865421
k194,42:32748043,24865421:143447
x194,42:32961910,24865421
(194,42:32961910,24865421:655360,444328,0
x194,42:33617270,24865421
)
x194,42:34205567,24865421
k194,42:34123647,24865421:0
)
(194,43:5034629,25754093:29089018,444328,141880
x194,43:6381372,25754093
g194,42:6545212,25754093
x194,42:7564283,25754093
g194,42:7728123,25754093
x194,42:8274035,25754093
g194,42:8437875,25754093
x194,42:9238714,25754093
g194,42:9402554,25754093
x194,42:11768367,25754093
g194,42:11932207,25754093
x194,42:12441415,25754093
x194,42:12904759,25754093
g194,42:13068599,25754093
x194,42:14160414,25754093
g194,42:14324254,25754093
x194,42:15233886,25754093
g194,42:15397726,25754093
x194,42:16016382,25754093
g194,42:16180222,25754093
x194,42:17855283,25754093
x194,42:18166579,25754093
x194,42:18447731,25754093
g194,42:18611571,25754093
x194,42:19557907,25754093
g194,42:19721747,25754093
x194,42:20814218,25754093
g194,42:20978058,25754093
x194,42:22725233,25754093
g194,42:22889073,25754093
x194,42:23507729,25754093
g194,42:23671569,25754093
x194,42:25382041,25754093
g194,42:25545881,25754093
x194,42:26711095,25754093
g194,42:26874935,25754093
x194,42:28331134,25754093
g194,42:28494974,25754093
x194,42:29368566,25754093
x194,42:31124261,25754093
k194,43:34123647,25754093:3114074
g194,43:34123647,25754093
)
(194,44:5034629,27281085:29089018,518389,222170
r194,44:5034629,27281085:0,740559,222170
x194,44:6017669,27281085
g194,44:6220829,27281085
x194,44:8260283,27281085
x194,44:9849513,27281085
r194,44:9849513,27281085:0,740559,222170
k194,44:21986580,27281085:12137067
k194,44:34123647,27281085:12137067
)
(194,47:5034629,28562973:29089018,444328,141880
h194,46:5034629,28562973:1398509,0,0
x194,46:7064167,28562973
x194,46:7308538,28562973
k194,46:7590271,28562973:281733
x194,46:8481336,28562973
x194,46:9706627,28562973
k194,46:9988360,28562973:281733
x194,46:10285156,28562973
k194,46:10566888,28562973:281732
x194,46:11161149,28562973
x194,46:11681210,28562973
x194,46:12721332,28562973
k194,46:13003065,28562973:281733
x194,46:13523126,28562973
k194,46:13804859,28562973:281733
x194,46:14139093,28562973
x194,46:14463503,28562973
x194,46:14750475,28562973
x194,46:16420958,28562973
k194,46:16702691,28562973:281733
x194,46:17519548,28562973
k194,46:17801280,28562973:281732
x194,46:18654907,28562973
x194,46:20362821,28562973
k194,46:20644554,28562973:281733
x194,46:21536268,28562973
x194,46:21722095,28562973
x194,46:22204718,28562973
x194,46:23504867,28562973
k194,46:23786600,28562973:281733
x194,46:24455068,28562973
k194,46:24736801,28562973:281733
x194,46:25033597,28562973
x194,46:25358007,28562973
x194,46:26583956,28562973
x194,46:27438251,28562973
k194,46:27719983,28562973:281732
x194,46:28239376,28562973
x194,46:29353029,28562973
k194,46:29634762,28562973:281733
x194,46:29968996,28562973
x194,46:30265792,28562973
x194,46:30583642,28562973
x194,46:31056441,28562973
x194,46:31724909,28562973
x194,46:33321853,28562973
k194,46:33603586,28562973:281733
x194,46:34123647,28562973
k194,46:34123647,28562973:0
)
(194,47:5034629,29451645:29089018,444328,141880
x194,47:5851494,29451645
x194,46:6361063,29451645
x194,46:6570556,29451645
x194,46:7832615,29451645
x194,46:8723670,29451645
k194,46:8974465,29451645:250795
x194,46:9679693,29451645
x194,46:10061916,29451645
x194,46:10706200,29451645
k194,46:10956908,29451645:250708
x194,46:11811196,29451645
x194,46:13073906,29451645
k194,46:13324701,29451645:250795
x194,46:14104129,29451645
k194,46:14354924,29451645:250795
x194,46:14837555,29451645
x194,46:15491740,29451645
k194,46:15742535,29451645:250795
x194,46:15965132,29451645
(194,46:15965132,29451645:655360,444328,6548
x194,46:16620492,29451645
)
x194,46:16787609,29451645
(194,46:16787609,29451645:655360,444328,0
x194,46:17442969,29451645
)
x194,46:17832683,29451645
k194,46:18105217,29451645:272534
x194,46:18736247,29451645
x194,46:20407399,29451645
k194,46:20658194,29451645:250795
x194,46:21475051,29451645
k194,46:21725846,29451645:250795
x194,46:22616903,29451645
k194,46:22867698,29451645:250795
x194,46:23424529,29451645
k194,46:23675325,29451645:250796
x194,46:24306355,29451645
k194,46:24557150,29451645:250795
x194,46:25039781,29451645
x194,46:25433939,29451645
k194,46:25684646,29451645:250707
x194,46:26241469,29451645
k194,46:26492265,29451645:250796
x194,46:27123295,29451645
k194,46:27374090,29451645:250795
x194,46:28005120,29451645
x194,46:28525181,29451645
x194,46:30047926,29451645
k194,46:30298721,29451645:250795
x194,46:31449811,29451645
x194,46:32118279,29451645
x194,46:32600902,29451645
x194,46:34123647,29451645
k194,46:34123647,29451645:0
)
(194,47:5034629,30340317:29089018,444328,141880
x194,47:5368863,30340317
x194,47:5665659,30340317
x194,47:6930045,30340317
k194,46:7187109,30340317:257064
x194,46:8783394,30340317
k194,46:8965201,30340317:181807
x194,46:10116291,30340317
x194,46:10970586,30340317
x194,46:11824881,30340317
k194,46:12006689,30340317:181808
x194,46:12526082,30340317
x194,46:14530793,30340317
k194,46:14712601,30340317:181808
x194,46:15232662,30340317
x194,46:16012081,30340317
x194,46:17125734,30340317
k194,46:17307542,30340317:181808
x194,46:17976010,30340317
k194,46:18157818,30340317:181808
x194,46:18974675,30340317
k194,46:19156483,30340317:181808
x194,46:20530179,30340317
k194,46:20711987,30340317:181808
x194,46:22476056,30340317
k194,46:22662355,30340317:186299
x194,46:23739239,30340317
k194,46:23921047,30340317:181808
x194,46:24440440,30340317
x194,46:26036057,30340317
k194,46:26217865,30340317:181808
x194,46:26737926,30340317
k194,46:26919734,30340317:181808
x194,46:27476557,30340317
k194,46:27658365,30340317:181808
x194,46:28735265,30340317
x194,46:29025508,30340317
k194,46:29207315,30340317:181807
x194,46:30320976,30340317
x194,46:31175271,30340317
x194,46:32196683,30340317
k194,46:32382983,30340317:186300
x194,46:33310809,30340317
k194,46:33492617,30340317:181808
x194,46:34123647,30340317
k194,46:34123647,30340317:0
)
(194,47:5034629,31228989:29089018,444328,141880
x194,47:5554690,31228989
x194,47:5740517,31228989
x194,47:6037313,31228989
x194,47:7697973,31228989
k194,46:7896750,31228989:198777
x194,46:9085269,31228989
k194,46:9284045,31228989:198776
x194,46:10918436,31228989
k194,46:11117213,31228989:198777
x194,46:11636606,31228989
x194,46:13641317,31228989
k194,46:13840093,31228989:198776
x194,46:14360154,31228989
k194,46:14558931,31228989:198777
x194,46:15115762,31228989
x194,46:15449996,31228989
x194,46:16591263,31228989
k194,46:16790040,31228989:198777
x194,46:17421070,31228989
k194,46:17619846,31228989:198776
x194,46:18808366,31228989
x194,46:19476816,31228989
k194,46:19675593,31228989:198777
x194,46:20455681,31228989
x194,46:21384166,31228989
x194,46:22522153,31228989
k194,46:22720929,31228989:198776
x194,46:23240990,31228989
x194,46:24243007,31228989
x194,46:25282461,31228989
x194,46:26321915,31228989
k194,46:26520692,31228989:198777
x194,46:27040753,31228989
k194,46:27239530,31228989:198777
x194,46:28873252,31228989
k194,46:29072028,31228989:198776
x194,46:29888885,31228989
k194,46:30087662,31228989:198777
x194,46:31312943,31228989
x194,46:32167238,31228989
k194,46:32366014,31228989:198776
x194,46:33293840,31228989
k194,46:33492617,31228989:198777
x194,46:34123647,31228989
k194,46:34123647,31228989:0
)
(194,47:5034629,32117661:29089018,444328,141880
x194,47:5851486,32117661
x194,47:6668343,32117661
x194,47:7002577,32117661
x194,47:7521970,32117661
x194,47:7893624,32117661
x194,47:8211474,32117661
x194,47:9018507,32117661
k194,46:9193406,32117661:174899
x194,46:9786998,32117661
x194,46:11049049,32117661
k194,46:11223948,32117661:174899
x194,46:12078243,32117661
k194,46:12253141,32117661:174898
x194,46:12475738,32117661
(194,46:12475738,32117661:655360,444328,6548
x194,46:13131098,32117661
)
x194,46:13298215,32117661
(194,46:13298215,32117661:655360,444328,6548
x194,46:13953575,32117661
)
x194,46:14343289,32117661
k194,46:14579626,32117661:236337
x194,46:15285524,32117661
x194,46:16324978,32117661
x194,46:18088379,32117661
k194,46:18266042,32117661:177663
x194,46:19639738,32117661
k194,46:19814637,32117661:174899
x194,46:20148871,32117661
x194,46:20445667,32117661
x194,46:21802963,32117661
k194,46:21977862,32117661:174899
x194,46:22905688,32117661
k194,46:23080586,32117661:174898
x194,46:24343954,32117661
k194,46:24518853,32117661:174899
x194,46:25335710,32117661
k194,46:25510609,32117661:174899
x194,46:26624262,32117661
k194,46:26799161,32117661:174899
x194,46:28098642,32117661
x194,46:28990356,32117661
x194,46:29807213,32117661
k194,46:29982112,32117661:174899
x194,46:30502173,32117661
k194,46:30677071,32117661:174898
x194,46:31493928,32117661
k194,46:31668827,32117661:174899
x194,46:33303218,32117661
k194,46:33478117,32117661:174899
x194,46:34146585,32117661
k194,46:34123647,32117661:0
)
(194,47:5034629,33006333:29089018,444328,141880
x194,47:6110853,33006333
x194,47:8969859,33006333
k194,46:9133322,33006333:163463
x194,46:9653383,33006333
x194,46:10432802,33006333
k194,46:10596265,33006333:163463
x194,46:11115658,33006333
x194,46:11588465,33006333
k194,46:11751928,33006333:163463
x194,46:12865581,33006333
k194,46:13029045,33006333:163464
x194,46:13585876,33006333
k194,46:13749339,33006333:163463
x194,46:14825563,33006333
x194,46:16905139,33006333
k194,46:17068602,33006333:163463
x194,46:17699632,33006333
x194,46:18776506,33006333
k194,46:18939969,33006333:163463
x194,46:20128497,33006333
x194,46:20871147,33006333
k194,46:21034610,33006333:163463
x194,46:21257207,33006333
(194,46:21257207,33006333:655360,444328,6548
x194,46:21912567,33006333
)
x194,46:22302281,33006333
k194,46:22465820,33006333:163539
x194,46:24099542,33006333
k194,46:24263005,33006333:163463
x194,46:24783066,33006333
k194,46:24946529,33006333:163463
x194,46:26023421,33006333
k194,46:26186884,33006333:163463
x194,46:27114710,33006333
k194,46:27278174,33006333:163464
x194,46:28355058,33006333
k194,46:28518521,33006333:163463
x194,46:29669612,33006333
k194,46:29833075,33006333:163463
x194,46:30724789,33006333
x194,46:30910616,33006333
x194,46:31244850,33006333
x194,46:32020996,33006333
k194,46:32184459,33006333:163463
x194,46:32741290,33006333
x194,46:32927117,33006333
x194,46:33244967,33006333
x194,46:33822175,33006333
x194,46:34146585,33006333
k194,46:34123647,33006333:0
)
(194,47:5034629,33895005:29089018,444328,141880
x194,47:5999893,33895005
x194,47:7577460,33895005
k194,46:7741640,33895005:164180
x194,46:9115320,33895005
k194,46:9279432,33895005:164112
x194,46:9798825,33895005
x194,46:10271632,33895005
k194,46:10435743,33895005:164111
x194,46:11549396,33895005
k194,46:11713508,33895005:164112
x194,46:12604565,33895005
x194,46:13681457,33895005
k194,46:13845569,33895005:164112
x194,46:14773395,33895005
k194,46:14937507,33895005:164112
x194,46:15568537,33895005
k194,46:15732648,33895005:164111
x194,46:16252709,33895005
x194,46:17774786,33895005
k194,46:17938898,33895005:164112
x194,46:18235694,33895005
x194,46:18556824,33895005
x194,46:20196162,33895005
k194,46:20400138,33895005:203976
x194,46:21588658,33895005
k194,46:21752769,33895005:164111
x194,46:22941298,33895005
k194,46:23105410,33895005:164112
x194,46:23662241,33895005
k194,46:23826353,33895005:164112
x194,46:24160587,33895005
x194,46:24491548,33895005
x194,46:25568440,33895005
k194,46:25732552,33895005:164112
x194,46:26363582,33895005
x194,46:27217877,33895005
x194,46:27545558,33895005
x194,46:28882475,33895005
k194,46:29046587,33895005:164112
x194,46:29380821,33895005
x194,46:29705231,33895005
x194,46:30214800,33895005
k194,46:30378911,33895005:164111
x194,46:31195768,33895005
k194,46:31359880,33895005:164112
x194,46:32994271,33895005
k194,46:33158383,33895005:164112
x194,46:34123647,33895005
k194,46:34123647,33895005:0
)
(194,47:5034629,34783677:29089018,444328,141880
x194,47:6398898,34783677
k194,46:6561809,34783677:162911
x194,46:7077637,34783677
x194,46:9068588,34783677
k194,46:9231500,34783677:162912
x194,46:10448362,34783677
k194,46:10611273,34783677:162911
x194,46:11385351,34783677
k194,46:11548262,34783677:162911
x194,46:11843021,34783677
k194,46:12005933,34783677:162912
x194,46:13186304,34783677
x194,46:13518244,34783677
x194,46:14218623,34783677
k194,46:14381534,34783677:162911
x194,46:15634922,34783677
x194,46:15929681,34783677
x194,46:16392616,34783677
x194,46:17271012,34783677
k194,46:17433923,34783677:162911
x194,46:18208001,34783677
k194,46:18370913,34783677:162912
x194,46:19292370,34783677
x194,46:20804010,34783677
k194,46:20966921,34783677:162911
x194,46:21593620,34783677
x194,46:24212604,34783677
k194,46:24375515,34783677:162911
x194,46:25113075,34783677
x194,46:25428631,34783677
x194,46:26277062,34783677
k194,46:26439974,34783677:162912
x194,46:27066673,34783677
x194,46:27767715,34783677
x194,46:28357233,34783677
x194,46:29814427,34783677
k194,46:30017277,34783677:202850
x194,46:30422907,34783677
x194,46:30702422,34783677
k194,46:30865334,34783677:162912
x194,46:31824618,34783677
k194,46:31987529,34783677:162911
x194,46:33149300,34783677
k194,46:33312397,34783677:163097
x194,46:34123647,34783677
k194,46:34123647,34783677:0
)
(194,47:5034629,35672349:29089018,444328,141880
x194,47:5913462,35672349
x194,47:7378392,35672349
k194,46:7542389,35672349:163997
x194,46:8604500,35672349
x194,46:9300048,35672349
k194,46:9464045,35672349:163997
x194,46:9756767,35672349
x194,46:10781952,35672349
x194,46:11550672,35672349
x194,46:12575857,35672349
k194,46:12739855,35672349:163998
x194,46:13289042,35672349
x194,46:13618688,35672349
x194,46:15000612,35672349
k194,46:15164609,35672349:163997
x194,46:15457331,35672349
k194,46:15621328,35672349:163997
x194,46:16793542,35672349
x194,46:17123188,35672349
x194,46:17818727,35672349
k194,46:17982725,35672349:163998
x194,46:20436581,35672349
k194,46:20600578,35672349:163997
x194,46:21589498,35672349
k194,46:21753495,35672349:163997
x194,46:22375863,35672349
x194,46:23730687,35672349
k194,46:23894685,35672349:163998
x194,46:24700329,35672349
k194,46:24864326,35672349:163997
x194,46:25486694,35672349
x194,46:26329262,35672349
x194,46:26652355,35672349
x194,46:27970921,35672349
k194,46:28134918,35672349:163997
x194,46:28684105,35672349
k194,46:28848103,35672349:163998
x194,46:29470471,35672349
x194,46:32071357,35672349
k194,46:32235354,35672349:163997
x194,46:32967817,35672349
x194,46:33281079,35672349
x194,46:34123647,35672349
k194,46:34123647,35672349:0
)
(194,47:5034629,36561021:29089018,444328,141880
x194,47:5653285,36561021
x194,47:6345331,36561021
x194,47:6927283,36561021
x194,47:8201937,36561021
g194,46:8365777,36561021
x194,46:10003497,36561021
g194,46:10167337,36561021
x194,46:11514097,36561021
g194,46:11677937,36561021
x194,46:12624273,36561021
g194,46:12788113,36561021
x194,46:14390456,36561021
g194,46:14554296,36561021
x194,46:15063504,36561021
x194,46:17192744,36561021
k194,47:34123648,36561021:17045592
g194,47:34123648,36561021
)
(194,50:5034629,37449693:29089018,444328,141880
h194,49:5034629,37449693:1398509,0,0
x194,49:9180386,37449693
g194,49:9344226,37449693
x194,49:10145065,37449693
g194,49:10308905,37449693
x194,49:11619607,37449693
g194,49:11783447,37449693
x194,49:13640061,37449693
x194,49:15229291,37449693
g194,49:15393131,37449693
x194,49:15939043,37449693
g194,49:16102883,37449693
x194,49:16903722,37449693
g194,49:17067562,37449693
x194,49:18523106,37449693
g194,49:18686946,37449693
x194,49:19669313,37449693
k194,50:34123647,37449693:14545429
g194,50:34123647,37449693
)
(194,53:6673031,38993725:27450616,444328,141880
(194,52:6673031,38993725:0,300151,0
g194,52:6673031,38993725
g194,52:5362309,38993725
g194,52:5034629,38993725
(194,52:5034629,38993725:1310722,300151,0
k194,52:6345351,38993725:1310722
(194,52:6345351,38993725:0,300151,0
k194,52:6115975,38993725:-229376
x194,52:6345351,38993725
)
)
g194,52:6673031,38993725
)
x194,52:6964007,38993725
g194,52:7127847,38993725
x194,52:8875660,38993725
g194,52:9039500,38993725
x194,52:9840339,38993725
g194,52:10004179,38993725
x194,52:10768314,38993725
x194,52:11086170,38993725
x194,52:11883736,38993725
g194,52:12047576,38993725
x194,52:12738976,38993725
g194,52:12902816,38993725
x194,52:15376776,38993725
g194,52:15540616,38993725
x194,52:17397239,38993725
g194,52:17561079,38993725
x194,52:19763070,38993725
g194,52:19926910,38993725
x194,52:21419150,38993725
g194,52:21582990,38993725
x194,52:22238350,38993725
g194,52:22402190,38993725
x194,52:23203029,38993725
g194,52:23366869,38993725
x194,52:24313852,38993725
g194,52:24477692,38993725
x194,52:25424028,38993725
g194,52:25587868,38993725
x194,52:26643643,38993725
g194,52:26807483,38993725
x194,52:29574367,38993725
k194,53:34123647,38993725:4603675
g194,53:34123647,38993725
)
(194,54:6673031,39816861:27450616,444328,141880
(194,53:6673031,39816861:0,300151,0
g194,53:6673031,39816861
g194,53:5362309,39816861
g194,53:5034629,39816861
(194,53:5034629,39816861:1310722,300151,0
k194,53:6345351,39816861:1310722
(194,53:6345351,39816861:0,300151,0
k194,53:6115975,39816861:-229376
x194,53:6345351,39816861
)
)
g194,53:6673031,39816861
)
x194,53:6964007,39816861
g194,53:7127847,39816861
x194,53:8437894,39816861
x194,53:9165989,39816861
x194,53:9477285,39816861
x194,53:10086117,39816861
g194,53:10249957,39816861
x194,53:10723125,39816861
x194,53:10875820,39816861
x194,53:12586947,39816861
g194,53:12750787,39816861
x194,53:15152667,39816861
g194,53:15316507,39816861
x194,53:17319273,39816861
g194,53:17483113,39816861
x194,53:18283952,39816861
g194,53:18447792,39816861
x194,53:20158919,39816861
g194,53:20322759,39816861
x194,53:20868671,39816861
g194,53:21032511,39816861
x194,53:21942143,39816861
x194,53:23434383,39816861
g194,53:23598223,39816861
x194,53:26802253,39816861
g194,53:26966093,39816861
x194,53:27694188,39816861
x194,53:28843027,39816861
g194,53:29006867,39816861
x194,53:32356358,39816861
k194,54:34123647,39816861:1821684
g194,54:34123647,39816861
)
(194,55:6673031,40639997:27450616,444328,141880
(194,54:6673031,40639997:0,300151,0
g194,54:6673031,40639997
g194,54:5362309,40639997
g194,54:5034629,40639997
(194,54:5034629,40639997:1310722,300151,0
k194,54:6345351,40639997:1310722
(194,54:6345351,40639997:0,300151,0
k194,54:6115975,40639997:-229376
x194,54:6345351,40639997
)
)
g194,54:6673031,40639997
)
x194,54:6964007,40639997
g194,54:7127847,40639997
x194,54:9312141,40639997
g194,54:9475981,40639997
x194,54:12752764,40639997
g194,54:12916604,40639997
x194,54:13608004,40639997
g194,54:13771844,40639997
x194,54:15300123,40639997
x194,54:15756907,40639997
x194,54:16623946,40639997
g194,54:16787786,40639997
x194,54:17551930,40639997
g194,54:17715770,40639997
x194,54:20919800,40639997
g194,54:21083640,40639997
x194,54:21811735,40639997
x194,54:22960574,40639997
g194,54:23124414,40639997
x194,54:26291722,40639997
g194,54:26455562,40639997
x194,54:28202737,40639997
g194,54:28366577,40639997
x194,54:29422353,40639997
x194,54:30295936,40639997
k194,55:34123647,40639997:3882106
g194,55:34123647,40639997
)
(194,56:6673031,41463133:27450616,444328,141880
(194,55:6673031,41463133:0,300151,0
g194,55:6673031,41463133
g194,55:5362309,41463133
g194,55:5034629,41463133
(194,55:5034629,41463133:1310722,300151,0
k194,55:6345351,41463133:1310722
(194,55:6345351,41463133:0,300151,0
k194,55:6115975,41463133:-229376
x194,55:6345351,41463133
)
)
g194,55:6673031,41463133
)
x194,55:7279313,41463133
k194,55:7428246,41463133:148933
x194,55:9176420,41463133
k194,55:9325353,41463133:148933
x194,55:10823065,41463133
x194,55:11270386,41463133
x194,55:12119952,41463133
k194,55:12268885,41463133:148933
x194,55:13338862,41463133
k194,55:13487795,41463133:148933
x194,55:13987460,41463133
k194,55:14136393,41463133:148933
x194,55:14457519,41463133
x194,55:14768821,41463133
x194,55:16649124,41463133
k194,55:16798057,41463133:148933
x194,55:18046583,41463133
x194,55:18896149,41463133
k194,55:19045082,41463133:148933
x194,55:21756651,41463133
k194,55:21905584,41463133:148933
x194,55:22832992,41463133
k194,55:22981925,41463133:148933
x194,55:23695457,41463133
x194,55:24000199,41463133
x194,55:24554127,41463133
x194,55:24865429,41463133
k194,55:25014362,41463133:148933
x194,55:27296904,41463133
k194,55:27445837,41463133:148933
x194,55:28088089,41463133
k194,55:28237022,41463133:148933
x194,55:31412277,41463133
k194,55:31561210,41463133:148933
x194,55:32988283,41463133
x194,55:34123647,41463133
k194,55:34123647,41463133:0
)
(194,56:6673031,42351805:27450616,444328,141880
x194,56:7910343,42351805
g194,55:8074183,42351805
x194,55:10221773,42351805
g194,55:10385613,42351805
x194,55:12424410,42351805
g194,55:12588250,42351805
x194,55:13898945,42351805
g194,55:14062785,42351805
x194,55:15846664,42351805
g194,55:16010504,42351805
x194,55:17357264,42351805
g194,55:17521104,42351805
x194,55:18467440,42351805
g194,55:18631280,42351805
x194,55:20415806,42351805
k194,56:34123647,42351805:13762236
g194,56:34123647,42351805
)
(194,57:6673031,43174941:27450616,444328,141880
(194,56:6673031,43174941:0,300151,0
g194,56:6673031,43174941
g194,56:5362309,43174941
g194,56:5034629,43174941
(194,56:5034629,43174941:1310722,300151,0
k194,56:6345351,43174941:1310722
(194,56:6345351,43174941:0,300151,0
k194,56:6115975,43174941:-229376
x194,56:6345351,43174941
)
)
g194,56:6673031,43174941
)
x194,56:7485083,43174941
k194,56:7649079,43174941:163996
x194,56:8276397,43174941
x194,56:8592281,43174941
x194,56:11055830,43174941
k194,56:11219827,43174941:163997
x194,56:11773382,43174941
k194,56:11937378,43174941:163996
x194,56:12601904,43174941
x194,56:12927619,43174941
k194,56:13091615,43174941:163996
x194,56:14309023,43174941
x194,56:14788815,43174941
x194,56:15852819,43174941
k194,56:16016816,43174941:163997
x194,56:16717895,43174941
k194,56:16881891,43174941:163996
x194,56:19390488,43174941
k194,56:19554484,43174941:163996
x194,56:21695599,43174941
k194,56:21859595,43174941:163996
x194,56:22634437,43174941
k194,56:22798434,43174941:163997
x194,56:23425752,43174941
x194,56:24137824,43174941
x194,56:26064715,43174941
k194,56:26228711,43174941:163996
x194,56:27114526,43174941
x194,56:29046649,43174941
k194,56:29210645,43174941:163996
x194,56:30170231,43174941
k194,56:30334228,43174941:163997
x194,56:31589519,43174941
k194,56:31753515,43174941:163996
x194,56:32344280,43174941
x194,56:34123647,43174941
k194,56:34123647,43174941:0
)
(194,57:6673031,44063613:27450616,444328,134020
x194,57:7838254,44063613
g194,56:8002094,44063613
x194,56:8584702,44063613
x194,56:10671994,44063613
x194,56:10854177,44063613
k194,57:34123646,44063613:23323864
g194,57:34123646,44063613
)
(194,58:6673031,44886749:27450616,444328,141880
(194,57:6673031,44886749:0,300151,0
g194,57:6673031,44886749
g194,57:5362309,44886749
g194,57:5034629,44886749
(194,57:5034629,44886749:1310722,300151,0
k194,57:6345351,44886749:1310722
(194,57:6345351,44886749:0,300151,0
k194,57:6115975,44886749:-229376
x194,57:6345351,44886749
)
)
g194,57:6673031,44886749
)
x194,57:6969827,44886749
k194,57:7270258,44886749:300431
x194,57:8050346,44886749
x194,57:8941403,44886749
x194,57:10055725,44886749
k194,57:10356156,44886749:300431
x194,57:11024624,44886749
k194,57:11325055,44886749:300431
x194,57:12141912,44886749
k194,57:12442343,44886749:300431
x194,57:13073373,44886749
x194,57:13407607,44886749
x194,57:14022253,44886749
x194,57:15395933,44886749
k194,57:15696364,44886749:300431
x194,57:16253195,44886749
k194,57:16553626,44886749:300431
x194,57:17778917,44886749
k194,57:18079348,44886749:300431
x194,57:18376144,44886749
k194,57:18676575,44886749:300431
x194,57:19010809,44886749
x194,57:19341770,44886749
x194,57:20418662,44886749
k194,57:20719093,44886749:300431
x194,57:21350123,44886749
x194,57:22204418,44886749
x194,57:22532099,44886749
x194,57:24036133,44886749
k194,57:24370710,44886749:334577
x194,57:24890771,44886749
k194,57:25191202,44886749:300431
x194,57:26676509,44886749
k194,57:26976940,44886749:300431
x194,57:27533771,44886749
k194,57:27834202,44886749:300431
x194,57:29059483,44886749
x194,57:29913778,44886749
k194,57:30214209,44886749:300431
x194,57:30845239,44886749
x194,57:31550459,44886749
x194,57:32998328,44886749
x194,57:34205567,44886749
k194,57:34123647,44886749:0
)
(194,58:6673031,45775421:27450616,444328,141880
x194,58:7401126,45775421
x194,57:7712422,45775421
x194,57:8277990,45775421
x194,57:8814078,45775421
x194,57:10742782,45775421
x194,57:12200940,45775421
g194,57:12364780,45775421
x194,57:12583012,45775421
x194,57:13559481,45775421
g194,57:13723321,45775421
x194,57:14415367,45775421
x194,57:14706343,45775421
x194,57:16125183,45775421
g194,57:16289023,45775421
x194,57:17235359,45775421
g194,57:17399199,45775421
x194,57:18418262,45775421
x194,57:18709238,45775421
x194,57:19401284,45775421
x194,57:20093330,45775421
x194,57:20214578,45775421
k194,58:34123647,45775421:14023757
g194,58:34123647,45775421
)
(196,2:5034629,47516061:29089018,444328,141880
x196,2:7127815,47516061
x194,62:7389304,47516061
k194,62:7553038,47516061:163734
x194,62:8053724,47516061
k194,62:8217458,47516061:163734
x194,62:9003882,47516061
k194,62:9167616,47516061:163734
x194,62:9560832,47516061
x194,62:10688048,47516061
x194,62:10776194,47516061
k194,62:10979319,47516061:203125
x194,62:12909984,47516061
k194,65:13073718,47516061:163734
x194,65:13395500,47516061
k194,65:13559234,47516061:163734
x194,65:15346387,47516061
k194,65:15510121,47516061:163734
x194,65:16761831,47516061
k194,65:16925565,47516061:163734
x194,65:17890249,47516061
x194,65:18195647,47516061
x194,65:18965687,47516061
k194,65:19129421,47516061:163734
x194,65:22167675,47516061
k194,65:22331409,47516061:163734
x194,65:24583212,47516061
k194,65:24746946,47516061:163734
x194,65:25676248,47516061
k194,65:25839982,47516061:163734
x194,65:27591090,47516061
k194,65:27754824,47516061:163734
x194,65:28219475,47516061
x194,65:29231681,47516061
k194,65:29434806,47516061:203125
x194,65:31365471,47516061
k194,65:31529205,47516061:163734
x194,65:31850987,47516061
k194,65:32014721,47516061:163734
x194,65:34123647,47516061
k194,65:34123647,47516061:0
)
(196,2:5034629,48404733:29089018,444328,141880
x196,2:5819450,48404733
k194,65:5957476,48404733:138026
x194,65:6421181,48404733
x194,65:6569511,48404733
x194,65:8246414,48404733
k194,65:8384439,48404733:138025
x194,65:10738278,48404733
k194,65:10876304,48404733:138026
x194,65:11803712,48404733
k194,65:11941737,48404733:138025
x194,65:12726558,48404733
k194,65:12864584,48404733:138026
x194,65:15219066,48404733
k194,65:15357091,48404733:138025
x194,65:16391752,48404733
x194,65:17069324,48404733
k194,65:17207324,48404733:138000
x194,65:18705036,48404733
x194,65:19152357,48404733
x194,65:20162486,48404733
k194,65:20357042,48404733:194556
x194,65:22283772,48404733
k194,65:22421798,48404733:138026
x194,65:22742924,48404733
k194,65:22880949,48404733:138025
x194,65:25271368,48404733
k194,65:25409394,48404733:138026
x194,65:26194215,48404733
k194,65:26332240,48404733:138025
x194,65:27759313,48404733
x194,65:29358373,48404733
k194,65:29496399,48404733:138026
x194,65:30031392,48404733
k194,65:30169417,48404733:138025
x194,65:30954238,48404733
k194,65:31092264,48404733:138026
x194,65:34123647,48404733
k194,65:34123647,48404733:0
)
(196,2:5034629,49293405:29089018,444328,141880
x196,2:6685450,49293405
k194,65:6849270,49293405:163820
x194,65:8464430,49293405
k194,65:8628251,49293405:163821
x194,65:9582157,49293405
k194,65:9745977,49293405:163820
x194,65:11103510,49293405
k194,65:11267331,49293405:163821
x194,65:11890936,49293405
x194,65:13397219,49293405
k194,65:13600372,49293405:203153
x194,65:15472489,49293405
x194,65:15595048,49293405
k194,65:15758872,49293405:163824
x194,65:16419465,49293405
x194,65:16743213,49293405
k194,65:16907034,49293405:163821
x194,65:17897260,49293405
x194,65:18211177,49293405
x194,65:19002038,49293405
k194,65:19165858,49293405:163820
x194,65:19862789,49293405
k194,65:20026610,49293405:163821
x194,65:22520362,49293405
k194,65:22684182,49293405:163820
x194,65:24812623,49293405
k194,65:24976444,49293405:163821
x194,65:25783030,49293405
k194,65:25946850,49293405:163820
x194,65:28038284,49293405
k194,65:28202104,49293405:163820
x194,65:28716045,49293405
k194,65:28879866,49293405:163821
x194,65:30861647,49293405
k194,65:31025467,49293405:163820
x194,65:31355768,49293405
x194,65:31520919,49293405
k194,65:31684744,49293405:163825
x194,65:33152582,49293405
k194,65:33316402,49293405:163820
x194,65:34123647,49293405
k194,65:34123647,49293405:0
)
(196,2:5034629,50182077:29089018,444328,6548
x196,2:8129203,50182077
g194,65:8293043,50182077
x194,65:9093227,50182077
g194,65:9257067,50182077
x194,65:10785993,50182077
g194,65:10949833,50182077
x194,65:11459696,50182077
g194,65:11623536,50182077
x194,65:13589590,50182077
g194,65:13753430,50182077
x194,65:14081110,50182077
x194,65:14244950,50182077
g194,65:14448110,50182077
k196,2:34123646,50182077:19675536
g196,2:34123646,50182077
)
]
(196,8:5034629,52583971:29089018,786432,235932
(196,8:5034629,52583971:29089018,786432,235932
(196,8:5034629,52583971:29089018,786432,235932
[196,8:5034629,52583971:29089018,786432,235932
(196,8:5034629,52583971:29089018,550500,235932
(196,8:5034629,52583971:0,0,0
[196,8:5034629,52583971:29089018,0,0
(196,8:5034629,52583971:29089018,0,0
h196,8:5034629,52583971:0,0,0
k196,8:19579138,52583971:14544509
k196,8:34123647,52583971:14544509
)
]
k196,8:5034629,52583971:-29089018
)
g196,8:5034629,52583971
[196,8:5034629,52583971:29089018,550500,235932
(196,8:5034629,52583971:29089018,550500,235932
k196,8:19579138,52583971:14544509
h196,8:19579138,52583971:0,0,0
r196,8:19579138,52583971:0,786432,235932
g196,8:19579138,52583971
k196,8:34123647,52583971:14544509
)
]
g196,8:34123647,52583971
(196,8:34123647,52583971:0,0,0
k196,8:5034629,52583971:-29089018
[196,8:5034629,52583971:29089018,0,0
(196,8:5034629,52583971:29089018,0,0
k196,8:34123647,52583971:29089018
h196,8:34123647,52583971:0,0,0
g196,8:34123647,52583971
g196,8:34123647,52583971
)
]
)
)
]
)
g196,8:34123647,52583971
)
)
]
]
]
!55698
}3
!10
{4
[196,27:4736286,52583971:29387361,47847685,235932
h196,27:4736286,4736286:0,0,0
[196,27:4736286,4736286:0,0,0
(196,27:4736286,3290648:0,0,0
k196,27:4736286,3290648:-232562
)
]
[196,27:4736286,52583971:29387361,47847685,235932
[196,27:5034629,52583971:29089018,49227542,235932
[196,27:5034629,4142861:29089018,786432,0
(196,27:5034629,4142861:29089018,550500,235932
(196,27:5034629,4142861:29089018,550500,235932
(196,27:5034629,4142861:29089018,550500,235932
[196,27:5034629,4142861:29089018,550500,235932
(196,27:5034629,4142861:29089018,550500,235932
(196,27:5034629,4142861:0,550500,235932
[196,27:5034629,4142861:29089018,550500,235932
(196,27:5034629,4142861:29089018,550500,235932
h196,27:5034629,4142861:0,0,0
r196,27:5034629,4142861:0,786432,235932
k196,27:19579138,4142861:14544509
k196,27:34123647,4142861:14544509
)
]
k196,27:5034629,4142861:-29089018
)
g196,27:5034629,4142861
[196,27:5034629,4142861:29089018,0,0
(196,27:5034629,4142861:29089018,0,0
k196,27:19579138,4142861:14544509
h196,27:19579138,4142861:0,0,0
g196,27:19579138,4142861
k196,27:34123647,4142861:14544509
)
]
g196,27:34123647,4142861
(196,27:34123647,4142861:0,367000,157288
k196,27:5034629,4142861:-29089018
[196,27:5034629,4142861:29089018,367000,157288
(196,27:5034629,4142861:29089018,367000,157288
k196,27:32656691,4142861:27622062
h196,27:32638341,4142861:0,0,0
x196,27:32900485,4142861
g196,27:33031557,4142861
x196,27:33468287,4142861
g196,27:33599359,4142861
x196,27:34123647,4142861
h196,27:34123647,4142861:0,0,0
r196,27:34123647,4142861:0,524288,157288
g196,27:34123647,4142861
g196,27:34123647,4142861
)
]
)
)
]
)
g196,27:34123647,4142861
)
)
]
[196,27:5034629,50617891:29089018,44836630,0
(196,3:5034629,6436621:29089018,518389,222170
r196,3:5034629,6436621:0,740559,222170
x196,3:5526149,6436621
g196,3:5729309,6436621
x196,3:7768117,6436621
x196,3:9177133,6436621
g196,3:9340973,6436621
x196,3:10397405,6436621
g196,3:10561245,6436621
x196,3:12708836,6436621
g196,3:12872676,6436621
x196,3:13528036,6436621
x196,3:14461916,6436621
r196,3:14461916,6436621:0,740559,222170
k196,3:24292782,6436621:9830866
k196,3:34123648,6436621:9830866
)
(196,7:5034629,7718509:29089018,444328,141880
h196,6:5034629,7718509:1398509,0,0
x196,6:6989969,7718509
k196,6:7246538,7718509:256569
x196,6:8063395,7718509
k196,6:8319964,7718509:256569
x196,6:9582683,7718509
x196,6:11070342,7718509
k196,6:11350093,7718509:279751
x196,6:12129520,7718509
k196,6:12386089,7718509:256569
x196,6:12720323,7718509
x196,6:13044733,7718509
x196,6:14371159,7718509
x196,6:14837406,7718509
k196,6:15093975,7718509:256569
x196,6:15910832,7718509
k196,6:16167402,7718509:256570
x196,6:17504319,7718509
k196,6:17760888,7718509:256569
x196,6:20099832,7718509
k196,6:20356401,7718509:256569
x196,6:20913232,7718509
k196,6:21169801,7718509:256569
x196,6:22227981,7718509
k196,6:22484550,7718509:256569
x196,6:24080835,7718509
k196,6:24337405,7718509:256570
x196,6:25005873,7718509
k196,6:25262442,7718509:256569
x196,6:27229722,7718509
k196,6:27486291,7718509:256569
x196,6:28377354,7718509
k196,6:28633830,7718509:256476
x196,6:30528247,7718509
k196,6:30784816,7718509:256569
x196,6:32901814,7718509
k196,6:33158383,7718509:256569
x196,6:34123647,7718509
k196,6:34123647,7718509:0
)
(196,7:5034629,8607181:29089018,444328,141880
x196,7:8239304,8607181
g196,6:8403144,8607181
x196,6:9203983,8607181
g196,6:9367823,8607181
x196,6:10678525,8607181
g196,6:10842365,8607181
x196,6:13646590,8607181
g196,6:13810430,8607181
x196,6:14356342,8607181
g196,6:14520182,8607181
x196,6:14811158,8607181
x196,6:15125734,8607181
x196,6:16856507,8607181
g196,6:17020347,8607181
x196,6:18295001,8607181
g196,6:18458841,8607181
x196,6:19405177,8607181
g196,6:19569017,8607181
x196,6:21716607,8607181
g196,6:21880447,8607181
x196,6:22499103,8607181
x196,6:25421979,8607181
g196,6:25585819,8607181
x196,6:26349963,8607181
g196,6:26513803,8607181
x196,6:28844231,8607181
x196,6:29155527,8607181
x196,6:29436679,8607181
g196,6:29600519,8607181
x196,6:32931667,8607181
k196,7:34123647,8607181:1306668
g196,7:34123647,8607181
)
(196,8:5034629,10134173:29089018,518389,222170
r196,8:5034629,10134173:0,740559,222170
x196,8:6017669,10134173
g196,8:6220829,10134173
x196,8:7603629,10134173
g196,8:7767469,10134173
x196,8:10170652,10134173
g196,8:10334492,10134173
x196,8:12408675,10134173
x196,8:12835971,10134173
r196,8:12835971,10134173:0,740559,222170
k196,8:23479809,10134173:10643838
k196,8:34123647,10134173:10643838
)
(196,11:5034629,11416061:29089018,444328,141880
h196,10:5034629,11416061:1398509,0,0
x196,10:7843595,11416061
k196,10:8036687,11416061:193092
x196,10:10487937,11416061
k196,10:10681030,11416061:193093
x196,10:11126884,11416061
k196,10:11319976,11416061:193092
x196,10:11616772,11416061
k196,10:11809864,11416061:193092
x196,10:13628755,11416061
k196,10:13821847,11416061:193092
x196,10:14378678,11416061
k196,10:14571771,11416061:193093
x196,10:16836514,11416061
k196,10:17029606,11416061:193092
x196,10:19220151,11416061
k196,10:19413243,11416061:193092
x196,10:21046965,11416061
k196,10:21240058,11416061:193093
x196,10:21722681,11416061
x196,10:22040531,11416061
x196,10:23737953,11416061
k196,10:23931045,11416061:193092
x196,10:24599513,11416061
k196,10:24792605,11416061:193092
x196,10:25497825,11416061
x196,10:26117063,11416061
k196,10:26310155,11416061:193092
x196,10:27758048,11416061
k196,10:27951111,11416061:193063
x196,10:31366261,11416061
k196,10:31559353,11416061:193092
x196,10:32079414,11416061
k196,10:32272507,11416061:193093
x196,10:32606741,11416061
x196,10:33633759,11416061
k196,10:33826851,11416061:193092
x196,10:34123647,11416061
k196,10:34123647,11416061:0
)
(196,11:5034629,12304733:29089018,444328,141880
x196,11:7001909,12304733
k196,10:7222852,12304733:220943
x196,10:11009674,12304733
k196,10:11230617,12304733:220943
x196,10:11787448,12304733
k196,10:12008390,12304733:220942
x196,10:12825247,12304733
k196,10:13046190,12304733:220943
x196,10:14420546,12304733
k196,10:14641489,12304733:220943
x196,10:15755142,12304733
k196,10:15976085,12304733:220943
x196,10:16198682,12304733
(196,10:16198682,12304733:655360,444328,6548
x196,10:16854042,12304733
)
x196,10:17243756,12304733
k196,10:17618224,12304733:374468
x196,10:19326144,12304733
k196,10:19547087,12304733:220943
x196,10:20363276,12304733
k196,10:20584219,12304733:220943
x196,10:21438514,12304733
x196,10:21756364,12304733
x196,10:23008583,12304733
k196,10:23229525,12304733:220942
x196,10:24454824,12304733
x196,10:25976901,12304733
k196,10:26197844,12304733:220943
x196,10:28425827,12304733
k196,10:28646770,12304733:220943
x196,10:32675584,12304733
k196,10:32910802,12304733:235218
x196,10:33245036,12304733
x196,10:34123647,12304733
k196,10:34123647,12304733:0
)
(196,11:5034629,13193405:29089018,444328,141880
x196,11:6460462,13193405
k196,10:6624339,13193405:163877
x196,10:8818011,13193405
k196,10:8981887,13193405:163876
x196,10:10772903,13193405
k196,10:10936780,13193405:163877
x196,10:12672511,13193405
k196,10:12836397,13193405:163886
x196,10:13786519,13193405
k196,10:13950396,13193405:163877
x196,10:14863667,13193405
k196,10:15027544,13193405:163877
x196,10:15648675,13193405
k196,10:15812551,13193405:163876
x196,10:17274551,13193405
x196,10:18261516,13193405
k196,10:18425393,13193405:163877
x196,10:19923603,13193405
k196,10:20087480,13193405:163877
x196,10:20745462,13193405
k196,10:20909339,13193405:163877
x196,10:22115399,13193405
k196,10:22279275,13193405:163876
x196,10:25549398,13193405
k196,10:25752669,13193405:203271
x196,10:26849519,13193405
x196,10:29492053,13193405
k196,10:29655929,13193405:163876
x196,10:30971876,13193405
x196,10:31473955,13193405
k196,10:31637832,13193405:163877
x196,10:34123647,13193405
k196,11:34123647,13193405:0
)
(196,11:5034629,14082077:29089018,444328,141880
x196,11:7073326,14082077
k196,10:7236702,14082077:163376
x196,10:8031284,14082077
k196,10:8194660,14082077:163376
x196,10:10002481,14082077
k196,10:10165856,14082077:163375
x196,10:11358711,14082077
k196,10:11522087,14082077:163376
x196,10:12280881,14082077
k196,10:12444257,14082077:163376
x196,10:15227579,14082077
k196,10:15390955,14082077:163376
x196,10:17090087,14082077
k196,10:17253462,14082077:163375
x196,10:20489064,14082077
k196,10:20652533,14082077:163469
x196,10:21845388,14082077
k196,10:22008764,14082077:163376
x196,10:22550847,14082077
k196,10:22714223,14082077:163376
x196,10:24720526,14082077
k196,10:24883994,14082077:163468
x196,10:25823705,14082077
k196,10:25987081,14082077:163376
x196,10:26890345,14082077
k196,10:27053721,14082077:163376
x196,10:27668046,14082077
k196,10:27831422,14082077:163376
x196,10:28626655,14082077
x196,10:29694452,14082077
k196,10:29857827,14082077:163375
x196,10:30399910,14082077
k196,10:30563286,14082077:163376
x196,10:32153752,14082077
k196,10:32317128,14082077:163376
x196,10:34123647,14082077
k196,10:34123647,14082077:0
)
(196,11:5034629,14970749:29089018,444328,141880
x196,11:5327933,14970749
x196,10:7794673,14970749
k196,10:7999079,14970749:204406
x196,10:10603806,14970749
k196,10:10768062,14970749:164256
x196,10:12565542,14970749
k196,10:12729797,14970749:164255
x196,10:14160647,14970749
x196,10:15291641,14970749
k196,10:15455897,14970749:164256
x196,10:17290376,14970749
k196,10:17454631,14970749:164255
x196,10:18261217,14970749
k196,10:18425472,14970749:164255
x196,10:21067177,14970749
k196,10:21231433,14970749:164256
x196,10:22552637,14970749
k196,10:22716892,14970749:164255
x196,10:23230833,14970749
k196,10:23395088,14970749:164255
x196,10:26220452,14970749
k196,10:26384708,14970749:164256
x196,10:28733118,14970749
k196,10:28897373,14970749:164255
x196,10:31318459,14970749
k196,10:31482715,14970749:164256
x196,10:32748415,14970749
k196,10:32912774,14970749:164359
x196,10:34123647,14970749
k196,10:34123647,14970749:0
)
(196,11:5034629,15859421:29089018,444328,141880
x196,11:5591452,15859421
k196,10:5794696,15859421:203244
x196,10:6277319,15859421
x196,10:6954673,15859421
k196,10:7167768,15859421:213095
x196,10:7724599,15859421
k196,10:7927843,15859421:203244
x196,10:9413168,15859421
k196,10:9616412,15859421:203244
x196,10:11825659,15859421
k196,10:12147030,15859421:321371
x196,10:12815488,15859421
x196,10:14580220,15859421
k196,10:14783464,15859421:203244
x196,10:16082952,15859421
k196,10:16286196,15859421:203244
x196,10:17251460,15859421
x196,10:17559485,15859421
x196,10:19703436,15859421
k196,10:19906680,15859421:203244
x196,10:21577164,15859421
k196,10:21780408,15859421:203244
x196,10:23079896,15859421
x196,10:24391552,15859421
k196,10:24604647,15859421:213095
x196,10:25235677,15859421
k196,10:25438921,15859421:203244
x196,10:26850045,15859421
k196,10:27053249,15859421:203204
x196,10:29281224,15859421
k196,10:29484468,15859421:203244
x196,10:29781264,15859421
k196,10:29984508,15859421:203244
x196,10:31173018,15859421
k196,10:31376262,15859421:203244
x196,10:34123647,15859421
k196,10:34123647,15859421:0
)
(196,11:5034629,16748093:29089018,444328,141880
x196,11:7447112,16748093
k196,10:7620396,16748093:173284
x196,10:8808925,16748093
k196,10:8982210,16748093:173285
x196,10:9502271,16748093
k196,10:9675555,16748093:173284
x196,10:10307236,16748093
k196,10:10480521,16748093:173285
x196,10:12708502,16748093
k196,10:12881786,16748093:173284
x196,10:14014149,16748093
k196,10:14245643,16748093:231494
x196,10:15359304,16748093
k196,10:15532588,16748093:173284
x196,10:16052649,16748093
k196,10:16225934,16748093:173285
x196,10:17042791,16748093
k196,10:17216075,16748093:173284
x196,10:18404604,16748093
k196,10:18577889,16748093:173285
x196,10:20620044,16748093
k196,10:20793328,16748093:173284
x196,10:21350159,16748093
k196,10:21523444,16748093:173285
x196,10:23286838,16748093
k196,10:23462483,16748093:175645
x196,10:25170403,16748093
k196,10:25343688,16748093:173285
x196,10:26159877,16748093
k196,10:26333161,16748093:173284
x196,10:26853222,16748093
x196,10:28433454,16748093
k196,10:28606739,16748093:173285
x196,10:29126800,16748093
k196,10:29300084,16748093:173284
x196,10:30525365,16748093
k196,10:30698650,16748093:173285
x196,10:32147206,16748093
k196,10:32320490,16748093:173284
x196,10:32654724,16748093
x196,10:34123647,16748093
k196,10:34123647,16748093:0
)
(196,11:5034629,17636765:29089018,444328,141880
x196,11:8110212,17636765
x196,10:9425505,17636765
k196,10:9589551,17636765:164046
x196,10:12574783,17636765
k196,10:12778560,17636765:203777
x196,10:13511025,17636765
k196,10:13675071,17636765:164046
x196,10:14297439,17636765
k196,10:14461485,17636765:164046
x196,10:14754207,17636765
x196,10:16850140,17636765
k196,10:17014237,17636765:164097
x196,10:17527159,17636765
k196,10:17691205,17636765:164046
x196,10:18496849,17636765
k196,10:18660895,17636765:164046
x196,10:19795519,17636765
k196,10:19959565,17636765:164046
x196,10:20508752,17636765
k196,10:20672798,17636765:164046
x196,10:22027629,17636765
x196,10:24370732,17636765
k196,10:24534777,17636765:164045
x196,10:24754318,17636765
(196,10:24754318,17636765:655360,444328,14416
x196,10:25409678,17636765
)
x196,10:25794042,17636765
k196,10:25958140,17636765:164098
x196,10:27165952,17636765
k196,10:27329998,17636765:164046
x196,10:28647905,17636765
k196,10:28811950,17636765:164045
x196,10:29251684,17636765
k196,10:29415730,17636765:164046
x196,10:31246559,17636765
k196,10:31410605,17636765:164046
x196,10:34083336,17636765
x196,10:34205567,17636765
k196,10:34123647,17636765:0
)
(196,11:5034629,18525437:29089018,444328,141880
x196,11:6185720,18525437
k196,10:6351595,18525437:165875
x196,10:9469984,18525437
x196,10:10803629,18525437
k196,10:10969504,18525437:165875
x196,10:11415358,18525437
k196,10:11581233,18525437:165875
x196,10:12806524,18525437
k196,10:12972399,18525437:165875
x196,10:13492460,18525437
k196,10:13658335,18525437:165875
x196,10:14883616,18525437
k196,10:15049490,18525437:165874
x196,10:15866347,18525437
k196,10:16032222,18525437:165875
x196,10:17665944,18525437
k196,10:17831819,18525437:165875
x196,10:19131307,18525437
x196,10:20182936,18525437
k196,10:20392201,18525437:209265
x196,10:20800633,18525437
x196,10:21082442,18525437
k196,10:21248317,18525437:165875
x196,10:21545113,18525437
x196,10:21866243,18525437
x196,10:22707434,18525437
k196,10:22873309,18525437:165875
x196,10:23207543,18525437
x196,10:23531953,18525437
x196,10:24041522,18525437
x196,10:25639135,18525437
k196,10:25805010,18525437:165875
x196,10:26844464,18525437
k196,10:27053728,18525437:209264
x196,10:28910039,18525437
k196,10:29075914,18525437:165875
x196,10:31007092,18525437
k196,10:31172967,18525437:165875
x196,10:32175651,18525437
k196,10:32341526,18525437:165875
x196,10:34123647,18525437
k196,10:34123647,18525437:0
)
(196,11:5034629,19414109:29089018,444328,141880
x196,11:7727467,19414109
g196,10:7891307,19414109
x196,10:8437219,19414109
g196,10:8601059,19414109
x196,10:10420969,19414109
g196,10:10584809,19414109
x196,10:12404729,19414109
g196,10:12568569,19414109
x196,10:12896249,19414109
x196,10:14608680,19414109
g196,10:14772520,19414109
x196,10:17066262,19414109
g196,10:17230102,19414109
x196,10:19451092,19414109
g196,10:19614932,19414109
x196,10:20816196,19414109
g196,10:20980036,19414109
x196,10:21525940,19414109
g196,10:21689780,19414109
x196,10:23874083,19414109
g196,10:24037923,19414109
x196,10:24256155,19414109
(196,10:24256155,19414109:655360,444328,6548
x196,10:24911515,19414109
)
x196,10:25129747,19414109
g196,10:25293587,19414109
x196,10:26093771,19414109
g196,10:26257611,19414109
x196,10:27458875,19414109
g196,10:27622715,19414109
x196,10:28132578,19414109
g196,10:28296418,19414109
x196,10:28805626,19414109
x196,10:30906688,19414109
g196,10:31070528,19414109
x196,10:31871367,19414109
g196,10:32035207,19414109
x196,10:34237844,19414109
k196,11:34123647,19414109:491
g196,11:34123647,19414109
)
(196,13:5034629,20302781:29089018,444328,141880
h196,12:5034629,20302781:1398509,0,0
x196,12:8137710,20302781
k196,12:8302071,20302781:164361
x196,12:9116659,20302781
k196,12:9281020,20302781:164361
x196,12:9577234,20302781
x196,12:10968227,20302781
x196,12:11285421,20302781
x196,12:11571811,20302781
k196,12:11736171,20302781:164360
x196,12:12255211,20302781
k196,12:12419572,20302781:164361
x196,12:14680540,20302781
k196,12:14844901,20302781:164361
x196,12:18400799,20302781
k196,12:18565160,20302781:164361
x196,12:19232316,20302781
k196,12:19396677,20302781:164361
x196,12:19692891,20302781
k196,12:19857251,20302781:164360
x196,12:21043447,20302781
k196,12:21207808,20302781:164361
x196,12:23245957,20302781
k196,12:23410318,20302781:164361
x196,12:23966056,20302781
k196,12:24130417,20302781:164361
x196,12:26408725,20302781
k196,12:26573216,20302781:164491
x196,12:27796103,20302781
k196,12:27960464,20302781:164361
x196,12:28516195,20302781
k196,12:28680555,20302781:164360
x196,12:31200380,20302781
k196,12:31364741,20302781:164361
x196,12:32995916,20302781
k196,12:33160277,20302781:164361
x196,12:34123647,20302781
k196,12:34123647,20302781:0
)
(196,13:5034629,21191453:29089018,444328,141880
x196,13:6890940,21191453
k196,12:7079850,21191453:188910
x196,12:9493001,21191453
k196,12:9681912,21191453:188911
x196,12:12708035,21191453
k196,12:12986406,21191453:278371
x196,12:13394838,21191453
x196,12:15265650,21191453
k196,12:15454560,21191453:188910
x196,12:16011391,21191453
k196,12:16200302,21191453:188911
x196,12:17908222,21191453
k196,12:18097132,21191453:188910
x196,12:20473486,21191453
k196,12:20662397,21191453:188911
x196,12:22815505,21191453
k196,12:23004415,21191453:188910
x196,12:23709635,21191453
x196,12:24328873,21191453
k196,12:24517783,21191453:188910
x196,12:27116761,21191453
k196,12:27305672,21191453:188911
x196,12:29422002,21191453
k196,12:29610912,21191453:188910
x196,12:31244634,21191453
k196,12:31433545,21191453:188911
x196,12:32064575,21191453
x196,12:32385705,21191453
x196,12:32672677,21191453
k196,12:32861587,21191453:188910
x196,12:34123647,21191453
k196,12:34123647,21191453:0
)
(196,13:5034629,22080125:29089018,444328,141880
x196,13:8241190,22080125
k196,12:8405262,22080125:164072
x196,12:10554336,22080125
k196,12:10718407,22080125:164071
x196,12:11228780,22080125
k196,12:11392852,22080125:164072
x196,12:12194492,22080125
k196,12:12358563,22080125:164071
x196,12:13269743,22080125
k196,12:13433815,22080125:164072
x196,12:15418903,22080125
k196,12:15583032,22080125:164129
x196,12:18206394,22080125
k196,12:18370466,22080125:164072
x196,12:18880839,22080125
k196,12:19044911,22080125:164072
x196,12:19846551,22080125
k196,12:20010622,22080125:164071
x196,12:22488368,22080125
k196,12:22652440,22080125:164072
x196,12:24256377,22080125
k196,12:24420448,22080125:164071
x196,12:25750832,22080125
k196,12:25954687,22080125:203855
x196,12:27047603,22080125
k196,12:27211675,22080125:164072
x196,12:27758133,22080125
k196,12:27922204,22080125:164071
x196,12:28723844,22080125
k196,12:28887916,22080125:164072
x196,12:29908654,22080125
k196,12:30072725,22080125:164071
x196,12:30764807,22080125
x196,12:31372290,22080125
k196,12:31536362,22080125:164072
x196,12:34123647,22080125
k196,12:34123647,22080125:0
)
(196,13:5034629,22968797:29089018,447603,141880
x196,13:5591460,22968797
k196,12:5781481,22968797:190021
x196,12:8380459,22968797
k196,12:8570480,22968797:190021
x196,12:10464220,22968797
k196,12:10654241,22968797:190021
x196,12:11100095,22968797
k196,12:11290116,22968797:190021
x196,12:12106973,22968797
k196,12:12296994,22968797:190021
x196,12:14932731,22968797
k196,12:15122752,22968797:190021
x196,12:17424258,22968797
k196,12:17614279,22968797:190021
x196,12:17836876,22968797
(196,12:17836876,22968797:655360,444328,0
x196,12:18492236,22968797
)
x196,12:18881950,22968797
k196,12:19078516,22968797:196566
x196,12:20712238,22968797
k196,12:20902259,22968797:190021
x196,12:23130234,22968797
k196,12:23320255,22968797:190021
$196,12:23320255,22968797
x196,12:24139455,22968797
$196,12:24139455,22968797
k196,12:24329476,22968797:190021
x196,12:25221190,22968797
k196,12:25411211,22968797:190021
x196,12:27304951,22968797
k196,12:27494972,22968797:190021
x196,12:30799171,22968797
k196,12:30989192,22968797:190021
$196,12:30989192,22968797
x196,12:32299912,22968797
$196,12:32299912,22968797
k196,12:32489933,22968797:190021
x196,12:34123647,22968797
k196,12:34123647,22968797:0
)
(196,13:5034629,23857469:29089018,444328,141880
x196,13:6890925,23857469
k196,12:7100129,23857469:209204
x196,12:7620190,23857469
k196,12:7829393,23857469:209203
x196,12:8126189,23857469
k196,12:8335393,23857469:209204
x196,12:8669627,23857469
x196,12:10175320,23857469
k196,12:10384524,23857469:209204
x196,12:10941355,23857469
k196,12:11150559,23857469:209204
x196,12:13099790,23857469
k196,12:13320334,23857469:220544
x196,12:14805652,23857469
k196,12:15014856,23857469:209204
x196,12:15980120,23857469
k196,12:16189323,23857469:209203
x196,12:19458077,23857469
k196,12:19667281,23857469:209204
x196,12:22619872,23857469
k196,12:22959123,23857469:339251
x196,12:25484578,23857469
k196,12:25693782,23857469:209204
x196,12:27587522,23857469
k196,12:27796726,23857469:209204
x196,12:28798742,23857469
x196,12:29116592,23857469
x196,12:29917065,23857469
k196,12:30126268,23857469:209203
x196,12:30646329,23857469
k196,12:30855533,23857469:209204
x196,12:34123647,23857469
k196,12:34123647,23857469:0
)
(196,13:5034629,24746141:29089018,444328,141880
x196,13:5764909,24746141
x196,12:6917244,24746141
k196,12:7080878,24746141:163634
x196,12:9162592,24746141
k196,12:9326227,24746141:163635
x196,12:10128812,24746141
k196,12:10292446,24746141:163634
x196,12:11461165,24746141
k196,12:11624799,24746141:163634
x196,12:11916648,24746141
k196,12:12080283,24746141:163635
x196,12:13723574,24746141
k196,12:13887208,24746141:163634
x196,12:14434758,24746141
k196,12:14598392,24746141:163634
x196,12:15401634,24746141
k196,12:15565269,24746141:163635
x196,12:17171762,24746141
k196,12:17335396,24746141:163634
x196,12:20092184,24746141
k196,12:20255859,24746141:163675
x196,12:21059101,24746141
k196,12:21222736,24746141:163635
x196,12:23632462,24746141
k196,12:23796096,24746141:163634
x196,12:26059241,24746141
k196,12:26222875,24746141:163634
x196,12:27500048,24746141
k196,12:27663683,24746141:163635
x196,12:28868551,24746141
k196,12:29032185,24746141:163634
x196,12:29543578,24746141
k196,12:29707212,24746141:163634
x196,12:30765498,24746141
x196,12:31970357,24746141
k196,12:32133992,24746141:163635
x196,12:32937234,24746141
k196,12:33100868,24746141:163634
x196,12:34123647,24746141
k196,12:34123647,24746141:0
)
(196,13:5034629,25634813:29089018,444328,141880
x196,13:5980965,25634813
x196,12:6282436,25634813
x196,12:8599760,25634813
g196,12:8763600,25634813
x196,12:10328575,25634813
g196,12:10492415,25634813
x196,12:11038327,25634813
g196,12:11202167,25634813
x196,12:12803845,25634813
g196,12:12967685,25634813
x196,12:15333499,25634813
g196,12:15497339,25634813
x196,12:16698603,25634813
g196,12:16862443,25634813
x196,12:17626587,25634813
g196,12:17790427,25634813
x196,12:18518522,25634813
x196,12:19667361,25634813
g196,12:19831201,25634813
x196,12:21286737,25634813
g196,12:21450577,25634813
x196,12:24216823,25634813
g196,12:24380663,25634813
x196,12:24598895,25634813
(196,12:24598895,25634813:327680,444328,0
x196,12:24926575,25634813
)
x196,12:25308647,25634813
k196,13:34123647,25634813:8929688
g196,13:34123647,25634813
)
(196,15:5034629,26523485:29089018,444328,141880
h196,14:5034629,26523485:1398509,0,0
x196,14:6968131,26523485
k196,14:7099352,26523485:131221
x196,14:7884173,26523485
k196,14:8015394,26523485:131221
x196,14:8907457,26523485
k196,14:9038678,26523485:131221
x196,14:10554375,26523485
k196,14:10692120,26523485:137745
x196,14:12476272,26523485
k196,14:12607493,26523485:131221
x196,14:13534901,26523485
k196,14:13666122,26523485:131221
x196,14:14165787,26523485
k196,14:14297008,26523485:131221
x196,14:15081829,26523485
k196,14:15213049,26523485:131220
x196,14:17852669,26523485
k196,14:17983890,26523485:131221
x196,14:20123203,26523485
k196,14:20254424,26523485:131221
x196,14:22145175,26523485
k196,14:22276396,26523485:131221
x196,14:22776061,26523485
k196,14:22907282,26523485:131221
x196,14:26047228,26523485
k196,14:26178449,26523485:131221
x196,14:26499575,26523485
x196,14:28433815,26523485
k196,14:28571560,26523485:137745
x196,14:29677508,26523485
x196,14:29988810,26523485
k196,14:30120031,26523485:131221
x196,14:30833563,26523485
x196,14:31959096,26523485
k196,14:32090317,26523485:131221
x196,14:34123647,26523485
k196,14:34123647,26523485:0
)
(196,15:5034629,27412157:29089018,444328,141880
x196,15:6309856,27412157
k196,14:6477473,27412157:167617
x196,14:7925359,27412157
k196,14:8092976,27412157:167617
x196,14:9931245,27412157
k196,14:10145735,27412157:214490
x196,14:11742020,27412157
k196,14:11909637,27412157:167617
x196,14:12243871,27412157
x196,14:13081114,27412157
k196,14:13248731,27412157:167617
x196,14:13768792,27412157
k196,14:13936409,27412157:167617
x196,14:15142972,27412157
k196,14:15311533,27412157:168561
x196,14:17353682,27412157
k196,14:17521299,27412157:167617
x196,14:18932417,27412157
k196,14:19100034,27412157:167617
x196,14:20065298,27412157
k196,14:20232915,27412157:167617
x196,14:21346568,27412157
k196,14:21514184,27412157:167616
x196,14:23463412,27412157
k196,14:23631973,27412157:168561
x196,14:26491652,27412157
k196,14:26659269,27412157:167617
x196,14:29667339,27412157
k196,14:29834956,27412157:167617
x196,14:30391787,27412157
k196,14:30559404,27412157:167617
x196,14:34123647,27412157
k196,14:34123647,27412157:0
)
(196,15:5034629,28300829:29089018,444328,141880
x196,15:5322986,28300829
x196,14:6178892,28300829
x196,14:7423245,28300829
k196,14:7587943,28300829:164698
x196,14:9193401,28300829
k196,14:9358098,28300829:164697
x196,14:10404370,28300829
x196,14:11442621,28300829
k196,14:11607147,28300829:164526
x196,14:13158046,28300829
x196,14:13294202,28300829
k196,14:13458900,28300829:164698
x196,14:16182703,28300829
k196,14:16347401,28300829:164698
x196,14:18187286,28300829
k196,14:18351812,28300829:164526
x196,14:22067329,28300829
k196,14:22231855,28300829:164526
x196,14:23169674,28300829
k196,14:23334200,28300829:164526
x196,14:24525303,28300829
k196,14:24689829,28300829:164526
x196,14:27918249,28300829
k196,14:28123467,28300829:205218
x196,14:30071843,28300829
k196,14:30236369,28300829:164526
x196,14:31985998,28300829
k196,14:32150696,28300829:164698
x196,14:34134788,28300829
k196,14:34123647,28300829:0
)
(196,15:5034629,29189501:29089018,444328,141880
x196,15:6259920,29189501
k196,14:6450166,29189501:190246
x196,14:7266355,29189501
k196,14:7456600,29189501:190245
x196,14:8273457,29189501
k196,14:8463703,29189501:190246
x196,14:10208392,29189501
k196,14:10398611,29189501:190219
x196,14:10881242,29189501
x196,14:12142070,29189501
k196,14:12332316,29189501:190246
x196,14:15413925,29189501
k196,14:15604171,29189501:190246
x196,14:17460474,29189501
k196,14:17650719,29189501:190245
x196,14:19840602,29189501
k196,14:20030848,29189501:190246
x196,14:20253445,29189501
(196,14:20253445,29189501:655360,444328,0
x196,14:20908805,29189501
)
x196,14:21131402,29189501
k196,14:21321648,29189501:190246
x196,14:21990116,29189501
k196,14:22180361,29189501:190245
x196,14:22997218,29189501
k196,14:23187464,29189501:190246
x196,14:25823203,29189501
k196,14:26013449,29189501:190246
x196,14:28204645,29189501
k196,14:28394891,29189501:190246
x196,14:28951722,29189501
k196,14:29141967,29189501:190245
x196,14:29550399,29189501
x196,14:32289350,29189501
k196,14:32479596,29189501:190246
x196,14:34205567,29189501
k196,14:34123647,29189501:0
)
(196,15:5034629,30078173:29089018,444328,141880
x196,15:7655389,30078173
g196,14:7819229,30078173
x196,14:8037461,30078173
(196,14:8037461,30078173:655360,444328,6548
x196,14:8692821,30078173
)
x196,14:8911053,30078173
g196,14:9074893,30078173
x196,14:9730253,30078173
g196,14:9894093,30078173
x196,14:11059307,30078173
x196,14:11370603,30078173
x196,14:11815595,30078173
g196,14:11979435,30078173
x196,14:12525347,30078173
g196,14:12689187,30078173
x196,14:15528817,30078173
g196,14:15692657,30078173
x196,14:15910889,30078173
(196,14:15910889,30078173:655360,444328,0
x196,14:16566249,30078173
)
x196,14:16784481,30078173
g196,14:16948321,30078173
x196,14:17603681,30078173
g196,14:17767521,30078173
x196,14:19915102,30078173
x196,14:20052733,30078173
g196,14:20216573,30078173
x196,14:21417837,30078173
g196,14:21581677,30078173
x196,14:23365548,30078173
g196,14:23529388,30078173
x196,14:25677616,30078173
g196,14:25841456,30078173
x196,14:26787792,30078173
g196,14:26951632,30078173
x196,14:27825224,30078173
g196,14:27989064,30078173
x196,14:30883093,30078173
k196,15:34123647,30078173:3355242
g196,15:34123647,30078173
)
(196,17:5034629,30966845:29089018,444328,141880
h196,16:5034629,30966845:1398509,0,0
x196,16:7903892,30966845
k196,16:8067071,30966845:163179
x196,16:10567095,30966845
k196,16:10730275,30966845:163180
x196,16:11428580,30966845
x196,16:12041631,30966845
k196,16:12204810,30966845:163179
x196,16:14263996,30966845
k196,16:14427175,30966845:163179
x196,16:16522754,30966845
k196,16:16685934,30966845:163180
x196,16:17127416,30966845
k196,16:17290595,30966845:163179
x196,16:17584481,30966845
k196,16:17747661,30966845:163180
x196,16:20689185,30966845
k196,16:20852364,30966845:163179
x196,16:23002896,30966845
k196,16:23166207,30966845:163311
x196,16:25078451,30966845
k196,16:25241631,30966845:163180
x196,16:27998478,30966845
k196,16:28161657,30966845:163179
x196,16:28970505,30966845
k196,16:29133685,30966845:163180
x196,16:31082338,30966845
k196,16:31245517,30966845:163179
x196,16:34205567,30966845
k196,16:34123647,30966845:0
)
(196,17:5034629,31855517:29089018,444328,141880
x196,17:7139246,31855517
x196,16:7443988,31855517
x196,16:7719320,31855517
k196,16:7855018,31855517:135698
x196,16:10031586,31855517
k196,16:10167283,31855517:135697
x196,16:10773565,31855517
x196,16:11081587,31855517
x196,16:11356919,31855517
k196,16:11492617,31855517:135698
x196,16:12705181,31855517
k196,16:12840879,31855517:135698
x196,16:13126035,31855517
x196,16:15078277,31855517
k196,16:15213974,31855517:135697
x196,16:15962834,31855517
k196,16:16098532,31855517:135698
x196,16:18417668,31855517
k196,16:18553366,31855517:135698
x196,16:19623343,31855517
k196,16:19759040,31855517:135697
x196,16:22469957,31855517
k196,16:22605655,31855517:135698
x196,16:23533063,31855517
k196,16:23668761,31855517:135698
x196,16:26380946,31855517
k196,16:26516643,31855517:135697
x196,16:28639264,31855517
k196,16:28833044,31855517:193780
x196,16:29368037,31855517
k196,16:29503735,31855517:135698
x196,16:30359854,31855517
k196,16:30495551,31855517:135697
x196,16:31315700,31855517
x196,16:32691062,31855517
k196,16:32826760,31855517:135698
x196,16:33290465,31855517
x196,16:34140031,31855517
k196,16:34123647,31855517:0
)
(196,17:5034629,32744189:29089018,444328,141880
x196,17:5783586,32744189
k196,16:5946401,32744189:162815
x196,16:6571862,32744189
x196,16:6890042,32744189
x196,16:7174395,32744189
k196,16:7337210,32744189:162815
x196,16:9766172,32744189
k196,16:9928987,32744189:162815
x196,16:10885732,32744189
k196,16:11048548,32744189:162816
x196,16:13293305,32744189
k196,16:13456120,32744189:162815
x196,16:13750297,32744189
k196,16:13913112,32744189:162815
x196,16:15385312,32744189
x196,16:18218415,32744189
k196,16:18381230,32744189:162815
x196,16:20809530,32744189
k196,16:20972345,32744189:162815
x196,16:21487816,32744189
k196,16:21650631,32744189:162815
x196,16:22828009,32744189
x196,16:23932496,32744189
k196,16:24095312,32744189:162816
x196,16:26432167,32744189
k196,16:26595187,32744189:163020
x196,16:28361580,32744189
k196,16:28524395,32744189:162815
x196,16:30180138,32744189
x196,16:31458326,32744189
k196,16:31621141,32744189:162815
x196,16:32945608,32744189
x196,16:34123647,32744189
k196,16:34123647,32744189:0
)
(196,17:5034629,33632861:29089018,444328,141880
x196,17:7429077,33632861
k196,16:7592628,33632861:163551
x196,16:9382986,33632861
k196,16:9546538,33632861:163552
x196,16:9765643,33632861
(196,16:9765643,33632861:655360,444328,6548
x196,16:10421003,33632861
)
x196,16:10804603,33632861
k196,16:11007667,33632861:203064
x196,16:11665640,33632861
x196,16:11978247,33632861
x196,16:12589554,33632861
k196,16:12753105,33632861:163551
x196,16:13301193,33632861
k196,16:13464745,33632861:163552
x196,16:14817542,33632861
k196,16:14981093,33632861:163551
x196,16:16552987,33632861
k196,16:16716539,33632861:163552
x196,16:17885766,33632861
x196,16:18982608,33632861
k196,16:19146159,33632861:163551
x196,16:21010193,33632861
k196,16:21173745,33632861:163552
x196,16:21940946,33632861
k196,16:22104497,33632861:163551
x196,16:24040916,33632861
k196,16:24204467,33632861:163551
x196,16:26287606,33632861
k196,16:26451158,33632861:163552
x196,16:27401280,33632861
k196,16:27564831,33632861:163551
x196,16:30470428,33632861
k196,16:30634038,33632861:163610
x196,16:32790220,33632861
k196,16:32953771,33632861:163551
x196,16:34123647,33632861
k196,16:34123647,33632861:0
)
(196,17:5034629,34521533:29089018,444328,141880
x196,17:5331425,34521533
k196,16:5498857,34521533:167432
x196,16:6947394,34521533
k196,16:7114827,34521533:167433
x196,16:7857477,34521533
k196,16:8024909,34521533:167432
x196,16:8581740,34521533
k196,16:8749173,34521533:167433
x196,16:9268566,34521533
x196,16:12451971,34521533
k196,16:12619403,34521533:167432
x196,16:14940287,34521533
k196,16:15108617,34521533:168330
x196,16:16482311,34521533
k196,16:16649740,34521533:167429
x196,16:17800824,34521533
k196,16:17968257,34521533:167433
x196,16:18785114,34521533
k196,16:18952546,34521533:167432
x196,16:20846286,34521533
k196,16:21013718,34521533:167432
x196,16:21533779,34521533
k196,16:21701212,34521533:167433
x196,16:22443870,34521533
x196,16:22761720,34521533
x196,16:23048692,34521533
k196,16:23216124,34521533:167432
x196,16:24032981,34521533
k196,16:24200413,34521533:167432
x196,16:26353520,34521533
x196,16:26671370,34521533
x196,16:26958342,34521533
k196,16:27125775,34521533:167433
x196,16:29130486,34521533
k196,16:29297918,34521533:167432
x196,16:29966386,34521533
k196,16:30133819,34521533:167433
x196,16:32882531,34521533
k196,16:33049963,34521533:167432
x196,16:33680993,34521533
x196,16:34147240,34521533
k196,16:34123647,34521533:0
)
(196,17:5034629,35410205:29089018,444328,141880
x196,17:7398731,35410205
k196,16:7563319,35410205:164588
x196,16:8817718,35410205
k196,16:9023122,35410205:205404
x196,16:10477857,35410205
x196,16:12114593,35410205
x196,16:12235677,35410205
k196,16:12400452,35410205:164775
x196,16:12764454,35410205
k196,16:12929042,35410205:164588
x196,16:14893121,35410205
k196,16:15057709,35410205:164588
x196,16:15567062,35410205
k196,16:15731650,35410205:164588
x196,16:18421795,35410205
k196,16:18586383,35410205:164588
x196,16:19241087,35410205
k196,16:19405675,35410205:164588
x196,16:21223774,35410205
k196,16:21388362,35410205:164588
x196,16:22642761,35410205
k196,16:22807536,35410205:164775
x196,16:24262270,35410205
k196,16:24426858,35410205:164588
x196,16:27117658,35410205
k196,16:27282246,35410205:164588
x196,16:28082284,35410205
k196,16:28246872,35410205:164588
x196,16:29701590,35410205
x196,16:31665678,35410205
k196,16:31830266,35410205:164588
x196,16:33829057,35410205
x196,16:34146585,35410205
k196,16:34123647,35410205:0
)
(196,17:5034629,36298877:29089018,444328,141880
x196,17:5689989,36298877
g196,16:5853829,36298877
x196,16:8220298,36298877
g196,16:8384138,36298877
x196,16:9475953,36298877
g196,16:9639793,36298877
x196,16:10185697,36298877
g196,16:10349537,36298877
x196,16:11805736,36298877
g196,16:11969576,36298877
x196,16:12515480,36298877
g196,16:12679320,36298877
x196,16:14991398,36298877
k196,17:34123646,36298877:19246936
g196,17:34123646,36298877
)
(196,20:5034629,37825869:29089018,518389,222170
r196,20:5034629,37825869:0,740559,222170
x196,20:6017669,37825869
g196,20:6220829,37825869
x196,20:7603629,37825869
g196,20:7767469,37825869
x196,20:10170652,37825869
g196,20:10334492,37825869
x196,20:11463659,37825869
x196,20:12764530,37825869
g196,20:12928370,37825869
x196,20:13911410,37825869
g196,20:14075250,37825869
x196,20:14439626,37825869
x196,20:15471808,37825869
r196,20:15471808,37825869:0,740559,222170
k196,20:24797728,37825869:9325920
k196,20:34123648,37825869:9325920
)
(196,23:5034629,39107757:29089018,444328,141880
h196,22:5034629,39107757:1398509,0,0
x196,22:7896174,39107757
k196,22:8027438,39107757:131264
x196,22:8562431,39107757
k196,22:8693694,39107757:131263
x196,22:9478515,39107757
k196,22:9609779,39107757:131264
x196,22:10929585,39107757
x196,22:13783706,39107757
k196,22:13914969,39107757:131263
x196,22:14414634,39107757
x196,22:15075822,39107757
x196,22:15539517,39107757
x196,22:15844259,39107757
x196,22:16298130,39107757
k196,22:16429394,39107757:131264
x196,22:17106966,39107757
k196,22:17238197,39107757:131231
x196,22:19342815,39107757
k196,22:19474078,39107757:131263
x196,22:20258257,39107757
k196,22:20389521,39107757:131264
x196,22:20781937,39107757
x196,22:22127169,39107757
x196,22:22805383,39107757
x196,22:23252704,39107757
k196,22:23383967,39107757:131263
x196,22:23597834,39107757
(196,22:23597834,39107757:327680,426631,6548
x196,22:23925514,39107757
)
x196,22:24139381,39107757
k196,22:24270645,39107757:131264
x196,22:24912897,39107757
k196,22:25044161,39107757:131264
x196,22:27095502,39107757
k196,22:27233280,39107757:137778
x196,22:29766311,39107757
k196,22:29897575,39107757:131264
x196,22:30111442,39107757
(196,22:30111442,39107757:327680,444328,6548
x196,22:30439122,39107757
)
x196,22:30652989,39107757
k196,22:30784252,39107757:131263
x196,22:31426504,39107757
k196,22:31557768,39107757:131264
x196,22:31914856,39107757
x196,22:34205567,39107757
k196,22:34123647,39107757:0
)
(196,23:5034629,39996429:29089018,566690,141880
x196,23:5849083,39996429
k196,22:6012669,39996429:163586
x196,22:8012813,39996429
x196,22:8329680,39996429
x196,22:8615779,39996429
k196,22:8779364,39996429:163585
x196,22:10592895,39996429
k196,22:10756481,39996429:163586
x196,22:11163712,39996429
x196,22:12814841,39996429
k196,22:12978427,39996429:163586
x196,22:15236517,39996429
(196,22:15236517,39996429:275251,566690,0
$196,22:15236517,39996429
(196,22:15236517,39758541:275251,328802,4845
x196,22:15479000,39758541
)
$196,22:15511768,39996429
)
k196,22:15675353,39996429:163585
x196,22:16341855,39996429
k196,22:16505441,39996429:163586
x196,22:19300709,39996429
k196,22:19464345,39996429:163636
x196,22:20426770,39996429
k196,22:20590356,39996429:163586
x196,22:21330830,39996429
x196,22:22387225,39996429
k196,22:22550811,39996429:163586
x196,22:22772753,39996429
(196,22:22772753,39996429:327680,444328,14416
x196,22:23100433,39996429
)
x196,22:23322375,39996429
k196,22:23485960,39996429:163585
x196,22:24781626,39996429
k196,22:24945212,39996429:163586
x196,22:26240879,39996429
x196,22:27011452,39996429
x196,22:27334879,39996429
k196,22:27498464,39996429:163585
x196,22:28498207,39996429
x196,22:28815074,39996429
x196,22:30286188,39996429
x196,22:30410221,39996429
k196,22:30613297,39996429:203076
x196,22:31649702,39996429
k196,22:31813287,39996429:163585
x196,22:33146273,39996429
k196,22:33309859,39996429:163586
x196,22:34123647,39996429
k196,22:34123647,39996429:0
)
(196,23:5034629,40885101:29089018,444328,141880
x196,23:6891607,40885101
k196,22:7115261,40885101:223654
x196,22:7412057,40885101
x196,22:7733187,40885101
x196,22:9498906,40885101
k196,22:9722560,40885101:223654
x196,22:10501988,40885101
k196,22:10725642,40885101:223654
x196,22:12557209,40885101
k196,22:12780863,40885101:223654
x196,22:13746127,40885101
k196,22:13969781,40885101:223654
x196,22:15864208,40885101
k196,22:16087862,40885101:223654
x196,22:18928157,40885101
k196,22:19166763,40885101:238606
x196,22:21506383,40885101
k196,22:21730037,40885101:223654
x196,22:23103725,40885101
k196,22:23327379,40885101:223654
x196,22:25295327,40885101
k196,22:25518981,40885101:223654
x196,22:29975587,40885101
k196,22:30199241,40885101:223654
x196,22:30496037,40885101
x196,22:31879272,40885101
k196,22:32117879,40885101:238607
x196,22:33343170,40885101
k196,22:33566824,40885101:223654
x196,22:34123647,40885101
k196,22:34123647,40885101:0
)
(196,23:5034629,41773773:29089018,444328,141880
x196,23:5634856,41773773
x196,22:6510257,41773773
k196,22:6715675,41773773:205418
x196,22:6938272,41773773
(196,22:6938272,41773773:655360,444328,6548
x196,22:7593632,41773773
)
x196,22:7816229,41773773
k196,22:8021647,41773773:205418
x196,22:9655369,41773773
k196,22:9860787,41773773:205418
x196,22:10306641,41773773
k196,22:10512060,41773773:205419
x196,22:12405799,41773773
k196,22:12611217,41773773:205418
x196,22:13131278,41773773
k196,22:13336696,41773773:205418
x196,22:13893519,41773773
x196,22:14214649,41773773
x196,22:14662178,41773773
k196,22:14990072,41773773:327894
x196,22:15361736,41773773
x196,22:15908743,41773773
k196,22:16114161,41773773:205418
x196,22:16336758,41773773
x196,22:19004023,41773773
k196,22:19209442,41773773:205419
x196,22:20434723,41773773
k196,22:20640141,41773773:205418
x196,22:22162228,41773773
k196,22:22367646,41773773:205418
x196,22:23332910,41773773
k196,22:23538328,41773773:205418
x196,22:24243548,41773773
x196,22:24862786,41773773
k196,22:25068204,41773773:205418
x196,22:26404446,41773773
k196,22:26609864,41773773:205418
x196,22:29116601,41773773
k196,22:29332414,41773773:215813
x196,22:30706094,41773773
k196,22:30911512,41773773:205418
x196,22:33102040,41773773
k196,22:33307458,41773773:205418
x196,22:34123647,41773773
k196,22:34123647,41773773:0
)
(196,23:5034629,42662445:29089018,566690,141880
x196,23:6017651,42662445
x196,22:7645554,42662445
g196,22:7809394,42662445
x196,22:8829120,42662445
g196,22:8992960,42662445
x196,22:10376415,42662445
x196,22:10849574,42662445
x196,22:11160870,42662445
x196,22:11624205,42662445
g196,22:11788045,42662445
x196,22:13316324,42662445
x196,22:13773108,42662445
x196,22:14895075,42662445
g196,22:15058915,42662445
x196,22:16223483,42662445
g196,22:16426643,42662445
x196,22:18610283,42662445
(196,22:18610283,42662445:275251,566690,0
$196,22:18610283,42662445
(196,22:18610283,42424557:275251,328802,4845
x196,22:18852766,42424557
)
$196,22:18885534,42662445
)
x196,22:19267606,42662445
k196,23:34123647,42662445:14970729
g196,23:34123647,42662445
)
(196,25:5034629,43551117:29089018,444328,141880
h196,24:5034629,43551117:1398509,0,0
x196,24:6804802,43551117
x196,24:7351809,43551117
k196,24:7592711,43551117:240902
x196,24:7815308,43551117
x196,24:8551405,43551117
k196,24:8792308,43551117:240903
x196,24:12301728,43551117
k196,24:12561895,43551117:260167
x196,24:14641471,43551117
k196,24:14882374,43551117:240903
x196,24:17742053,43551117
k196,24:17982955,43551117:240902
x196,24:18799812,43551117
x196,24:19350082,43551117
k196,24:19590985,43551117:240903
x196,24:21001434,43551117
k196,24:21242336,43551117:240902
x196,24:21910804,43551117
k196,24:22151707,43551117:240903
x196,24:23748660,43551117
k196,24:23989562,43551117:240902
x196,24:27924790,43551117
k196,24:28165693,43551117:240903
x196,24:28722516,43551117
k196,24:28963418,43551117:240902
x196,24:31172666,43551117
k196,24:31432834,43551117:260168
x196,24:33066556,43551117
k196,24:33307458,43551117:240902
x196,24:34123647,43551117
k196,24:34123647,43551117:0
)
(196,25:5034629,44439789:29089018,444328,141880
x196,25:5322695,44439789
x196,24:5633994,44439789
x196,24:7347294,44439789
k196,24:7510644,44439789:163350
x196,24:8051089,44439789
k196,24:8214438,44439789:163349
x196,24:8502504,44439789
k196,24:8665854,44439789:163350
x196,24:10503245,44439789
k196,24:10666595,44439789:163350
x196,24:11315401,44439789
k196,24:11478751,44439789:163350
x196,24:12271581,44439789
k196,24:12434930,44439789:163349
x196,24:13948574,44439789
k196,24:14111924,44439789:163350
x196,24:15698243,44439789
k196,24:15861593,44439789:163350
x196,24:18510632,44439789
k196,24:18674079,44439789:163447
x196,24:19610952,44439789
k196,24:19813949,44439789:202997
x196,24:22372804,44439789
k196,24:22536154,44439789:163350
x196,24:24121175,44439789
k196,24:24284524,44439789:163349
x196,24:25221396,44439789
k196,24:25384746,44439789:163350
x196,24:27582884,44439789
k196,24:27746234,44439789:163350
x196,24:28214670,44439789
x196,24:29291097,44439789
k196,24:29454447,44439789:163350
x196,24:30823410,44439789
k196,24:30986759,44439789:163349
x196,24:33167369,44439789
k196,24:33330817,44439789:163448
x196,24:34123647,44439789
k196,24:34123647,44439789:0
)
(196,25:5034629,45328461:29089018,444328,141880
x196,25:6434261,45328461
k196,24:6597406,45328461:163145
x196,24:8464208,45328461
k196,24:8627354,45328461:163146
x196,24:9416335,45328461
k196,24:9579480,45328461:163145
x196,24:10225664,45328461
x196,24:12721628,45328461
k196,24:12884774,45328461:163146
x196,24:13890222,45328461
k196,24:14053368,45328461:163146
x196,24:15273356,45328461
k196,24:15436502,45328461:163146
x196,24:16046496,45328461
x196,24:17357999,45328461
k196,24:17521144,45328461:163145
x196,24:18274590,45328461
k196,24:18437736,45328461:163146
x196,24:21003060,45328461
k196,24:21205989,45328461:202929
x196,24:21744258,45328461
k196,24:21907403,45328461:163145
x196,24:22841118,45328461
k196,24:23004264,45328461:163146
x196,24:24277875,45328461
k196,24:24441160,45328461:163285
x196,24:25661148,45328461
k196,24:25824293,45328461:163145
x196,24:26434287,45328461
x196,24:27745790,45328461
k196,24:27908936,45328461:163146
x196,24:28805832,45328461
k196,24:28968978,45328461:163146
x196,24:29578972,45328461
k196,24:29742117,45328461:163145
x196,24:33170087,45328461
k196,24:33333372,45328461:163285
x196,24:34123647,45328461
k196,24:34123647,45328461:0
)
(196,25:5034629,46217133:29089018,444328,141880
x196,25:8110850,46217133
g196,24:8274690,46217133
x196,24:8820602,46217133
g196,24:8984442,46217133
x196,24:9675833,46217133
x196,24:10464880,46217133
g196,24:10628720,46217133
x196,24:11939432,46217133
g196,24:12103272,46217133
x196,24:12721928,46217133
x196,24:14052287,46217133
g196,24:14216127,46217133
x196,24:15235198,46217133
g196,24:15399038,46217133
x196,24:15944950,46217133
g196,24:16108790,46217133
x196,24:18439218,46217133
x196,24:18750514,46217133
x196,24:19031666,46217133
g196,24:19195506,46217133
x196,24:22526654,46217133
k196,25:34123647,46217133:11711681
g196,25:34123647,46217133
)
(196,22:5966968,48922457:28156679,456906,186779
h196,22:5966968,48922457:0,0,0
(196,22:5966968,48922457:0,456906,0
k196,22:5034629,48922457:-932339
(196,22:5034629,48922457:932339,456906,0
(196,22:5034629,48922457:932339,456906,0
(196,22:5034629,48922457:229376,456906,0
$196,22:5034629,48922457
(196,22:5034629,48732147:229376,266596,3928
x196,22:5231237,48732147
)
$196,22:5264005,48922457
)
k196,22:5966968,48922457:702963
)
)
)
(196,22:5966968,48922457:0,435814,0
r196,22:5966968,48922457:0,435814,0
)
x196,22:7394071,48922457
g196,22:7525143,48922457
x196,22:8049431,48922457
g196,22:8180503,48922457
$196,22:8180503,48922457
x196,22:9200228,48922457
g196,22:9200228,48922457
x196,22:9345975,48922457
g196,22:9345975,48922457
x196,22:9491722,48922457
g196,22:9491722,48922457
x196,22:9637469,48922457
g196,22:9637469,48922457
x196,22:10598481,48922457
g196,22:10598481,48922457
x196,22:10729553,48922457
g196,22:10729553,48922457
x196,22:12739122,48922457
g196,22:12739122,48922457
x196,22:12870194,48922457
g196,22:12870194,48922457
x196,22:13773010,48922457
g196,22:13773010,48922457
x196,22:13918757,48922457
g196,22:13918757,48922457
x196,22:14413682,48922457
g196,22:14413682,48922457
x196,22:14588268,48922457
(196,22:14588268,49001100:32768,0,0
)
g196,22:14621036,48922457
x196,22:15087123,48922457
g196,22:15087123,48922457
x196,22:15232870,48922457
g196,22:15232870,48922457
x196,22:16689324,48922457
x196,22:16938361,48922457
x196,22:17163283,48922457
g196,22:17163283,48922457
x196,22:17337869,48922457
(196,22:17337869,49001100:32768,0,0
)
g196,22:17370637,48922457
x196,22:18885804,48922457
$196,22:18885804,48922457
r196,22:18885804,48922457:0,186779,186779
k196,22:34123647,48922457:15237843
g196,22:34123647,48922457
)
(196,22:5966968,49566142:28156679,456906,186779
h196,22:5966968,49566142:0,0,0
(196,22:5966968,49566142:0,456906,0
k196,22:5034629,49566142:-932339
(196,22:5034629,49566142:932339,456906,0
(196,22:5034629,49566142:932339,456906,0
(196,22:5034629,49566142:229376,456906,0
$196,22:5034629,49566142
(196,22:5034629,49375832:229376,266596,3928
x196,22:5231237,49375832
)
$196,22:5264005,49566142
)
k196,22:5966968,49566142:702963
)
)
)
(196,22:5966968,49566142:0,435814,0
r196,22:5966968,49566142:0,435814,0
)
x196,22:7713881,49566142
g196,22:7844953,49566142
x196,22:8369241,49566142
g196,22:8500313,49566142
$196,22:8500313,49566142
x196,22:9316095,49566142
g196,22:9316095,49566142
x196,22:9461842,49566142
g196,22:9461842,49566142
x196,22:9607589,49566142
g196,22:9607589,49566142
x196,22:9753336,49566142
g196,22:9753336,49566142
x196,22:11325657,49566142
g196,22:11325657,49566142
x196,22:11456729,49566142
g196,22:11456729,49566142
x196,22:13960705,49566142
g196,22:13960705,49566142
x196,22:14091777,49566142
g196,22:14091777,49566142
x196,22:14528507,49566142
x196,22:14781217,49566142
g196,22:14781217,49566142
x196,22:14926964,49566142
g196,22:14926964,49566142
x196,22:15421889,49566142
g196,22:15421889,49566142
x196,22:15567636,49566142
g196,22:15567636,49566142
x196,22:16820129,49566142
$196,22:16820129,49566142
r196,22:16820129,49566142:0,186779,186779
k196,22:34123647,49566142:17303518
g196,22:34123647,49566142
)
]
(196,27:5034629,52583971:29089018,786432,235932
(196,27:5034629,52583971:29089018,786432,235932
(196,27:5034629,52583971:29089018,786432,235932
[196,27:5034629,52583971:29089018,786432,235932
(196,27:5034629,52583971:29089018,550500,235932
(196,27:5034629,52583971:0,0,0
[196,27:5034629,52583971:29089018,0,0
(196,27:5034629,52583971:29089018,0,0
h196,27:5034629,52583971:0,0,0
k196,27:19579138,52583971:14544509
k196,27:34123647,52583971:14544509
)
]
k196,27:5034629,52583971:-29089018
)
g196,27:5034629,52583971
[196,27:5034629,52583971:29089018,550500,235932
(196,27:5034629,52583971:29089018,550500,235932
k196,27:19579138,52583971:14544509
h196,27:19579138,52583971:0,0,0
r196,27:19579138,52583971:0,786432,235932
g196,27:19579138,52583971
k196,27:34123647,52583971:14544509
)
]
g196,27:34123647,52583971
(196,27:34123647,52583971:0,0,0
k196,27:5034629,52583971:-29089018
[196,27:5034629,52583971:29089018,0,0
(196,27:5034629,52583971:29089018,0,0
k196,27:34123647,52583971:29089018
h196,27:34123647,52583971:0,0,0
g196,27:34123647,52583971
g196,27:34123647,52583971
)
]
)
)
]
)
g196,27:34123647,52583971
)
)
]
]
]
!50324
}4
Input:197:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\tex\arch_v02.tex
!115
{5
[197,17:4736286,52583971:29387361,47847685,235932
h197,17:4736286,4736286:0,0,0
[197,17:4736286,4736286:0,0,0
(197,17:4736286,3290648:0,0,0
k197,17:4736286,3290648:-232562
)
]
[197,17:4736286,52583971:29387361,47847685,235932
[197,17:5034629,52583971:29089018,49227542,235932
[197,17:5034629,4142861:29089018,786432,0
(197,17:5034629,4142861:29089018,550500,235932
(197,17:5034629,4142861:29089018,550500,235932
(197,17:5034629,4142861:29089018,550500,235932
[197,17:5034629,4142861:29089018,550500,235932
(197,17:5034629,4142861:29089018,550500,235932
(197,17:5034629,4142861:0,550500,235932
[197,17:5034629,4142861:29089018,550500,235932
(197,17:5034629,4142861:29089018,550500,235932
h197,17:5034629,4142861:0,0,0
r197,17:5034629,4142861:0,786432,235932
k197,17:19579138,4142861:14544509
k197,17:34123647,4142861:14544509
)
]
k197,17:5034629,4142861:-29089018
)
g197,17:5034629,4142861
[197,17:5034629,4142861:29089018,0,0
(197,17:5034629,4142861:29089018,0,0
k197,17:19579138,4142861:14544509
h197,17:19579138,4142861:0,0,0
g197,17:19579138,4142861
k197,17:34123647,4142861:14544509
)
]
g197,17:34123647,4142861
(197,17:34123647,4142861:0,367000,157288
k197,17:5034629,4142861:-29089018
[197,17:5034629,4142861:29089018,367000,157288
(197,17:5034629,4142861:29089018,367000,157288
k197,17:32638341,4142861:27603712
h197,17:32638341,4142861:0,0,0
x197,17:32900485,4142861
g197,17:33031557,4142861
x197,17:33468287,4142861
g197,17:33599359,4142861
x197,17:34123647,4142861
h197,17:34123647,4142861:0,0,0
r197,17:34123647,4142861:0,524288,157288
g197,17:34123647,4142861
g197,17:34123647,4142861
)
]
)
)
]
)
g197,17:34123647,4142861
)
)
]
[197,17:5034629,50617891:29089018,44836630,0
(196,27:5034629,6436621:29089018,444328,141880
h196,26:5034629,6436621:1398509,0,0
x196,26:6974683,6436621
k196,26:7139023,6436621:164340
x196,26:8510761,6436621
k196,26:8675102,6436621:164341
x196,26:9180887,6436621
k196,26:9345227,6436621:164340
x196,26:9633875,6436621
x196,26:11141406,6436621
k196,26:11305747,6436621:164341
x196,26:13255414,6436621
k196,26:13419754,6436621:164340
x196,26:16832836,6436621
k196,26:16997302,6436621:164466
x196,26:17791735,6436621
k196,26:17956075,6436621:164340
x196,26:19978564,6436621
k196,26:20142905,6436621:164341
x196,26:21045260,6436621
k196,26:21209600,6436621:164340
x196,26:21823307,6436621
k196,26:21987647,6436621:164340
x196,26:23649318,6436621
x196,26:24755706,6436621
k196,26:24920047,6436621:164341
x196,26:26400350,6436621
k196,26:26564690,6436621:164340
x196,26:27214808,6436621
k196,26:27379149,6436621:164341
x196,26:28462230,6436621
k196,26:28626570,6436621:164340
x196,26:30829785,6436621
k196,26:30994126,6436621:164341
x196,26:32149377,6436621
k196,26:32354038,6436621:204661
x196,26:34123647,6436621
k196,26:34123647,6436621:0
)
(196,27:5034629,7325293:29089018,444328,141880
x196,27:7049991,7325293
k196,26:7209234,7325293:159243
x196,26:7708899,7325293
x196,26:9404421,7325293
k196,26:9562514,7325293:158093
x196,26:12148831,7325293
k196,26:12308074,7325293:159243
x196,26:14002964,7325293
k196,26:14162207,7325293:159243
x196,26:15285488,7325293
k196,26:15486732,7325293:201244
x196,26:16021725,7325293
k196,26:16179819,7325293:158094
x196,26:17785432,7325293
k196,26:17943525,7325293:158093
x196,26:20120082,7325293
k196,26:20278176,7325293:158094
x196,26:20492043,7325293
(196,26:20492043,7325293:655360,444328,6548
x196,26:21147403,7325293
)
x196,26:21521833,7325293
k196,26:21723078,7325293:201245
x196,26:23898994,7325293
k196,26:24057087,7325293:158093
x196,26:25484160,7325293
x196,26:27333049,7325293
k196,26:27491143,7325293:158094
x196,26:28275322,7325293
k196,26:28433415,7325293:158093
x196,26:30430800,7325293
k196,26:30588894,7325293:158094
x196,26:31231146,7325293
k196,26:31389239,7325293:158093
x196,26:33030804,7325293
x196,26:34123647,7325293
k196,26:34123647,7325293:0
)
(196,27:5034629,8213965:29089018,553595,141880
x196,27:7894309,8213965
k196,26:8077244,8213965:182935
x196,26:10639443,8213965
k196,26:10822379,8213965:182936
x196,26:12047670,8213965
k196,26:12230605,8213965:182935
x196,26:12787428,8213965
k196,26:12970364,8213965:182936
x196,26:14604746,8213965
k196,26:14787681,8213965:182935
x196,26:15010278,8213965
(196,26:15010278,8213965:655360,444328,6548
x196,26:15665638,8213965
)
x196,26:15888235,8213965
k196,26:16071170,8213965:182935
x196,26:17036434,8213965
k196,26:17219370,8213965:182936
x196,26:18778895,8213965
k196,26:18961830,8213965:182935
x196,26:19184427,8213965
(196,26:19184427,8213965:655360,444328,14416
x196,26:19839787,8213965
)
x196,26:20229501,8213965
k196,26:20489947,8213965:260446
x196,26:21046778,8213965
k196,26:21229714,8213965:182936
x196,26:23791245,8213965
x196,26:23932153,8213965
k196,26:24119862,8213965:187709
(196,26:24119862,8213965:3107685,444328,6548
x196,26:24520286,8213965
x196,26:27227547,8213965
)
(196,26:27227547,8213965:275251,553595,0
$196,26:27227547,8213965
(196,26:27227547,7976077:275251,315707,4845
x196,26:27470030,7976077
)
$196,26:27502798,8213965
)
k196,26:27685733,8213965:182935
x196,26:28131587,8213965
k196,26:28314523,8213965:182936
x196,26:28611319,8213965
k196,26:28794254,8213965:182935
x196,26:30018867,8213965
x196,26:31207377,8213965
k196,26:31390313,8213965:182936
x196,26:33172425,8213965
k196,26:33355360,8213965:182935
x196,26:34134788,8213965
k196,26:34123647,8213965:0
)
(196,27:5034629,9102637:29089018,444328,141880
x196,27:7281607,9102637
k196,26:7444754,9102637:163147
x196,26:9618115,9102637
k196,26:9781262,9102637:163147
x196,26:11107710,9102637
k196,26:11270856,9102637:163146
x196,26:13058224,9102637
k196,26:13221510,9102637:163286
x196,26:14695174,9102637
k196,26:14858321,9102637:163147
x196,26:15595154,9102637
x196,26:18672493,9102637
k196,26:18835640,9102637:163147
x196,26:19056491,9102637
(196,26:19056491,9102637:655360,444328,6548
x196,26:19711851,9102637
)
x196,26:19932702,9102637
k196,26:20095848,9102637:163146
x196,26:21053540,9102637
k196,26:21216687,9102637:163147
x196,26:21621916,9102637
x196,26:24559866,9102637
k196,26:24723013,9102637:163147
x196,26:24943864,9102637
(196,26:24943864,9102637:655360,444328,6548
x196,26:25599224,9102637
)
x196,26:25820075,9102637
k196,26:25983222,9102637:163147
x196,26:26793009,9102637
k196,26:26956156,9102637:163147
x196,26:28503448,9102637
k196,26:28666594,9102637:163146
x196,26:29661412,9102637
x196,26:31788468,9102637
k196,26:31951615,9102637:163147
x196,26:32504078,9102637
k196,26:32667225,9102637:163147
x196,26:33404058,9102637
x196,26:34123647,9102637
k196,26:34123647,9102637:0
)
(196,27:5034629,9991309:29089018,444328,141880
x196,27:5980965,9991309
g196,26:6144805,9991309
x196,26:6545229,9991309
x196,26:8793092,9991309
x196,26:9249876,9991309
x196,26:9371124,9991309
g196,26:9534964,9991309
x196,26:11573098,9991309
x196,26:11884394,9991309
x196,26:12675409,9991309
x196,26:12796657,9991309
k196,27:34123647,9991309:21441678
g196,27:34123647,9991309
)
(196,29:5034629,10879981:29089018,444328,141880
h196,28:5034629,10879981:1398509,0,0
x196,28:6841570,10879981
x196,28:7123379,10879981
k196,28:7328779,10879981:205400
x196,28:7663013,10879981
x196,28:7987423,10879981
x196,28:9944878,10879981
k196,28:10150278,10879981:205400
x196,28:12972529,10879981
k196,28:13177929,10879981:205400
x196,28:14143193,10879981
k196,28:14348593,10879981:205400
x196,28:15091251,10879981
x196,28:15409101,10879981
x196,28:15986309,10879981
x196,28:16310719,10879981
k196,28:16516119,10879981:205400
x196,28:18113057,10879981
k196,28:18318457,10879981:205400
x196,28:19766352,10879981
k196,28:19971752,10879981:205400
x196,28:22645606,10879981
k196,28:22851006,10879981:205400
x196,28:23964659,10879981
k196,28:24170059,10879981:205400
x196,28:24690120,10879981
k196,28:24895520,10879981:205400
x196,28:25712377,10879981
k196,28:25917777,10879981:205400
x196,28:27719285,10879981
k196,28:27935075,10879981:215790
x196,28:30421748,10879981
k196,28:30627148,10879981:205400
x196,28:32817693,10879981
k196,28:33023093,10879981:205400
x196,28:33245690,10879981
(196,28:33245690,10879981:655360,444328,6548
x196,28:33901050,10879981
)
x196,28:34123647,10879981
k196,28:34123647,10879981:0
)
(196,29:5034629,11768653:29089018,444328,141880
x196,29:5362309,11768653
x196,29:6546525,11768653
k196,28:6710036,11768653:163511
x196,28:7001012,11768653
k196,28:7164524,11768653:163512
x196,28:9530337,11768653
k196,28:9693848,11768653:163511
x196,28:11222127,11768653
x196,28:11678911,11768653
x196,28:12545950,11768653
k196,28:12709461,11768653:163511
x196,28:13219324,11768653
k196,28:13382835,11768653:163511
x196,28:14692874,11768653
k196,28:14856386,11768653:163512
x196,28:17003976,11768653
k196,28:17167487,11768653:163511
x196,28:20334803,11768653
k196,28:20498314,11768653:163511
x196,28:21044226,11768653
k196,28:21207737,11768653:163511
x196,28:21535417,11768653
x196,28:23673165,11768653
k196,28:23836677,11768653:163512
x196,28:25474397,11768653
k196,28:25637908,11768653:163511
x196,28:26256564,11768653
x196,28:27586923,11768653
k196,28:27750434,11768653:163511
x196,28:27968666,11768653
(196,28:27968666,11768653:655360,444328,6548
x196,28:28624026,11768653
)
x196,28:29006098,11768653
k196,28:29209148,11768653:203050
x196,28:30555908,11768653
k196,28:30719420,11768653:163512
x196,28:33523025,11768653
k196,28:33686536,11768653:163511
x196,28:34123647,11768653
k196,28:34123647,11768653:0
)
(196,29:5034629,12657325:29089018,444328,141880
x196,29:7373778,12657325
k196,28:7537936,12657325:164158
x196,28:7825711,12657325
x196,28:9940503,12657325
k196,28:10104660,12657325:164157
x196,28:10608915,12657325
k196,28:10773073,12657325:164158
x196,28:12104361,12657325
k196,28:12268519,12657325:164158
x196,28:13096850,12657325
k196,28:13261007,12657325:164157
x196,28:14304520,12657325
x196,28:16482929,12657325
k196,28:16647167,12657325:164238
x196,28:18303181,12657325
k196,28:18467338,12657325:164157
x196,28:20159626,12657325
k196,28:20323784,12657325:164158
x196,28:21115165,12657325
k196,28:21279323,12657325:164158
x196,28:22251532,12657325
x196,28:23861420,12657325
k196,28:24025577,12657325:164157
x196,28:24673729,12657325
k196,28:24837887,12657325:164158
x196,28:25629917,12657325
k196,28:25794075,12657325:164158
x196,28:27378794,12657325
k196,28:27542951,12657325:164157
x196,28:28478878,12657325
k196,28:28643036,12657325:164158
x196,28:29759142,12657325
k196,28:29923300,12657325:164158
x196,28:30247376,12657325
x196,28:32355150,12657325
k196,28:32519307,12657325:164157
x196,28:33167459,12657325
k196,28:33331617,12657325:164158
x196,28:34123647,12657325
k196,28:34123647,12657325:0
)
(196,29:5034629,13545997:29089018,444328,141880
x196,29:6381389,13545997
g196,28:6545229,13545997
x196,28:7309373,13545997
g196,28:7473213,13545997
x196,28:8346805,13545997
x196,28:8965461,13545997
x196,28:10040892,13545997
g196,28:10204732,13545997
x196,28:12642643,13545997
g196,28:12806483,13545997
x196,28:13024715,13545997
(196,28:13024715,13545997:655360,444328,6548
x196,28:13680075,13545997
)
x196,28:14062147,13545997
k196,29:34123647,13545997:20176188
g196,29:34123647,13545997
)
(196,31:5034629,14434669:29089018,444328,141880
h196,30:5034629,14434669:1398509,0,0
x196,30:7431836,14434669
k196,30:7572378,14434669:140542
x196,30:8499786,14434669
x196,30:8811088,14434669
x196,30:9086420,14434669
k196,30:9226961,14434669:140541
x196,30:11938521,14434669
k196,30:12079063,14434669:140542
x196,30:13576775,14434669
x196,30:14024096,14434669
x196,30:15123491,14434669
k196,30:15264032,14434669:140541
x196,30:16048211,14434669
k196,30:16188753,14434669:140542
x196,30:18471937,14434669
k196,30:18612478,14434669:140541
x196,30:20146793,14434669
k196,30:20287335,14434669:140542
x196,30:21036195,14434669
k196,30:21176736,14434669:140541
x196,30:23174754,14434669
k196,30:23315296,14434669:140542
x196,30:25598481,14434669
k196,30:25739022,14434669:140541
x196,30:27380596,14434669
k196,30:27521138,14434669:140542
x196,30:28305959,14434669
k196,30:28446500,14434669:140541
x196,30:30177358,14434669
k196,30:30372752,14434669:195394
x196,30:30907745,14434669
k196,30:31048287,14434669:140542
x196,30:34205567,14434669
k196,30:34123647,14434669:0
)
(196,31:5034629,15323341:29089018,444328,141880
x196,31:5851486,15323341
k196,30:6025186,15323341:173700
x196,30:7362103,15323341
k196,30:7535803,15323341:173700
x196,30:8501067,15323341
x196,30:10229366,15323341
k196,30:10403067,15323341:173701
x196,30:10959898,15323341
k196,30:11133598,15323341:173700
x196,30:12210489,15323341
x196,30:12915717,15323341
k196,30:13089407,15323341:173690
x196,30:13423641,15323341
x196,30:13748051,15323341
x196,30:14257620,15323341
k196,30:14431321,15323341:173701
x196,30:15768238,15323341
k196,30:15941938,15323341:173700
x196,30:16387792,15323341
k196,30:16561492,15323341:173700
x196,30:17452557,15323341
k196,30:17626257,15323341:173700
x196,30:20076847,15323341
k196,30:20250548,15323341:173701
x196,30:22070080,15323341
k196,30:22243780,15323341:173700
x196,30:24860818,15323341
k196,30:25036983,15323341:176165
x196,30:26670705,15323341
k196,30:26844405,15323341:173700
x196,30:29369177,15323341
k196,30:29542878,15323341:173701
x196,30:30731407,15323341
k196,30:30905107,15323341:173700
x196,30:32984683,15323341
k196,30:33158383,15323341:173700
x196,30:34123647,15323341
k196,30:34123647,15323341:0
)
(196,31:5034629,16212013:29089018,444328,141880
x196,31:7423778,16212013
k196,30:7565759,16212013:141981
x196,30:8100744,16212013
k196,30:8242726,16212013:141982
x196,30:8527882,16212013
k196,30:8669863,16212013:141981
x196,30:9847732,16212013
k196,30:9989714,16212013:141982
x196,30:11024364,16212013
k196,30:11166345,16212013:141981
x196,30:12807910,16212013
x196,30:13900753,16212013
k196,30:14042734,16212013:141981
x196,30:15184651,16212013
k196,30:15326633,16212013:141982
x196,30:15968885,16212013
x196,30:17628761,16212013
k196,30:17770742,16212013:141981
x196,30:19055240,16212013
k196,30:19197200,16212013:141960
x196,30:21159241,16212013
k196,30:21301222,16212013:141981
x196,30:23370530,16212013
k196,30:23512512,16212013:141982
x196,30:24012177,16212013
k196,30:24154158,16212013:141981
x196,30:24938979,16212013
k196,30:25080960,16212013:141981
x196,30:26651255,16212013
k196,30:26793237,16212013:141982
x196,30:27720645,16212013
k196,30:27862626,16212013:141981
x196,30:29182450,16212013
k196,30:29324432,16212013:141982
x196,30:32071962,16212013
k196,30:32213943,16212013:141981
x196,30:32820225,16212013
x196,30:34123647,16212013
k196,30:34123647,16212013:0
)
(196,31:5034629,17100685:29089018,444328,141880
x196,31:5331425,17100685
x196,30:5652555,17100685
x196,30:7418274,17100685
k196,30:7600373,17100685:182099
x196,30:8120434,17100685
k196,30:8302534,17100685:182100
x196,30:9527156,17100685
k196,30:9709255,17100685:182099
x196,30:12977369,17100685
k196,30:13159469,17100685:182100
x196,30:13493703,17100685
x196,30:15080155,17100685
k196,30:15262254,17100685:182099
x196,30:17936108,17100685
k196,30:18118207,17100685:182099
x196,30:18638268,17100685
k196,30:18820368,17100685:182100
x196,30:19117164,17100685
k196,30:19299263,17100685:182099
x196,30:22009210,17100685
k196,30:22191310,17100685:182100
x196,30:23342393,17100685
k196,30:23524492,17100685:182099
x196,30:24081323,17100685
k196,30:24263422,17100685:182099
x196,30:25506755,17100685
k196,30:25764694,17100685:257939
x196,30:29144426,17100685
x196,30:29268951,17100685
k196,30:29455615,17100685:186664
x196,30:30012438,17100685
k196,30:30194537,17100685:182099
x196,30:32422530,17100685
k196,30:32604630,17100685:182100
x196,30:33124691,17100685
k196,30:33306790,17100685:182099
x196,30:34123647,17100685
k196,30:34123647,17100685:0
)
(196,31:5034629,17989357:29089018,444328,141880
x196,31:6380033,17989357
k196,30:6543104,17989357:163071
x196,30:8469878,17989357
k196,30:8632949,17989357:163071
x196,30:9323658,17989357
k196,30:9486728,17989357:163070
x196,30:11013479,17989357
x196,30:11469790,17989357
x196,30:12590628,17989357
k196,30:12753699,17989357:163071
x196,30:15262498,17989357
k196,30:15425569,17989357:163071
x196,30:15934922,17989357
k196,30:16097993,17989357:163071
x196,30:17044020,17989357
k196,30:17207091,17989357:163071
x196,30:20134893,17989357
k196,30:20298118,17989357:163225
x196,30:21352839,17989357
x196,30:22043548,17989357
k196,30:22206618,17989357:163070
x196,30:23079328,17989357
k196,30:23242399,17989357:163071
x196,30:24478473,17989357
k196,30:24641544,17989357:163071
x196,30:26968996,17989357
k196,30:27132067,17989357:163071
x196,30:28477463,17989357
x196,30:30114199,17989357
k196,30:30277270,17989357:163071
x196,30:31040650,17989357
k196,30:31203721,17989357:163071
x196,30:33531818,17989357
x196,30:33842786,17989357
x196,30:34123647,17989357
k196,30:34123647,17989357:0
)
(196,31:5034629,18878029:29089018,444328,141880
x196,31:7478377,18878029
k196,30:7640265,18878029:161888
x196,30:8853462,18878029
x196,30:10121574,18878029
k196,30:10282974,18878029:161400
x196,30:11067795,18878029
k196,30:11229194,18878029:161399
x196,30:14012026,18878029
k196,30:14173426,18878029:161400
x196,30:14708419,18878029
k196,30:14869819,18878029:161400
x196,30:17332185,18878029
x196,30:17636927,18878029
x196,30:17912259,18878029
k196,30:18073659,18878029:161400
x196,30:19822496,18878029
k196,30:19983893,18878029:161397
x196,30:20911301,18878029
k196,30:21072701,18878029:161400
x196,30:21857522,18878029
k196,30:22018922,18878029:161400
x196,30:24659212,18878029
k196,30:24820612,18878029:161400
x196,30:25034479,18878029
(196,30:25034479,18878029:327680,444328,6548
x196,30:25362159,18878029
)
x196,30:25576026,18878029
k196,30:25737426,18878029:161400
x196,30:28341726,18878029
k196,30:28503125,18878029:161399
x196,30:30036798,18878029
k196,30:30198198,18878029:161400
x196,30:32534686,18878029
k196,30:32696574,18878029:161888
x196,30:34123647,18878029
k196,30:34123647,18878029:0
)
(196,31:5034629,19766701:29089018,444328,141880
x196,31:6176250,19766701
g196,30:6340090,19766701
x196,30:6631066,19766701
g196,30:6794906,19766701
x196,30:9197442,19766701
g196,30:9361282,19766701
x196,30:10453097,19766701
g196,30:10616937,19766701
x196,30:11345032,19766701
x196,30:11656328,19766701
x196,30:12265160,19766701
g196,30:12429000,19766701
x196,30:12902168,19766701
x196,30:13054863,19766701
x196,30:14765990,19766701
g196,30:14929830,19766701
x196,30:15693974,19766701
g196,30:15857814,19766701
x196,30:16185494,19766701
x196,30:18029659,19766701
g196,30:18193499,19766701
x196,30:18884899,19766701
g196,30:19048739,19766701
x196,30:21522699,19766701
g196,30:21686539,19766701
x196,30:23961930,19766701
k196,31:34123647,19766701:10276405
g196,31:34123647,19766701
)
(196,34:5034629,21293693:29089018,518389,222170
r196,34:5034629,21293693:0,740559,222170
x196,34:6017669,21293693
g196,34:6220829,21293693
x196,34:6839485,21293693
g196,34:7003325,21293693
x196,34:7403749,21293693
x196,34:7622637,21293693
x196,34:8704637,21293693
x196,34:10260445,21293693
g196,34:10424285,21293693
x196,34:10934148,21293693
g196,34:11097988,21293693
x196,34:11498412,21293693
x196,34:14361667,21293693
g196,34:14525507,21293693
x196,34:16564305,21293693
r196,34:16564305,21293693:0,740559,222170
k196,34:25343976,21293693:8779671
k196,34:34123647,21293693:8779671
)
(196,37:5034629,22575581:29089018,444328,141880
h196,36:5034629,22575581:1398509,0,0
x196,36:7431836,22575581
k196,36:7583380,22575581:151544
x196,36:10437508,22575581
k196,36:10589053,22575581:151545
x196,36:11124046,22575581
k196,36:11275590,22575581:151544
x196,36:12488154,22575581
k196,36:12639698,22575581:151544
x196,36:14904896,22575581
k196,36:15058900,22575581:154004
x196,36:15986308,22575581
k196,36:16137852,22575581:151544
x196,36:17457667,22575581
k196,36:17609211,22575581:151544
x196,36:19499337,22575581
k196,36:19650882,22575581:151545
x196,36:20185875,22575581
k196,36:20337419,22575581:151544
x196,36:21175554,22575581
k196,36:21327098,22575581:151544
x196,36:21826763,22575581
k196,36:21978307,22575581:151544
x196,36:22763128,22575581
k196,36:22914673,22575581:151545
x196,36:25198490,22575581
x196,36:25503232,22575581
x196,36:25778564,22575581
k196,36:25930108,22575581:151544
x196,36:28035386,22575581
k196,36:28186930,22575581:151544
x196,36:29043041,22575581
k196,36:29194586,22575581:151545
x196,36:30050705,22575581
x196,36:30819152,22575581
k196,36:30970696,22575581:151544
x196,36:32219855,22575581
x196,36:34146585,22575581
k196,36:34123647,22575581:0
)
(196,37:5034629,23464253:29089018,444328,141880
x196,37:5545002,23464253
k196,36:5708899,23464253:163897
x196,36:6510539,23464253
k196,36:6674436,23464253:163897
x196,36:7585616,23464253
k196,36:7749512,23464253:163896
x196,36:8259229,23464253
x196,36:8716486,23464253
k196,36:8880383,23464253:163897
x196,36:10428562,23464253
k196,36:10631892,23464253:203330
x196,36:11323983,23464253
k196,36:11487880,23464253:163897
x196,36:12435163,23464253
k196,36:12599060,23464253:163897
x196,36:13983243,23464253
k196,36:14147139,23464253:163896
x196,36:16515336,23464253
k196,36:16679233,23464253:163897
x196,36:17480217,23464253
k196,36:17644114,23464253:163897
x196,36:18846580,23464253
k196,36:19010477,23464253:163897
x196,36:19520850,23464253
k196,36:19684746,23464253:163896
x196,36:21324767,23464253
k196,36:21488664,23464253:163897
x196,36:23492778,23464253
x196,36:24185516,23464253
x196,36:24470230,23464253
k196,36:24634127,23464253:163897
x196,36:25872677,23464253
x196,36:27171587,23464253
k196,36:27335484,23464253:163897
x196,36:27845857,23464253
k196,36:28009753,23464253:163896
x196,36:30742681,23464253
k196,36:30906578,23464253:163897
x196,36:31635401,23464253
x196,36:32785406,23464253
k196,36:32949303,23464253:163897
x196,36:33167753,23464253
(196,36:33167753,23464253:655360,444328,6548
x196,36:33823113,23464253
)
x196,36:34205567,23464253
k196,36:34123647,23464253:0
)
(196,37:5034629,24352925:29089018,444328,141880
x196,37:6256316,24352925
k196,36:6419511,24352925:163195
x196,36:6974696,24352925
k196,36:7137890,24352925:163194
x196,36:7767064,24352925
x196,36:10480815,24352925
k196,36:10644010,24352925:163195
x196,36:13457285,24352925
k196,36:13620480,24352925:163195
x196,36:14582905,24352925
k196,36:14746099,24352925:163194
x196,36:16226381,24352925
k196,36:16389576,24352925:163195
x196,36:20165943,24352925
k196,36:20329138,24352925:163195
x196,36:21513504,24352925
k196,36:21716449,24352925:202945
x196,36:24159811,24352925
k196,36:24323005,24352925:163194
x196,36:25026150,24352925
x196,36:25897923,24352925
k196,36:26061118,24352925:163195
x196,36:27598049,24352925
k196,36:27761373,24352925:163324
x196,36:28464518,24352925
x196,36:29336291,24352925
k196,36:29499485,24352925:163194
x196,36:32775956,24352925
k196,36:32939280,24352925:163324
x196,36:34123647,24352925
k196,36:34123647,24352925:0
)
(196,37:5034629,25241597:29089018,444328,141880
x196,37:7580450,25241597
k196,36:7744167,25241597:163717
x196,36:9043733,25241597
k196,36:9207451,25241597:163718
x196,36:9748996,25241597
k196,36:9912683,25241597:163687
x196,36:12403895,25241597
k196,36:12567581,25241597:163686
x196,36:14842976,25241597
k196,36:15006663,25241597:163687
x196,36:15945429,25241597
k196,36:16109116,25241597:163687
x196,36:18113408,25241597
k196,36:18316517,25241597:203109
x196,36:19905392,25241597
x196,36:21054742,25241597
k196,36:21218428,25241597:163686
x196,36:21904297,25241597
k196,36:22067984,25241597:163687
x196,36:24522152,25241597
k196,36:24685839,25241597:163687
x196,36:26780500,25241597
k196,36:26944187,25241597:163687
x196,36:28497294,25241597
k196,36:28660980,25241597:163686
x196,36:31839381,25241597
k196,36:32003068,25241597:163687
x196,36:32328127,25241597
x196,36:34123647,25241597
k196,36:34123647,25241597:0
)
(196,37:5034629,26130269:29089018,444328,141880
x196,37:7175070,26130269
k196,36:7338219,26130269:163149
x196,36:7670487,26130269
x196,36:7992931,26130269
x196,36:10493033,26130269
k196,36:10656181,26130269:163148
x196,36:13499669,26130269
k196,36:13662818,26130269:163149
x196,36:14216373,26130269
k196,36:14379521,26130269:163148
x196,36:16668150,26130269
k196,36:16831299,26130269:163149
x196,36:20411120,26130269
k196,36:20574269,26130269:163149
x196,36:21533855,26130269
k196,36:21697003,26130269:163148
x196,36:23580258,26130269
k196,36:23743407,26130269:163149
x196,36:27066050,26130269
k196,36:27229199,26130269:163149
x196,36:29904587,26130269
k196,36:30107516,26130269:202929
x196,36:32893227,26130269
k196,36:33056514,26130269:163287
x196,36:33683832,26130269
x196,36:34147240,26130269
k196,36:34123647,26130269:0
)
(196,37:5034629,27018941:29089018,444328,141880
x196,37:8747920,27018941
k196,36:8926799,27018941:178879
x196,36:9261033,27018941
x196,36:11107512,27018941
k196,36:11286391,27018941:178879
x196,36:12102580,27018941
k196,36:12281459,27018941:178879
x196,36:14732048,27018941
k196,36:14910927,27018941:178879
x196,36:16099446,27018941
k196,36:16278325,27018941:178879
x196,36:19025709,27018941
k196,36:19204588,27018941:178879
x196,36:20541513,27018941
k196,36:20720377,27018941:178864
x196,36:21351407,27018941
x196,36:22708703,27018941
k196,36:22887582,27018941:178879
x196,36:25857538,27018941
k196,36:26036417,27018941:178879
x196,36:26815845,27018941
k196,36:26994724,27018941:178879
x196,36:27699952,27018941
k196,36:27878816,27018941:178864
x196,36:28844080,27018941
k196,36:29022959,27018941:178879
x196,36:29319755,27018941
x196,36:31501144,27018941
k196,36:31680023,27018941:178879
x196,36:32200084,27018941
k196,36:32378963,27018941:178879
x196,36:34123647,27018941
k196,36:34123647,27018941:0
)
(196,37:5034629,27907613:29089018,444328,141880
x196,37:7363756,27907613
g196,36:7527596,27907613
x196,36:10839099,27907613
g196,36:11002939,27907613
x196,36:11949275,27907613
g196,36:12113115,27907613
x196,36:13240979,27907613
x196,36:13884547,27907613
g196,36:14048387,27907613
x196,36:14339363,27907613
x196,36:16288378,27907613
x196,36:16606234,27907613
g196,36:16770074,27907613
x196,36:16988306,27907613
(196,36:16988306,27907613:655360,444328,6548
x196,36:17643666,27907613
)
x196,36:18025738,27907613
k196,37:34123647,27907613:16212597
g196,37:34123647,27907613
)
(196,39:5034629,28796285:29089018,444328,141880
h196,38:5034629,28796285:1398509,0,0
x196,38:7250003,28796285
x196,38:8595139,28796285
k196,38:8790662,28796285:195523
x196,38:9607519,28796285
k196,38:9796706,28796285:189187
x196,38:12544074,28796285
k196,38:12733261,28796285:189187
x196,38:14701192,28796285
k196,38:14890379,28796285:189187
x196,38:15410440,28796285
k196,38:15599627,28796285:189187
x196,38:16304855,28796285
k196,38:16494017,28796285:189162
x196,38:19017460,28796285
k196,38:19206647,28796285:189187
x196,38:21360431,28796285
k196,38:21549617,28796285:189186
x196,38:22329045,28796285
k196,38:22518232,28796285:189187
x196,38:23335089,28796285
k196,38:23524276,28796285:189187
x196,38:25901315,28796285
x196,38:26219165,28796285
x196,38:26506137,28796285
k196,38:26695324,28796285:189187
x196,38:28886538,28796285
k196,38:29075725,28796285:189187
x196,38:29966782,28796285
k196,38:30155969,28796285:189187
x196,38:31418029,28796285
k196,38:31607216,28796285:189187
x196,38:32349874,28796285
x196,38:32667724,28796285
x196,38:33288930,28796285
k196,38:33478117,28796285:189187
x196,38:34146585,28796285
k196,38:34123647,28796285:0
)
(196,39:5034629,29684957:29089018,444328,141880
x196,39:5851486,29684957
k196,38:6039593,29684957:188107
x196,38:7228114,29684957
k196,38:7416222,29684957:188108
x196,38:7973053,29684957
k196,38:8161160,29684957:188107
x196,38:11429274,29684957
k196,38:11617381,29684957:188107
x196,38:11951615,29684957
x196,38:13965211,29684957
k196,38:14241173,29684957:275962
x196,38:15874886,29684957
k196,38:16062994,29684957:188108
x196,38:16359790,29684957
k196,38:16547897,29684957:188107
x196,38:18590052,29684957
k196,38:18778159,29684957:188107
x196,38:19334990,29684957
k196,38:19523098,29684957:188108
x196,38:20450923,29684957
x196,38:22529840,29684957
k196,38:22717947,29684957:188107
x196,38:25205957,29684957
k196,38:25394064,29684957:188107
x196,38:26210253,29684957
k196,38:26398361,29684957:188108
x196,38:28365641,29684957
k196,38:28553748,29684957:188107
x196,38:30039073,29684957
x196,38:30997784,29684957
k196,38:31185891,29684957:188107
x196,38:31705952,29684957
k196,38:31894060,29684957:188108
x196,38:32970276,29684957
k196,38:33158383,29684957:188107
x196,38:34123647,29684957
k196,38:34123647,29684957:0
)
(196,39:5034629,30573629:29089018,444328,141880
x196,39:7893624,30573629
k196,38:8058533,30573629:164909
x196,38:9247052,30573629
k196,38:9411960,30573629:164908
x196,38:10154618,30573629
x196,38:10472468,30573629
x196,38:11242064,30573629
k196,38:11406973,30573629:164909
x196,38:11629570,30573629
(196,38:11629570,30573629:655360,444328,6548
x196,38:12284930,30573629
)
x196,38:12674644,30573629
k196,38:12839819,30573629:165175
x196,38:13211473,30573629
k196,38:13376382,30573629:164909
x196,38:13822236,30573629
k196,38:13987145,30573629:164909
x196,38:16474486,30573629
k196,38:16639394,30573629:164908
x196,38:17642078,30573629
k196,38:17806987,30573629:164909
x196,38:18958069,30573629
x196,38:20926027,30573629
k196,38:21090935,30573629:164908
x196,38:21573566,30573629
x196,38:22394868,30573629
k196,38:22560044,30573629:165176
x196,38:23562728,30573629
k196,38:23727636,30573629:164908
x196,38:24173490,30573629
k196,38:24338399,30573629:164909
x196,38:25601126,30573629
k196,38:25766033,30573629:164907
x196,38:26248656,30573629
x196,38:26566506,30573629
x196,38:27299332,30573629
k196,38:27464241,30573629:164909
x196,38:27798475,30573629
k196,38:27963384,30573629:164909
x196,38:28928648,30573629
k196,38:29093556,30573629:164908
x196,38:29427790,30573629
k196,38:29592699,30573629:164909
x196,38:29815296,30573629
(196,38:29815296,30573629:655360,444328,6548
x196,38:30470656,30573629
)
x196,38:30860370,30573629
k196,38:31025545,30573629:165175
x196,38:32065657,30573629
k196,38:32230566,30573629:164909
x196,38:34123647,30573629
k196,38:34123647,30573629:0
)
(196,39:5034629,31462301:29089018,444328,141880
x196,39:6283788,31462301
x196,39:7710853,31462301
k196,38:7846451,31462301:135598
x196,38:10415423,31462301
k196,38:10551021,31462301:135598
x196,38:11585671,31462301
k196,38:11721270,31462301:135599
x196,38:12470130,31462301
k196,38:12605728,31462301:135598
x196,38:13212010,31462301
x196,38:13516752,31462301
x196,38:15433666,31462301
k196,38:15569264,31462301:135598
x196,38:16354085,31462301
k196,38:16489683,31462301:135598
x196,38:17095965,31462301
x196,38:17543286,31462301
k196,38:17678884,31462301:135598
x196,38:19818847,31462301
k196,38:19954445,31462301:135598
x196,38:20632017,31462301
k196,38:20767588,31462301:135571
x196,38:23087367,31462301
k196,38:23222965,31462301:135598
x196,38:23436832,31462301
(196,38:23436832,31462301:655360,444328,14416
x196,38:24092192,31462301
)
x196,38:24466622,31462301
k196,38:24660368,31462301:193746
x196,38:25373902,31462301
k196,38:25509501,31462301:135599
x196,38:26847301,31462301
k196,38:26988547,31462301:141246
x196,38:28272391,31462301
k196,38:28407989,31462301:135598
x196,38:28836357,31462301
k196,38:28971955,31462301:135598
x196,38:29756776,31462301
k196,38:29892375,31462301:135599
x196,38:31104939,31462301
k196,38:31240537,31462301:135598
x196,38:31740202,31462301
k196,38:31875800,31462301:135598
x196,38:34123647,31462301
k196,38:34123647,31462301:0
)
(196,39:5034629,32350973:29089018,444328,141880
x196,39:5835468,32350973
k196,38:5998724,32350973:163256
x196,38:7873691,32350973
k196,38:8037064,32350973:163373
x196,38:9493263,32350973
x196,38:11125092,32350973
k196,38:11288348,32350973:163256
x196,38:12234684,32350973
k196,38:12397941,32350973:163257
x196,38:15710090,32350973
k196,38:15873346,32350973:163256
x196,38:16419258,32350973
k196,38:16582514,32350973:163256
x196,38:18912942,32350973
x196,38:19224238,32350973
x196,38:19505390,32350973
k196,38:19668646,32350973:163256
x196,38:20360046,32350973
k196,38:20523302,32350973:163256
x196,38:22997262,32350973
k196,38:23160518,32350973:163256
x196,38:25272069,32350973
k196,38:25435325,32350973:163256
x196,38:26090685,32350973
k196,38:26253941,32350973:163256
x196,38:28547028,32350973
k196,38:28710285,32350973:163257
x196,38:29911539,32350973
k196,38:30074795,32350973:163256
x196,38:32004153,32350973
x196,38:33014055,32350973
k196,38:33177311,32350973:163256
x196,38:34123647,32350973
k196,38:34123647,32350973:0
)
(196,39:5034629,33239645:29089018,444328,141880
x196,39:5680813,33239645
k196,38:5844526,33239645:163713
x196,38:7388244,33239645
x196,38:8527328,33239645
k196,38:8691041,33239645:163713
x196,38:10663820,33239645
x196,38:10977088,33239645
k196,38:11140801,33239645:163713
x196,38:11930427,33239645
k196,38:12094140,33239645:163713
x196,38:12883766,33239645
k196,38:13047479,33239645:163713
x196,38:14697805,33239645
k196,38:14861517,33239645:163712
x196,38:15364241,33239645
k196,38:15527954,33239645:163713
x196,38:16926921,33239645
x196,38:18290989,33239645
k196,38:18454702,33239645:163713
x196,38:19692776,33239645
k196,38:19895894,33239645:203118
x196,38:20613804,33239645
k196,38:20777517,33239645:163713
x196,38:21244051,33239645
k196,38:21407764,33239645:163713
x196,38:22035844,33239645
k196,38:22238961,33239645:203117
x196,38:24607859,33239645
k196,38:24771572,33239645:163713
x196,38:25058474,33239645
k196,38:25222187,33239645:163713
x196,38:25688731,33239645
x196,38:26543539,33239645
k196,38:26707252,33239645:163713
x196,38:28035139,33239645
k196,38:28198852,33239645:163713
x196,38:28701576,33239645
k196,38:28865289,33239645:163713
x196,38:29726650,33239645
k196,38:29890363,33239645:163713
x196,38:30105540,33239645
(196,38:30105540,33239645:655360,444328,6548
x196,38:30760900,33239645
)
x196,38:31137623,33239645
k196,38:31301361,33239645:163738
x196,38:32879978,33239645
k196,38:33043691,33239645:163713
x196,38:33833317,33239645
x196,38:34146585,33239645
k196,38:34123647,33239645:0
)
(196,39:5034629,34128317:29089018,444328,141880
x196,39:7834775,34128317
k196,38:7999009,34128317:164234
x196,38:9672403,34128317
x196,38:10786689,34128317
k196,38:10950924,34128317:164235
x196,38:13096366,34128317
k196,38:13260600,34128317:164234
x196,38:14751347,34128317
k196,38:14915582,34128317:164235
x196,38:15570286,34128317
k196,38:15734520,34128317:164234
x196,38:16897907,34128317
x196,38:17625274,34128317
x196,38:18772947,34128317
k196,38:18937182,34128317:164235
x196,38:19991239,34128317
k196,38:20155473,34128317:164234
x196,38:20700831,34128317
k196,38:20865066,34128317:164235
x196,38:22210479,34128317
k196,38:22374713,34128317:164234
x196,38:25175513,34128317
k196,38:25339748,34128317:164235
x196,38:25957785,34128317
x196,38:27450473,34128317
k196,38:27654816,34128317:204343
x196,38:28454863,34128317
x196,38:29201859,34128317
x196,38:29512827,34128317
x196,38:30011702,34128317
x196,38:30149169,34128317
k196,38:30313502,34128317:164333
x196,38:31113540,34128317
x196,38:31431068,34128317
k196,38:31595303,34128317:164235
x196,38:32759360,34128317
k196,38:32923594,34128317:164234
x196,38:34123647,34128317
k196,38:34123647,34128317:0
)
(196,39:5034629,35016989:29089018,444328,141880
x196,39:6334109,35016989
k196,38:6500426,35016989:166317
x196,38:8431604,35016989
k196,38:8597920,35016989:166316
x196,38:9266388,35016989
k196,38:9432705,35016989:166317
x196,38:10249562,35016989
k196,38:10415878,35016989:166316
x196,38:11492094,35016989
k196,38:11658411,35016989:166317
x196,38:12623675,35016989
k196,38:12789992,35016989:166317
x196,38:13941083,35016989
k196,38:14107399,35016989:166316
x196,38:15592056,35016989
x196,38:15916466,35016989
x196,38:16692612,35016989
k196,38:16858929,35016989:166317
x196,38:17675786,35016989
k196,38:17842102,35016989:166316
x196,38:20774628,35016989
k196,38:20940945,35016989:166317
x196,38:21497776,35016989
k196,38:21664092,35016989:166316
x196,38:22480949,35016989
k196,38:22647266,35016989:166317
x196,38:24317750,35016989
k196,38:24484067,35016989:166317
x196,38:25783555,35016989
x196,38:26668067,35016989
k196,38:26834383,35016989:166316
x196,38:27502851,35016989
k196,38:27669168,35016989:166317
x196,38:27965964,35016989
k196,38:28132280,35016989:166316
x196,38:28503944,35016989
x196,38:30832385,35016989
k196,38:30998702,35016989:166317
x196,38:33597689,35016989
x196,38:34107258,35016989
x196,38:34238335,35016989
k196,38:34123647,35016989:0
)
(196,39:5034629,35905661:29089018,444328,141880
x196,39:6110722,35905661
x196,38:6407278,35905661
x196,38:7938954,35905661
x196,38:8057744,35905661
k196,38:8221276,35905661:163532
x196,38:8973957,35905661
k196,38:9137412,35905661:163455
x196,38:11181146,35905661
k196,38:11344602,35905661:163456
x196,38:11631213,35905661
k196,38:11794668,35905661:163455
x196,38:13875182,35905661
k196,38:14038637,35905661:163455
x196,38:14540852,35905661
k196,38:14704307,35905661:163455
x196,38:15816526,35905661
k196,38:15979982,35905661:163456
x196,38:17988197,35905661
k196,38:18151652,35905661:163455
x196,38:19442686,35905661
k196,38:19606141,35905661:163455
x196,38:21757024,35905661
k196,38:21920479,35905661:163455
x196,38:23354835,35905661
k196,38:23518290,35905661:163455
x196,38:24450431,35905661
k196,38:24613887,35905661:163456
x196,38:25994021,35905661
k196,38:26157553,35905661:163532
x196,38:26659768,35905661
k196,38:26823223,35905661:163455
x196,38:28185282,35905661
k196,38:28348737,35905661:163455
x196,38:28850952,35905661
k196,38:29014408,35905661:163456
x196,38:30448764,35905661
x196,38:30764976,35905661
k196,38:30928431,35905661:163455
x196,38:32936646,35905661
k196,38:33100101,35905661:163455
x196,38:34140031,35905661
k196,38:34123647,35905661:0
)
(196,39:5034629,36794333:29089018,444328,141880
x196,39:6612723,36794333
g196,38:6776563,36794333
x196,38:8741963,36794333
g196,38:8905803,36794333
x196,38:10580864,36794333
x196,38:10892160,36794333
x196,38:11173312,36794333
g196,38:11337152,36794333
x196,38:12428967,36794333
g196,38:12592807,36794333
x196,38:13758030,36794333
g196,38:13921870,36794333
x196,38:14249550,36794333
x196,38:14567406,36794333
x196,38:15066790,36794333
g196,38:15230630,36794333
x196,38:16031469,36794333
g196,38:16195309,36794333
x196,38:17432621,36794333
g196,38:17596461,36794333
x196,38:19052651,36794333
g196,38:19216491,36794333
x196,38:20672690,36794333
x196,38:21831360,36794333
g196,38:21995200,36794333
x196,38:22796039,36794333
g196,38:22959879,36794333
x196,38:24306630,36794333
g196,38:24470470,36794333
x196,38:24798150,36794333
x196,38:25116006,36794333
x196,38:25615390,36794333
g196,38:25779230,36794333
x196,38:26944453,36794333
g196,38:27108293,36794333
x196,38:28564492,36794333
g196,38:28728332,36794333
x196,38:29674668,36794333
g196,38:29838508,36794333
x196,38:31239660,36794333
k196,39:34123647,36794333:2998675
g196,39:34123647,36794333
)
(196,41:5034629,37683005:29089018,444328,141880
h196,40:5034629,37683005:1398509,0,0
x196,40:7398393,37683005
k196,40:7584070,37683005:185677
x196,40:9291991,37683005
x196,40:11178511,37683005
k196,40:11364188,37683005:185677
x196,40:12329452,37683005
k196,40:12515128,37683005:185676
x196,40:13740409,37683005
k196,40:13926086,37683005:185677
x196,40:16339889,37683005
k196,40:16525566,37683005:185677
x196,40:17341755,37683005
k196,40:17527432,37683005:185677
x196,40:18715961,37683005
k196,40:18901638,37683005:185677
x196,40:19532668,37683005
x196,40:19850518,37683005
x196,40:21846080,37683005
k196,40:22031756,37683005:185676
x196,40:23257037,37683005
k196,40:23442714,37683005:185677
x196,40:23776948,37683005
x196,40:24577429,37683005
k196,40:24763106,37683005:185677
x196,40:25505764,37683005
x196,40:27065289,37683005
k196,40:27250966,37683005:185677
x196,40:27956194,37683005
k196,40:28141849,37683005:185655
x196,40:29700695,37683005
x196,40:30166942,37683005
x196,40:31478598,37683005
k196,40:31747268,37683005:268670
x196,40:34123647,37683005
k196,40:34123647,37683005:0
)
(196,41:5034629,38571677:29089018,444328,141880
x196,41:5589276,38571677
k196,40:5752747,38571677:163471
x196,40:6973232,38571677
k196,40:7136703,38571677:163471
x196,40:9245398,38571677
k196,40:9408869,38571677:163471
x196,40:10221857,38571677
k196,40:10385328,38571677:163471
x196,40:10792159,38571677
x196,40:12003380,38571677
x196,40:12226347,38571677
k196,40:12389818,38571677:163471
x196,40:13499768,38571677
k196,40:13663239,38571677:163471
x196,40:14883714,38571677
x196,40:16955134,38571677
k196,40:17118605,38571677:163471
x196,40:18080083,38571677
k196,40:18243554,38571677:163471
x196,40:19575237,38571677
k196,40:19738708,38571677:163471
x196,40:22679052,38571677
k196,40:22842597,38571677:163545
x196,40:24987277,38571677
x196,40:25136256,38571677
x196,40:25359223,38571677
k196,40:25522694,38571677:163471
x196,40:27038802,38571677
k196,40:27202273,38571677:163471
x196,40:27756920,38571677
x196,40:28843200,38571677
k196,40:29006671,38571677:163471
x196,40:31466275,38571677
k196,40:31629820,38571677:163545
x196,40:32184467,38571677
k196,40:32347938,38571677:163471
x196,40:33900680,38571677
x196,40:34123647,38571677
k196,40:34123647,38571677:0
)
(196,41:5034629,39460349:29089018,444328,141880
x196,41:8710490,39460349
k196,40:8940857,39460349:230367
x196,40:11020433,39460349
k196,40:11250800,39460349:230367
x196,40:12809646,39460349
x196,40:13275893,39460349
x196,40:14327522,39460349
k196,40:14730263,39460349:402741
x196,40:15547128,39460349
x196,40:16310171,39460349
x196,40:16628021,39460349
x196,40:17137590,39460349
x196,40:17278498,39460349
k196,40:17525496,39460349:246998
x196,40:18899176,39460349
k196,40:19129543,39460349:230367
x196,40:19945732,39460349
k196,40:20176099,39460349:230367
x196,40:21698176,39460349
k196,40:21928543,39460349:230367
x196,40:23636457,39460349
k196,40:23866824,39460349:230367
x196,40:25352140,39460349
x196,40:26161776,39460349
k196,40:26392143,39460349:230367
x196,40:29121459,39460349
k196,40:29368457,39460349:246998
x196,40:29702691,39460349
x196,40:30581302,39460349
k196,40:30811669,39460349:230367
x196,40:31591097,39460349
k196,40:31821464,39460349:230367
x196,40:32564122,39460349
x196,40:34123647,39460349
k196,40:34123647,39460349:0
)
(196,41:5034629,40349021:29089018,444328,141880
x196,41:7937351,40349021
k196,40:8100575,40349021:163224
x196,40:8648125,40349021
k196,40:8811194,40349021:163069
x196,40:9613779,40349021
k196,40:9776849,40349021:163070
x196,40:12113622,40349021
k196,40:12276691,40349021:163069
x196,40:12788084,40349021
k196,40:12951154,40349021:163070
x196,40:13425742,40349021
x196,40:14295402,40349021
k196,40:14458471,40349021:163069
x196,40:15627190,40349021
k196,40:15790260,40349021:163070
x196,40:16447586,40349021
k196,40:16610655,40349021:163069
x196,40:19129500,40349021
k196,40:19292570,40349021:163070
x196,40:20935220,40349021
x196,40:21895584,40349021
k196,40:22058807,40349021:163223
x196,40:22606349,40349021
k196,40:22769419,40349021:163070
x196,40:23280812,40349021
k196,40:23443881,40349021:163069
x196,40:24247123,40349021
k196,40:24410193,40349021:163070
x196,40:25541433,40349021
k196,40:25704502,40349021:163069
x196,40:26252052,40349021
k196,40:26415122,40349021:163070
x196,40:28751248,40349021
x196,40:28897390,40349021
x196,40:29117043,40349021
k196,40:29280112,40349021:163069
x196,40:30740673,40349021
x196,40:31536705,40349021
k196,40:31699775,40349021:163070
x196,40:34238335,40349021
k196,40:34123647,40349021:0
)
(196,41:5034629,41237693:29089018,444328,141880
x196,41:6666742,41237693
k196,40:6830464,41237693:163722
x196,40:7498276,41237693
k196,40:7661997,41237693:163721
x196,40:10555584,41237693
x196,40:10779316,41237693
k196,40:10943038,41237693:163722
x196,40:12798194,41237693
k196,40:12961916,41237693:163722
x196,40:13518193,41237693
k196,40:13681915,41237693:163722
x196,40:13978420,41237693
k196,40:14142141,41237693:163721
x196,40:14476047,41237693
x196,40:14765999,41237693
x196,40:15090081,41237693
k196,40:15253803,41237693:163722
x196,40:17405464,41237693
k196,40:17569186,41237693:163722
x196,40:18125470,41237693
k196,40:18289192,41237693:163722
x196,40:20663897,41237693
x196,40:20981419,41237693
x196,40:21268100,41237693
k196,40:21431821,41237693:163721
x196,40:22915021,41237693
k196,40:23078743,41237693:163722
x196,40:24562601,41237693
x196,40:25371436,41237693
k196,40:25535158,41237693:163722
x196,40:26499475,41237693
k196,40:26663197,41237693:163722
x196,40:27886607,41237693
x196,40:29073950,41237693
k196,40:29237671,41237693:163721
x196,40:31759971,41237693
k196,40:31923693,41237693:163722
x196,40:34205567,41237693
k196,40:34123647,41237693:0
)
(196,41:5034629,42126365:29089018,444328,141880
x196,41:5777473,42126365
k196,40:5940814,42126365:163341
x196,40:6561326,42126365
x196,40:6876885,42126365
x196,40:7158910,42126365
k196,40:7322250,42126365:163340
x196,40:9659023,42126365
k196,40:9822364,42126365:163341
x196,40:10881307,42126365
x196,40:11574782,42126365
k196,40:11738122,42126365:163340
x196,40:12504559,42126365
k196,40:12667899,42126365:163340
x196,40:16720915,42126365
x196,40:16842655,42126365
k196,40:17006096,42126365:163441
x196,40:20547736,42126365
k196,40:20711076,42126365:163340
x196,40:24290162,42126365
k196,40:24453503,42126365:163341
x196,40:25001053,42126365
k196,40:25164393,42126365:163340
x196,40:25857868,42126365
k196,40:26021208,42126365:163340
x196,40:28502591,42126365
k196,40:28665932,42126365:163341
x196,40:30783818,42126365
k196,40:30947158,42126365:163340
x196,40:31713595,42126365
k196,40:31876936,42126365:163341
x196,40:32388329,42126365
x196,40:34123647,42126365
k196,40:34123647,42126365:0
)
(196,41:5034629,43015037:29089018,444328,141880
x196,41:7782013,43015037
k196,40:7981566,43015037:199553
x196,40:9318491,43015037
k196,40:9518007,43015037:199516
x196,40:10149037,43015037
x196,40:11673450,43015037
k196,40:11881931,43015037:208481
x196,40:13998286,43015037
k196,40:14197838,43015037:199552
x196,40:15386357,43015037
k196,40:15585910,43015037:199553
x196,40:16402767,43015037
k196,40:16602320,43015037:199553
x196,40:19200623,43015037
k196,40:19400175,43015037:199552
x196,40:22110781,43015037
k196,40:22310334,43015037:199553
x196,40:23906611,43015037
k196,40:24106164,43015037:199553
x196,40:26630936,43015037
k196,40:26830488,43015037:199552
x196,40:29057803,43015037
k196,40:29257356,43015037:199553
x196,40:29925824,43015037
k196,40:30125376,43015037:199552
x196,40:30942233,43015037
k196,40:31141786,43015037:199553
x196,40:33518825,43015037
x196,40:33836675,43015037
x196,40:34123647,43015037
k196,40:34123647,43015037:0
)
(196,41:5034629,43903709:29089018,444328,141880
x196,41:7182875,43903709
x196,40:7304123,43903709
k196,41:34123647,43903709:26934212
g196,41:34123647,43903709
)
(196,26:5966968,46598416:28156679,446289,186779
h196,26:5966968,46598416:0,0,0
(196,26:5966968,46598416:0,446289,0
k196,26:5034629,46598416:-932339
(196,26:5034629,46598416:932339,446289,0
(196,26:5034629,46598416:932339,446289,0
(196,26:5034629,46598416:229376,446289,0
$196,26:5034629,46598416
(196,26:5034629,46408106:229376,255979,3928
x196,26:5231237,46408106
)
$196,26:5264005,46598416
)
k196,26:5966968,46598416:702963
)
)
)
(196,26:5966968,46598416:0,435814,0
r196,26:5966968,46598416:0,435814,0
)
x196,26:6287307,46598416
x196,26:7666693,46598416
x196,26:8453119,46598416
g196,26:8584191,46598416
x196,26:9108479,46598416
g196,26:9239551,46598416
$196,26:9239551,46598416
x196,26:10259276,46598416
g196,26:10259276,46598416
x196,26:10405023,46598416
g196,26:10405023,46598416
x196,26:10550770,46598416
g196,26:10550770,46598416
x196,26:10696517,46598416
g196,26:10696517,46598416
x196,26:12036587,46598416
g196,26:12015620,46598416
x196,26:12146692,46598416
g196,26:12146692,46598416
x196,26:13049508,46598416
g196,26:13049508,46598416
x196,26:13195255,46598416
g196,26:13195255,46598416
x196,26:15408254,46598416
g196,26:15408254,46598416
x196,26:15554001,46598416
g196,26:15554001,46598416
x196,26:16922897,46598416
g196,26:16922897,46598416
x196,26:17097483,46598416
(196,26:17097483,46677059:32768,0,0
)
g196,26:17130251,46598416
x196,26:17683889,46598416
$196,26:17683889,46598416
r196,26:17683889,46598416:0,186779,186779
k196,26:34123647,46598416:16439758
g196,26:34123647,46598416
)
]
(197,17:5034629,52583971:29089018,786432,235932
(197,17:5034629,52583971:29089018,786432,235932
(197,17:5034629,52583971:29089018,786432,235932
[197,17:5034629,52583971:29089018,786432,235932
(197,17:5034629,52583971:29089018,550500,235932
(197,17:5034629,52583971:0,0,0
[197,17:5034629,52583971:29089018,0,0
(197,17:5034629,52583971:29089018,0,0
h197,17:5034629,52583971:0,0,0
k197,17:19579138,52583971:14544509
k197,17:34123647,52583971:14544509
)
]
k197,17:5034629,52583971:-29089018
)
g197,17:5034629,52583971
[197,17:5034629,52583971:29089018,550500,235932
(197,17:5034629,52583971:29089018,550500,235932
k197,17:19579138,52583971:14544509
h197,17:19579138,52583971:0,0,0
r197,17:19579138,52583971:0,786432,235932
g197,17:19579138,52583971
k197,17:34123647,52583971:14544509
)
]
g197,17:34123647,52583971
(197,17:34123647,52583971:0,0,0
k197,17:5034629,52583971:-29089018
[197,17:5034629,52583971:29089018,0,0
(197,17:5034629,52583971:29089018,0,0
k197,17:34123647,52583971:29089018
h197,17:34123647,52583971:0,0,0
g197,17:34123647,52583971
g197,17:34123647,52583971
)
]
)
)
]
)
g197,17:34123647,52583971
)
)
]
]
]
!48939
}5
!10
{6
[197,54:4736286,52583971:29387361,47847685,235932
h197,54:4736286,4736286:0,0,0
[197,54:4736286,4736286:0,0,0
(197,54:4736286,3290648:0,0,0
k197,54:4736286,3290648:-232562
)
]
[197,54:4736286,52583971:29387361,47847685,235932
[197,54:5034629,52583971:29089018,49227542,235932
[197,54:5034629,4142861:29089018,786432,0
(197,54:5034629,4142861:29089018,550500,235932
(197,54:5034629,4142861:29089018,550500,235932
(197,54:5034629,4142861:29089018,550500,235932
[197,54:5034629,4142861:29089018,550500,235932
(197,54:5034629,4142861:29089018,550500,235932
(197,54:5034629,4142861:0,550500,235932
[197,54:5034629,4142861:29089018,550500,235932
(197,54:5034629,4142861:29089018,550500,235932
h197,54:5034629,4142861:0,0,0
r197,54:5034629,4142861:0,786432,235932
k197,54:19579138,4142861:14544509
k197,54:34123647,4142861:14544509
)
]
k197,54:5034629,4142861:-29089018
)
g197,54:5034629,4142861
[197,54:5034629,4142861:29089018,0,0
(197,54:5034629,4142861:29089018,0,0
k197,54:19579138,4142861:14544509
h197,54:19579138,4142861:0,0,0
g197,54:19579138,4142861
k197,54:34123647,4142861:14544509
)
]
g197,54:34123647,4142861
(197,54:34123647,4142861:0,367000,157288
k197,54:5034629,4142861:-29089018
[197,54:5034629,4142861:29089018,367000,157288
(197,54:5034629,4142861:29089018,367000,157288
k197,54:32638341,4142861:27603712
h197,54:32638341,4142861:0,0,0
x197,54:32900485,4142861
g197,54:33031557,4142861
x197,54:33468287,4142861
g197,54:33599359,4142861
x197,54:34123647,4142861
h197,54:34123647,4142861:0,0,0
r197,54:34123647,4142861:0,524288,157288
g197,54:34123647,4142861
g197,54:34123647,4142861
)
]
)
)
]
)
g197,54:34123647,4142861
)
)
]
[197,54:5034629,50617891:29089018,44836630,0
[197,36:5034629,16925949:29089018,11144688,0
[197,36:5034629,16925949:29089018,11144688,0
(197,32:5034629,14583696:29089018,8802435,0
k197,32:11127309,14583696:6092680
(197,30:11127309,14583696:0,0,0
g197,30:11127309,14583696
g197,30:11127309,14583696
g197,30:10799629,14583696
(197,30:10799629,14583696:0,0,0
)
g197,30:11127309,14583696
)
(197,31:11127309,14583696:16903659,8802435,0
(197,31:11127309,14583696:16903659,8802435,0
(197,31:11127309,14583696:16903701,8802457,0
(197,31:11127309,14583696:16903701,8802457,0
(197,31:11127309,14583696:0,8802457,0
(197,31:11127309,14583696:0,13972046,0
(197,31:11127309,14583696:26831064,13972046,0
)
k197,31:11127309,14583696:-26831064
)
)
g197,31:28031010,14583696
)
)
)
)
g197,32:28030968,14583696
k197,32:34123647,14583696:6092679
)
(197,32:5034629,16410769:29089018,1433857,253036
h197,32:5034629,16410769:0,0,0
g197,32:6433138,16410769
[197,32:6433138,16410769:26292000,1433857,253036
(197,32:6433138,15567322:26292000,590410,127692
h197,32:6433138,15567322:0,0,0
x197,32:7842212,15567322
x197,32:8093477,15567322
k197,32:8241080,15567322:147603
x197,32:8683448,15567322
k197,32:8866731,15567322:183283
r197,32:8866731,15567322:0,718102,127692
k197,32:8866731,15567322:0
x197,32:10078815,15567322
k197,32:10226418,15567322:147603
x197,32:10980199,15567322
x197,32:11269213,15567322
x197,32:11853131,15567322
k197,32:12000733,15567322:147602
x197,32:12426584,15567322
x197,32:12579346,15567322
x197,32:14184829,15567322
k197,32:14332432,15567322:147603
x197,32:14922248,15567322
x197,32:15208318,15567322
x197,32:17528659,15567322
k197,32:17676261,15567322:147602
x197,32:18167582,15567322
k197,32:18315185,15567322:147603
x197,32:18970471,15567322
k197,32:19118073,15567322:147602
x197,32:20395611,15567322
x197,32:21498570,15567322
k197,32:21646173,15567322:147603
x197,32:23795020,15567322
k197,32:23978303,15567322:183283
x197,32:24907397,15567322
k197,32:25055000,15567322:147603
x197,32:27245392,15567322
k197,32:27392994,15567322:147602
x197,32:27824381,15567322
x197,32:27964360,15567322
x197,32:29458073,15567322
k197,32:29605676,15567322:147603
x197,32:32725138,15567322
k197,32:32725138,15567322:0
)
(197,32:6433138,16410769:26292000,399895,253036
x197,32:6695016,16410769
g197,32:6842472,16410769
x197,32:8120018,16410769
x197,32:8699229,16410769
g197,32:8846685,16410769
x197,32:9338006,16410769
g197,32:9485462,16410769
x197,32:10468095,16410769
g197,32:10615551,16410769
x197,32:11270837,16410769
x197,32:11551003,16410769
x197,32:12098951,16410769
g197,32:12246407,16410769
x197,32:13098691,16410769
g197,32:13246147,16410769
x197,32:14097849,16410769
g197,32:14245305,16410769
x197,32:15195502,16410769
g197,32:15342958,16410769
x197,32:17030428,16410769
g197,32:17177884,16410769
x197,32:19012802,16410769
g197,32:19160258,16410769
x197,32:20011960,16410769
g197,32:20159416,16410769
x197,32:20421294,16410769
x197,32:20701460,16410769
x197,32:22587101,16410769
g197,32:22734557,16410769
x197,32:23225878,16410769
g197,32:23373334,16410769
x197,32:23995594,16410769
g197,32:24143050,16410769
x197,32:27141099,16410769
r197,32:27141099,16410769:0,253036,253036
k197,32:32725138,16410769:5584039
g197,32:32725138,16410769
)
]
k197,32:34123647,16410769:1398509
g197,32:34123647,16410769
)
]
]
(197,7:5034629,18892029:29089018,518389,222170
r197,7:5034629,18892029:0,740559,222170
x197,7:5526149,18892029
g197,7:5729309,18892029
x197,7:6821781,18892029
x197,7:7549877,18892029
g197,7:7713717,18892029
x197,7:8150837,18892029
x197,7:10457682,18892029
r197,7:10457682,18892029:0,740559,222170
k197,7:22290664,18892029:11832982
k197,7:34123646,18892029:11832982
)
(197,14:5034629,20173917:29089018,444328,141880
h197,13:5034629,20173917:1398509,0,0
x197,13:6989969,20173917
k197,13:7204461,20173917:214492
x197,13:8021318,20173917
k197,13:8235810,20173917:214492
x197,13:9498529,20173917
x197,13:10986188,20173917
k197,13:11213342,20173917:227154
x197,13:11992769,20173917
k197,13:12207261,20173917:214492
x197,13:14434568,20173917
k197,13:14649060,20173917:214492
x197,13:15465917,20173917
k197,13:15680409,20173917:214492
x197,13:18130999,20173917
k197,13:18345491,20173917:214492
x197,13:19422382,20173917
x197,13:20127610,20173917
k197,13:20342051,20173917:214441
x197,13:22830060,20173917
k197,13:23044552,20173917:214492
x197,13:24269843,20173917
k197,13:24484335,20173917:214492
x197,13:25004396,20173917
k197,13:25218888,20173917:214492
x197,13:27131357,20173917
k197,13:27358511,20173917:227154
x197,13:28583792,20173917
k197,13:28798284,20173917:214492
x197,13:29763548,20173917
k197,13:29978040,20173917:214492
x197,13:30274836,20173917
x197,13:30592686,20173917
x197,13:32172578,20173917
k197,13:32387070,20173917:214492
x197,13:33203927,20173917
k197,13:33418419,20173917:214492
x197,13:34123647,20173917
k197,13:34123647,20173917:0
)
(197,14:5034629,21062589:29089018,444328,141880
x197,14:7498692,21062589
k197,13:7661767,21062589:163075
x197,13:9928055,21062589
k197,13:10130960,21062589:202905
x197,13:11145963,21062589
k197,13:11309037,21062589:163074
x197,13:13303130,21062589
k197,13:13466205,21062589:163075
x197,13:15858459,21062589
k197,13:16021534,21062589:163075
x197,13:18922262,21062589
k197,13:19085337,21062589:163075
x197,13:20535710,21062589
x197,13:22160985,21062589
k197,13:22324059,21062589:163074
x197,13:24716322,21062589
k197,13:24879397,21062589:163075
x197,13:25640484,21062589
k197,13:25803559,21062589:163075
x197,13:27616188,21062589
k197,13:27779263,21062589:163075
x197,13:29193088,21062589
k197,13:29356161,21062589:163073
x197,13:31405082,21062589
k197,13:31568310,21062589:163228
x197,13:33163589,21062589
k197,13:33326664,21062589:163075
x197,13:34123647,21062589
k197,13:34123647,21062589:0
)
(197,14:5034629,21951261:29089018,573601,141880
x197,14:6235893,21951261
g197,13:6399733,21951261
x197,13:6909596,21951261
g197,13:7073436,21951261
x197,13:7401116,21951261
x197,13:8407738,21951261
g197,13:8571578,21951261
x197,13:9299673,21951261
x197,13:10448512,21951261
g197,13:10612352,21951261
x197,13:13051574,21951261
g197,13:13215414,21951261
x197,13:14781044,21951261
g197,13:14944884,21951261
x197,13:15782428,21951261
g197,13:15946268,21951261
x197,13:18131219,21951261
$197,13:18131219,21951261
(197,13:18131219,21713373:491867,335713,75454
$197,13:18131219,21713373
x197,13:18590318,21713373
$197,13:18590318,21713373
)
$197,13:18623086,21951261
x197,13:18786926,21951261
g197,13:18950766,21951261
x197,13:20552453,21951261
g197,13:20716293,21951261
x197,13:21153404,21951261
g197,13:21317244,21951261
x197,13:24156880,21951261
x197,13:24375768,21951261
g197,13:24539608,21951261
x197,13:27743638,21951261
g197,13:27907478,21951261
x197,13:28635573,21951261
x197,13:29784412,21951261
g197,13:29948252,21951261
x197,13:31768810,21951261
g197,13:31932650,21951261
(197,13:31932650,21951261:275251,566690,0
$197,13:31932650,21951261
(197,13:31932650,21713373:275251,328802,4845
x197,13:32175133,21713373
)
$197,13:32207901,21951261
)
x197,13:32371741,21951261
k197,14:34123647,21951261:1866594
g197,14:34123647,21951261
)
(197,17:5034629,23478253:29089018,518389,222170
r197,17:5034629,23478253:0,740559,222170
x197,17:6017669,23478253
g197,17:6220829,23478253
x197,17:6621253,23478253
x197,17:6803445,23478253
x197,17:8477876,23478253
g197,17:8641716,23478253
x197,17:9624756,23478253
g197,17:9788596,23478253
x197,17:10334508,23478253
x197,17:11147803,23478253
x197,17:12240283,23478253
r197,17:12240283,23478253:0,740559,222170
k197,17:23181965,23478253:10941682
k197,17:34123647,23478253:10941682
)
(197,21:5034629,24760141:29089018,444328,141880
h197,20:5034629,24760141:1398509,0,0
x197,20:8943245,24760141
x197,20:9254213,24760141
x197,20:9535074,24760141
k197,20:9699576,24760141:164502
x197,20:11154311,24760141
x197,20:11947142,24760141
k197,20:12111644,24760141:164502
x197,20:15202475,24760141
k197,20:15366978,24760141:164503
x197,20:16349655,24760141
k197,20:16514157,24760141:164502
x197,20:18841609,24760141
k197,20:19006111,24760141:164502
x197,20:19296796,24760141
k197,20:19461298,24760141:164502
x197,20:20334016,24760141
x197,20:21084938,24760141
k197,20:21249441,24760141:164503
x197,20:22194830,24760141
k197,20:22359332,24760141:164502
x197,20:25268145,24760141
k197,20:25432647,24760141:164502
x197,20:26050684,24760141
x197,20:26361652,24760141
x197,20:28788609,24760141
k197,20:28953111,24760141:164502
x197,20:29243796,24760141
x197,20:30488371,24760141
k197,20:30693518,24760141:205147
x197,20:31711579,24760141
k197,20:31876081,24760141:164502
x197,20:33330816,24760141
x197,20:34123647,24760141
k197,20:34123647,24760141:0
)
(197,21:5034629,25648813:29089018,444328,141880
x197,21:5652666,25648813
x197,20:5963634,25648813
x197,20:8390591,25648813
k197,20:8553570,25648813:162979
x197,20:10517004,25648813
k197,20:10679982,25648813:162978
x197,20:11443362,25648813
k197,20:11606341,25648813:162979
x197,20:12406379,25648813
k197,20:12569358,25648813:162979
x197,20:14897455,25648813
x197,20:15208423,25648813
x197,20:15489284,25648813
k197,20:15652263,25648813:162979
x197,20:17215673,25648813
k197,20:17378651,25648813:162978
x197,20:17815325,25648813
k197,20:17978304,25648813:162979
x197,20:19833053,25648813
k197,20:19996032,25648813:162979
x197,20:20505385,25648813
k197,20:20668364,25648813:162979
x197,20:21213722,25648813
x197,20:21524690,25648813
x197,20:22496251,25648813
k197,20:22659229,25648813:162978
x197,20:25968711,25648813
k197,20:26131690,25648813:162979
x197,20:28768153,25648813
k197,20:28931304,25648813:163151
x197,20:30858732,25648813
k197,20:31021711,25648813:162979
x197,20:33531818,25648813
x197,20:33842786,25648813
x197,20:34123647,25648813
k197,20:34123647,25648813:0
)
(197,21:5034629,26537485:29089018,444328,141880
x197,21:6854848,26537485
k197,20:7034760,26537485:179912
x197,20:8000024,26537485
k197,20:8179952,26537485:179928
x197,20:9256844,26537485
k197,20:9436756,26537485:179912
x197,20:11107926,26537485
k197,20:11287855,26537485:179929
x197,20:11510452,26537485
(197,20:11510452,26537485:327680,444328,6548
x197,20:11838132,26537485
)
x197,20:12227846,26537485
k197,20:12479271,26537485:251425
x197,20:15003381,26537485
k197,20:15183309,26537485:179928
x197,20:17875198,26537485
k197,20:18059148,26537485:183950
x197,20:18615971,26537485
k197,20:18795899,26537485:179928
x197,20:19018496,26537485
x197,20:19531336,26537485
k197,20:19711265,26537485:179929
x197,20:20268088,26537485
k197,20:20448016,26537485:179928
x197,20:21264873,26537485
k197,20:21444801,26537485:179928
x197,20:22930117,26537485
x197,20:23739753,26537485
k197,20:23919682,26537485:179929
x197,20:24365536,26537485
k197,20:24545464,26537485:179928
x197,20:27459298,26537485
k197,20:27643248,26537485:183950
x197,20:28682702,26537485
k197,20:28862630,26537485:179928
x197,20:32278465,26537485
k197,20:32458394,26537485:179929
x197,20:33126862,26537485
k197,20:33306790,26537485:179928
x197,20:34123647,26537485
k197,20:34123647,26537485:0
)
(197,21:5034629,27426157:29089018,444328,141880
x197,21:7782655,27426157
k197,20:7957741,27426157:175086
x197,20:8440372,27426157
x197,20:8597432,27426157
x197,20:10342783,27426157
k197,20:10517869,27426157:175086
x197,20:11148899,27426157
x197,20:11466749,27426157
x197,20:13944933,27426157
k197,20:14120020,27426157:175087
x197,20:15307863,27426157
x197,20:16578809,27426157
k197,20:16815707,27426157:236898
x197,20:17224131,27426157
k197,20:17399217,27426157:175086
x197,20:17845071,27426157
k197,20:18020158,27426157:175087
x197,20:20619794,27426157
k197,20:20794880,27426157:175086
x197,20:21314941,27426157
k197,20:21490027,27426157:175086
x197,20:23939948,27426157
k197,20:24115034,27426157:175086
x197,20:25377094,27426157
k197,20:25552180,27426157:175086
x197,20:27742725,27426157
k197,20:27917811,27426157:175086
x197,20:29217299,27426157
k197,20:29392386,27426157:175087
x197,20:29689182,27426157
k197,20:29864268,27426157:175086
x197,20:31237955,27426157
k197,20:31413041,27426157:175086
x197,20:34123647,27426157
k197,20:34123647,27426157:0
)
(197,21:5034629,28314829:29089018,444328,141880
x197,21:5493667,28314829
x197,20:5650727,28314829
x197,20:7321878,28314829
k197,20:7487530,28314829:165652
x197,20:9900664,28314829
x197,20:10218514,28314829
x197,20:10505486,28314829
k197,20:10671138,28314829:165652
x197,20:11191199,28314829
k197,20:11356851,28314829:165652
x197,20:12767309,28314829
k197,20:12932961,28314829:165652
x197,20:13453022,28314829
k197,20:13618674,28314829:165652
x197,20:15623385,28314829
k197,20:15789037,28314829:165652
x197,20:16085833,28314829
k197,20:16251485,28314829:165652
x197,20:17922637,28314829
x197,20:18253598,28314829
k197,20:18419250,28314829:165652
x197,20:19236758,28314829
k197,20:19402409,28314829:165651
x197,20:19959240,28314829
k197,20:20124892,28314829:165652
x197,20:23113576,28314829
k197,20:23279681,28314829:166105
x197,20:24504972,28314829
k197,20:24670624,28314829:165652
x197,20:25227447,28314829
k197,20:25393099,28314829:165652
x197,20:26209956,28314829
k197,20:26375608,28314829:165652
x197,20:29865633,28314829
k197,20:30031285,28314829:165652
x197,20:30810713,28314829
k197,20:30976365,28314829:165652
x197,20:31793222,28314829
k197,20:31958874,28314829:165652
x197,20:34205567,28314829
k197,20:34123647,28314829:0
)
(197,21:5034629,29203501:29089018,444328,141880
x197,21:5352479,29203501
x197,20:7675697,29203501
k197,20:7908096,29203501:232399
x197,20:8873360,29203501
k197,20:9105759,29203501:232399
x197,20:10034236,29203501
k197,20:10266634,29203501:232398
x197,20:12550081,29203501
k197,20:12799619,29203501:249538
x197,20:13616476,29203501
k197,20:13848875,29203501:232399
x197,20:15741938,29203501
k197,20:15974337,29203501:232399
x197,20:16753765,29203501
k197,20:16986164,29203501:232399
x197,20:17803021,29203501
k197,20:18035420,29203501:232399
x197,20:19149073,29203501
k197,20:19381471,29203501:232398
x197,20:20012501,29203501
x197,20:21944348,29203501
k197,20:22176747,29203501:232399
x197,20:23142011,29203501
k197,20:23374410,29203501:232399
x197,20:27254160,29203501
k197,20:27503698,29203501:249538
x197,20:28060521,29203501
k197,20:28292920,29203501:232399
x197,20:29444001,29203501
k197,20:29676400,29203501:232399
x197,20:30233223,29203501
k197,20:30465621,29203501:232398
x197,20:31282478,29203501
k197,20:31514877,29203501:232399
x197,20:33334417,29203501
k197,20:33566816,29203501:232399
x197,20:34123647,29203501
k197,20:34123647,29203501:0
)
(197,21:5034629,30092173:29089018,444328,141880
x197,21:5362309,30092173
x197,20:9398626,30092173
g197,20:9562466,30092173
x197,20:11401392,30092173
k197,21:34123648,30092173:22836944
g197,21:34123648,30092173
)
(197,23:5034629,30980845:29089018,444328,141880
h197,22:5034629,30980845:1398509,0,0
x197,22:6980141,30980845
k197,22:7144386,30980845:164245
x197,22:8184541,30980845
k197,22:8348786,30980845:164245
x197,22:8677121,30980845
k197,22:8841367,30980845:164246
x197,22:9607039,30980845
k197,22:9771284,30980845:164245
x197,22:11850288,30980845
k197,22:12014533,30980845:164245
x197,22:12306091,30980845
k197,22:12470336,30980845:164245
x197,22:13564334,30980845
k197,22:13728580,30980845:164246
x197,22:14458130,30980845
x197,22:14770081,30980845
x197,22:15380150,30980845
k197,22:15544395,30980845:164245
x197,22:16018509,30980845
x197,22:16171640,30980845
x197,22:17886188,30980845
k197,22:18050433,30980845:164245
x197,22:18816104,30980845
k197,22:18980349,30980845:164245
x197,22:22045003,30980845
k197,22:22209249,30980845:164246
x197,22:23157477,30980845
k197,22:23321722,30980845:164245
x197,22:23941615,30980845
x197,22:24253566,30980845
x197,22:26687840,30980845
k197,22:26852085,30980845:164245
x197,22:28530510,30980845
k197,22:28694755,30980845:164245
x197,22:29752642,30980845
x197,22:30609592,30980845
k197,22:30773838,30980845:164246
x197,22:31794956,30980845
k197,22:31959201,30980845:164245
x197,22:32980959,30980845
k197,22:33145204,30980845:164245
x197,22:33801865,30980845
x197,22:34123647,30980845
k197,22:34123647,30980845:0
)
(197,23:5034629,31869517:29089018,444328,141880
x197,23:6319108,31869517
k197,22:6467135,31869517:148027
x197,22:6966158,31869517
x197,22:7277460,31869517
x197,22:8094336,31869517
k197,22:8242362,31869517:148026
x197,22:9384279,31869517
k197,22:9532306,31869517:148027
x197,22:10138588,31869517
x197,22:11958709,31869517
k197,22:12106736,31869517:148027
x197,22:13034144,31869517
k197,22:13182170,31869517:148026
x197,22:14324087,31869517
k197,22:14472114,31869517:148027
x197,22:18076389,31869517
k197,22:18224416,31869517:148027
x197,22:19187794,31869517
k197,22:19335820,31869517:148026
x197,22:21708277,31869517
k197,22:21906166,31869517:197889
x197,22:23439849,31869517
k197,22:23587876,31869517:148027
x197,22:24372055,31869517
k197,22:24520082,31869517:148027
x197,22:25697319,31869517
k197,22:25845345,31869517:148026
x197,22:26345010,31869517
k197,22:26493037,31869517:148027
x197,22:27099319,31869517
x197,22:28062689,31869517
k197,22:28210716,31869517:148027
x197,22:28995537,31869517
k197,22:29143563,31869517:148026
x197,22:29749846,31869517
k197,22:29897857,31869517:148011
x197,22:31111046,31869517
x197,22:32263391,31869517
k197,22:32411418,31869517:148027
x197,22:34123647,31869517
k197,22:34123647,31869517:0
)
(197,23:5034629,32758189:29089018,444328,141880
x197,23:5617237,32758189
x197,22:5883964,32758189
x197,22:7912929,32758189
x197,22:8343496,32758189
k197,22:8506891,32758189:163395
x197,22:10107923,32758189
k197,22:10271208,32758189:163285
x197,22:11035352,32758189
k197,22:11198636,32758189:163284
x197,22:13418979,32758189
k197,22:13582263,32758189:163284
x197,22:14528599,32758189
x197,22:16057543,32758189
k197,22:16220827,32758189:163284
x197,22:17021666,32758189
k197,22:17184950,32758189:163284
x197,22:18749925,32758189
k197,22:18913210,32758189:163285
x197,22:19459122,32758189
k197,22:19622406,32758189:163284
x197,22:20423245,32758189
k197,22:20586529,32758189:163284
x197,22:22006033,32758189
k197,22:22169317,32758189:163284
x197,22:23115653,32758189
k197,22:23278937,32758189:163284
x197,22:24771159,32758189
k197,22:24934443,32758189:163284
x197,22:25735282,32758189
k197,22:25898566,32758189:163284
x197,22:27245972,32758189
k197,22:27409256,32758189:163284
x197,22:29448053,32758189
k197,22:29611338,32758189:163285
x197,22:30703153,32758189
k197,22:30866437,32758189:163284
x197,22:33450500,32758189
k197,22:33613784,32758189:163284
x197,22:34123647,32758189
k197,22:34123647,32758189:0
)
(197,23:5034629,33646861:29089018,444328,141880
x197,23:5848282,33646861
k197,22:6011929,33646861:163647
x197,22:7083932,33646861
x197,22:9709335,33646861
k197,22:9872982,33646861:163647
x197,22:13182849,33646861
k197,22:13385945,33646861:203096
x197,22:14014499,33646861
x197,22:14257706,33646861
k197,22:14421353,33646861:163647
x197,22:15567929,33646861
k197,22:15731576,33646861:163647
x197,22:16360131,33646861
x197,22:16679950,33646861
x197,22:16965758,33646861
k197,22:17129405,33646861:163647
x197,22:17943058,33646861
k197,22:18106705,33646861:163647
x197,22:18735260,33646861
k197,22:18898907,33646861:163647
x197,22:19343012,33646861
x197,22:21035076,33646861
k197,22:21198724,33646861:163648
x197,22:21716745,33646861
k197,22:21880392,33646861:163647
x197,22:26023239,33646861
k197,22:26186886,33646861:163647
x197,22:27426007,33646861
k197,22:27589692,33646861:163685
x197,22:29216342,33646861
k197,22:29379990,33646861:163648
x197,22:30156361,33646861
k197,22:30320008,33646861:163647
x197,22:31540483,33646861
k197,22:31704130,33646861:163647
x197,22:32517783,33646861
k197,22:32681430,33646861:163647
x197,22:34123647,33646861
k197,22:34123647,33646861:0
)
(197,23:5034629,34535533:29089018,444328,141880
x197,23:6673011,34535533
k197,22:6836851,34535533:163840
x197,22:7346714,34535533
k197,22:7510554,34535533:163840
x197,22:8311393,34535533
k197,22:8475233,34535533:163840
x197,22:11896822,34535533
k197,22:12060662,34535533:163840
x197,22:12606574,34535533
k197,22:12770414,34535533:163840
x197,22:13571253,34535533
k197,22:13735093,34535533:163840
x197,22:16811313,34535533
k197,22:17014473,34535533:203160
x197,22:18033553,34535533
k197,22:18197393,34535533:163840
x197,22:20017303,34535533
k197,22:20181143,34535533:163840
x197,22:21819525,34535533
k197,22:21983365,34535533:163840
x197,22:22420476,34535533
k197,22:22584316,34535533:163840
x197,22:23530652,34535533
x197,22:23832123,34535533
x197,22:25132346,34535533
k197,22:25296186,34535533:163840
x197,22:28863908,34535533
k197,22:29027748,34535533:163840
x197,22:29537611,34535533
k197,22:29701451,34535533:163840
x197,22:29992427,34535533
k197,22:30156267,34535533:163840
x197,22:31903433,34535533
k197,22:32067273,34535533:163840
x197,22:33050295,34535533
k197,22:33214135,34535533:163840
x197,22:34123767,34535533
k197,22:34123767,34535533:0
)
(197,23:5034629,35424205:29089018,444328,141880
x197,23:5658234,35424205
k197,22:5822765,35424205:164531
x197,22:7290612,35424205
x197,22:8237965,35424205
k197,22:8402496,35424205:164531
x197,22:10090971,35424205
k197,22:10255502,35424205:164531
x197,22:11062747,35424205
k197,22:11227277,35424205:164530
x197,22:14456936,35424205
k197,22:14621467,35424205:164531
x197,22:14951768,35424205
x197,22:16684588,35424205
k197,22:16889821,35424205:205233
x197,22:17917053,35424205
k197,22:18081584,35424205:164531
x197,22:19035490,35424205
x197,22:19339582,35424205
x197,22:20650285,35424205
k197,22:20814816,35424205:164531
x197,22:22466304,35424205
k197,22:22630835,35424205:164531
x197,22:25308879,35424205
k197,22:25473409,35424205:164530
x197,22:26280654,35424205
k197,22:26445185,35424205:164531
x197,22:27068790,35424205
k197,22:27233320,35424205:164530
x197,22:28517510,35424205
x197,22:29703474,35424205
k197,22:29868005,35424205:164531
x197,22:31739479,35424205
k197,22:31904010,35424205:164531
x197,22:33518509,35424205
k197,22:33683040,35424205:164531
x197,22:34123647,35424205
k197,22:34123647,35424205:0
)
(197,23:5034629,36312877:29089018,444328,141880
x197,23:5997989,36312877
x197,22:7593135,36312877
k197,22:7751636,36312877:158501
x197,22:8679044,36312877
k197,22:8837544,36312877:158500
x197,22:10335889,36312877
k197,22:10494390,36312877:158501
x197,22:10994055,36312877
k197,22:11152555,36312877:158500
x197,22:11652220,36312877
x197,22:13347742,36312877
k197,22:13506243,36312877:158501
x197,22:14219775,36312877
x197,22:15345308,36312877
k197,22:15503808,36312877:158500
x197,22:18054155,36312877
k197,22:18255536,36312877:201381
x197,22:20966463,36312877
k197,22:21124963,36312877:158500
x197,22:21624628,36312877
k197,22:21783129,36312877:158501
x197,22:22567950,36312877
k197,22:22726451,36312877:158501
x197,22:24403336,36312877
k197,22:24561836,36312877:158500
x197,22:26773730,36312877
k197,22:26932231,36312877:158501
x197,22:27395926,36312877
k197,22:27554426,36312877:158500
x197,22:28054091,36312877
x197,22:29749613,36312877
k197,22:29908114,36312877:158501
x197,22:30371809,36312877
x197,22:30676551,36312877
x197,22:31380251,36312877
k197,22:31538751,36312877:158500
x197,22:33180325,36312877
k197,22:33338826,36312877:158501
x197,22:34123647,36312877
k197,22:34123647,36312877:0
)
(197,23:5034629,37201549:29089018,444328,141880
x197,23:6122076,37201549
g197,22:6285916,37201549
x197,22:7011098,37201549
x197,22:7321083,37201549
x197,22:7927440,37201549
g197,22:8091280,37201549
x197,22:8562555,37201549
x197,22:8714377,37201549
x197,22:10581844,37201549
g197,22:10745684,37201549
x197,22:11506771,37201549
g197,22:11670611,37201549
x197,22:12576604,37201549
g197,22:12740444,37201549
x197,22:13864431,37201549
g197,22:14028271,37201549
x197,22:14825906,37201549
g197,22:14989746,37201549
x197,22:15388568,37201549
x197,22:16040997,37201549
x197,22:17999193,37201549
g197,22:18163033,37201549
x197,22:19142140,37201549
g197,22:19305980,37201549
x197,22:19704802,37201549
x197,22:21989718,37201549
g197,22:22153558,37201549
x197,22:24274280,37201549
g197,22:24438120,37201549
x197,22:26032747,37201549
g197,22:26196587,37201549
x197,22:26957674,37201549
g197,22:27121514,37201549
x197,22:27628685,37201549
x197,22:28607784,37201549
g197,22:28771624,37201549
x197,22:29569259,37201549
g197,22:29733099,37201549
x197,22:32161257,37201549
g197,22:32325097,37201549
x197,22:34228467,37201549
k197,23:34123647,37201549:9868
g197,23:34123647,37201549
)
(197,25:5034629,38090221:29089018,444328,141880
h197,24:5034629,38090221:1398509,0,0
x197,24:7621658,38090221
k197,24:7809529,38090221:187871
x197,24:9850999,38090221
k197,24:10038870,38090221:187871
x197,24:12488791,38090221
k197,24:12676662,38090221:187871
x197,24:13679346,38090221
x197,24:14405620,38090221
k197,24:14593491,38090221:187871
x197,24:15410348,38090221
k197,24:15598218,38090221:187870
x197,24:16675109,38090221
x197,24:17380337,38090221
k197,24:17568184,38090221:187847
x197,24:20723307,38090221
k197,24:20911178,38090221:187871
x197,24:21431239,38090221
k197,24:21619110,38090221:187871
x197,24:23290261,38090221
x197,24:23617942,38090221
k197,24:23805813,38090221:187871
x197,24:26739694,38090221
k197,24:26927565,38090221:187871
x197,24:29285227,38090221
k197,24:29479105,38090221:193878
x197,24:31112159,38090221
k197,24:31300030,38090221:187871
x197,24:33007950,38090221
k197,24:33195821,38090221:187871
x197,24:34123647,38090221
k197,24:34123647,38090221:0
)
(197,25:5034629,38978893:29089018,444328,141880
x197,25:6579914,38978893
x197,24:6893510,38978893
x197,24:7170879,38978893
k197,24:7334020,38978893:163141
x197,24:8519658,38978893
k197,24:8682800,38978893:163142
x197,24:10657580,38978893
x197,24:10971176,38978893
k197,24:11134317,38978893:163141
x197,24:11457737,38978893
x197,24:11771333,38978893
x197,24:13575865,38978893
k197,24:13778792,38978893:202927
x197,24:14174010,38978893
x197,24:14445005,38978893
k197,24:14608146,38978893:163141
x197,24:16691599,38978893
k197,24:16854741,38978893:163142
x197,24:17789405,38978893
k197,24:17952546,38978893:163141
x197,24:19156298,38978893
k197,24:19319579,38978893:163281
x197,24:20073789,38978893
k197,24:20236930,38978893:163141
x197,24:22608232,38978893
k197,24:22771374,38978893:163142
x197,24:23058567,38978893
k197,24:23221708,38978893:163141
x197,24:25305152,38978893
x197,24:25612188,38978893
x197,24:25889557,38978893
k197,24:26052698,38978893:163141
x197,24:28567587,38978893
k197,24:28730728,38978893:163141
x197,24:29233963,38978893
k197,24:29397105,38978893:163142
x197,24:31624801,38978893
k197,24:31787942,38978893:163141
x197,24:34123647,38978893
k197,24:34123647,38978893:0
)
(197,25:5034629,39867565:29089018,444328,141880
x197,25:6126444,39867565
g197,24:6290284,39867565
x197,24:7273306,39867565
g197,24:7437146,39867565
x197,24:8346778,39867565
g197,24:8510618,39867565
x197,24:9129274,39867565
g197,24:9293114,39867565
x197,24:10494378,39867565
g197,24:10658218,39867565
x197,24:11168081,39867565
g197,24:11331921,39867565
x197,24:12132760,39867565
g197,24:12296600,39867565
x197,24:14335397,39867565
g197,24:14499237,39867565
x197,24:16464637,39867565
g197,24:16628477,39867565
x197,24:18120717,39867565
g197,24:18284557,39867565
x197,24:18939917,39867565
g197,24:19103757,39867565
x197,24:19904596,39867565
g197,24:20068436,39867565
x197,24:21415196,39867565
g197,24:21579036,39867565
x197,24:24127696,39867565
g197,24:24291536,39867565
x197,24:24509768,39867565
(197,24:24509768,39867565:655360,444328,6548
x197,24:25165128,39867565
)
x197,24:25547200,39867565
k197,25:34123647,39867565:8691135
g197,25:34123647,39867565
)
(197,52:5034629,40756237:29089018,444328,141880
h197,51:5034629,40756237:1398509,0,0
x197,51:7491980,40756237
k197,51:7685430,40756237:193450
x197,51:8019664,40756237
k197,51:8213115,40756237:193451
x197,51:9958449,40756237
k197,51:10151899,40756237:193450
x197,51:10968756,40756237
k197,51:11162206,40756237:193450
x197,51:11644837,40756237
x197,51:12529349,40756237
x197,51:13235247,40756237
x197,51:13701494,40756237
k197,51:13894945,40756237:193451
x197,51:14674373,40756237
k197,51:14867823,40756237:193450
x197,51:15573051,40756237
k197,51:15766472,40756237:193421
x197,51:18289915,40756237
k197,51:18483365,40756237:193450
x197,51:20637149,40756237
k197,51:20830599,40756237:193450
x197,51:22743068,40756237
k197,51:22943921,40756237:200853
x197,51:24429246,40756237
x197,51:26093844,40756237
k197,51:26287294,40756237:193450
x197,51:27252558,40756237
k197,51:27446009,40756237:193451
x197,51:29228781,40756237
k197,51:29422231,40756237:193450
x197,51:30944318,40756237
k197,51:31137768,40756237:193450
x197,51:31806236,40756237
k197,51:31999687,40756237:193451
x197,51:32816544,40756237
k197,51:33009994,40756237:193450
x197,51:34123647,40756237
k197,51:34123647,40756237:0
)
(197,52:5034629,41644909:29089018,444328,141880
x197,52:5749619,41644909
x197,51:6055017,41644909
x197,51:6652713,41644909
k197,51:6816118,41644909:163405
x197,51:7280769,41644909
x197,51:7429536,41644909
x197,51:9270754,41644909
k197,51:9473769,41644909:203015
x197,51:10975183,41644909
k197,51:11138587,41644909:163404
x197,51:11460369,41644909
k197,51:11623774,41644909:163405
x197,51:13661901,41644909
k197,51:13825306,41644909:163405
x197,51:14325992,41644909
k197,51:14489396,41644909:163404
x197,51:15096916,41644909
x197,51:16598983,41644909
k197,51:16762388,41644909:163405
x197,51:17548812,41644909
k197,51:17712217,41644909:163405
x197,51:19857194,41644909
k197,51:20020598,41644909:163404
x197,51:21449933,41644909
k197,51:21613338,41644909:163405
x197,51:22542640,41644909
k197,51:22706045,41644909:163405
x197,51:25244221,41644909
k197,51:25407626,41644909:163405
x197,51:26194050,41644909
k197,51:26357454,41644909:163404
x197,51:28858952,41644909
k197,51:29022357,41644909:163405
x197,51:30094519,41644909
k197,51:30257924,41644909:163405
x197,51:31008314,41644909
k197,51:31171718,41644909:163404
x197,51:31958142,41644909
k197,51:32121547,41644909:163405
x197,51:34123647,41644909
k197,51:34123647,41644909:0
)
(197,52:5034629,42533581:29089018,444328,141880
x197,52:7206457,42533581
k197,51:7413957,42533581:207500
x197,51:7970788,42533581
k197,51:8136075,42533581:165287
x197,51:9101990,42533581
k197,51:9267277,42533581:165287
x197,51:10956481,42533581
k197,51:11122130,42533581:165649
x197,51:11938987,42533581
k197,51:12104273,42533581:165286
x197,51:13217926,42533581
k197,51:13383213,42533581:165287
x197,51:13829067,42533581
k197,51:13994354,42533581:165287
x197,51:15070578,42533581
x197,51:17873436,42533581
k197,51:18039084,42533581:165648
x197,51:20805179,42533581
k197,51:20970828,42533581:165649
x197,51:23978229,42533581
k197,51:24143516,42533581:165287
x197,51:25108780,42533581
k197,51:25274067,42533581:165287
x197,51:27334925,42533581
k197,51:27542425,42533581:207500
x197,51:28099256,42533581
k197,51:28264543,42533581:165287
x197,51:29786630,42533581
k197,51:29951917,42533581:165287
x197,51:30286151,42533581
k197,51:30451437,42533581:165286
x197,51:31230864,42533581
k197,51:31396151,42533581:165287
x197,51:33141503,42533581
k197,51:33306790,42533581:165287
x197,51:34123647,42533581
k197,51:34123647,42533581:0
)
(197,52:5034629,43422253:29089018,444328,141880
x197,52:6461231,43422253
k197,51:6624582,43422253:163351
x197,51:9897960,43422253
k197,51:10061408,43422253:163448
x197,51:11012458,43422253
x197,51:11325392,43422253
x197,51:12626263,43422253
k197,51:12789614,43422253:163351
x197,51:15405690,43422253
k197,51:15569139,43422253:163449
x197,51:17873674,43422253
k197,51:18037025,43422253:163351
x197,51:18585666,43422253
k197,51:18749017,43422253:163351
x197,51:19553860,43422253
k197,51:19717212,43422253:163352
x197,51:21510009,43422253
k197,51:21673360,43422253:163351
x197,51:23246160,43422253
k197,51:23409511,43422253:163351
x197,51:24360578,43422253
k197,51:24523929,43422253:163351
x197,51:26207389,43422253
k197,51:26370740,43422253:163351
x197,51:28071987,43422253
k197,51:28274984,43422253:202997
x197,51:29811565,43422253
k197,51:29974916,43422253:163351
x197,51:30304234,43422253
k197,51:30467585,43422253:163351
x197,51:31821062,43422253
k197,51:31984413,43422253:163351
x197,51:33155453,43422253
k197,51:33318804,43422253:163351
x197,51:34123647,43422253
k197,51:34123647,43422253:0
)
(197,52:5034629,44310925:29089018,444328,141880
x197,52:6726467,44310925
k197,51:6890513,44310925:164046
x197,51:7441884,44310925
k197,51:7605929,44310925:164045
x197,51:8414777,44310925
k197,51:8578823,44310925:164046
x197,51:10178001,44310925
k197,51:10342047,44310925:164046
x197,51:11334900,44310925
k197,51:11498946,44310925:164046
x197,51:12105906,44310925
k197,51:12270003,44310925:164097
x197,51:12931899,44310925
k197,51:13095944,44310925:164045
x197,51:13426901,44310925
x197,51:17503615,44310925
k197,51:17667661,44310925:164046
x197,51:20240487,44310925
k197,51:20404533,44310925:164046
x197,51:21176318,44310925
k197,51:21340363,44310925:164045
x197,51:22149211,44310925
k197,51:22313257,44310925:164046
x197,51:24372443,44310925
k197,51:24536489,44310925:164046
x197,51:26209130,44310925
k197,51:26373227,44310925:164097
x197,51:27586504,44310925
k197,51:27750550,44310925:164046
x197,51:28301913,44310925
k197,51:28465958,44310925:164045
x197,51:29274806,44310925
k197,51:29438852,44310925:164046
x197,51:31607919,44310925
k197,51:31771965,44310925:164046
x197,51:32929634,44310925
k197,51:33093731,44310925:164097
x197,51:34123647,44310925
k197,51:34123647,44310925:0
)
(197,52:5034629,45199597:29089018,444328,141880
x197,52:7382763,45199597
g197,51:7546603,45199597
x197,51:8055811,45199597
x197,51:11176599,45199597
g197,51:11340439,45199597
x197,51:12759917,45199597
x197,51:13405453,45199597
g197,51:13569293,45199597
x197,51:14515629,45199597
g197,51:14679469,45199597
x197,51:16680261,45199597
x197,51:16998117,45199597
g197,51:17161957,45199597
x197,51:19255138,45199597
k197,52:34123647,45199597:14983197
g197,52:34123647,45199597
)
(197,54:5034629,46088269:29089018,444328,141880
h197,53:5034629,46088269:1398509,0,0
x197,53:7788281,46088269
k197,53:7938161,46088269:149880
x197,53:8722982,46088269
k197,53:8872862,46088269:149880
x197,53:10263977,46088269
k197,53:10413843,46088269:149866
x197,53:12126697,46088269
k197,53:12276577,46088269:149880
x197,53:13132688,46088269
k197,53:13282568,46088269:149880
x197,53:14495132,46088269
k197,53:14645012,46088269:149880
x197,53:17481165,46088269
k197,53:17633837,46088269:152672
x197,53:18382698,46088269
k197,53:18532578,46088269:149880
x197,53:19959651,46088269
x197,53:20274224,46088269
k197,53:20424104,46088269:149880
x197,53:21208925,46088269
k197,53:21358805,46088269:149880
x197,53:22999749,46088269
k197,53:23149628,46088269:149879
x197,53:24897828,46088269
k197,53:25047708,46088269:149880
x197,53:25832529,46088269
k197,53:25982409,46088269:149880
x197,53:27409482,46088269
k197,53:27559362,46088269:149880
x197,53:29057725,46088269
k197,53:29207605,46088269:149880
x197,53:29707270,46088269
k197,53:29857150,46088269:149880
x197,53:31319543,46088269
k197,53:31469423,46088269:149880
x197,53:31790549,46088269
k197,53:31940429,46088269:149880
x197,53:32867837,46088269
k197,53:33017717,46088269:149880
x197,53:34123647,46088269
k197,53:34123647,46088269:0
)
(197,54:5034629,46976941:29089018,444328,141880
x197,54:5820252,46976941
k197,53:5984602,46976941:164350
x197,53:7984663,46976941
k197,53:8149012,46976941:164349
x197,53:8649188,46976941
k197,53:8813538,46976941:164350
x197,53:10277424,46976941
k197,53:10441773,46976941:164349
x197,53:10923954,46976941
k197,53:11128643,46976941:204689
x197,53:11664183,46976941
k197,53:11828532,46976941:164349
x197,53:12757514,46976941
k197,53:12921864,46976941:164350
x197,53:14385750,46976941
k197,53:14550099,46976941:164349
x197,53:15299724,46976941
k197,53:15464074,46976941:164350
x197,53:16570508,46976941
k197,53:16734857,46976941:164349
x197,53:17520480,46976941
k197,53:17684830,46976941:164350
x197,53:19077364,46976941
k197,53:19241713,46976941:164349
x197,53:20384797,46976941
k197,53:20549146,46976941:164349
x197,53:21692222,46976941
k197,53:21856572,46976941:164350
x197,53:22820274,46976941
k197,53:22984623,46976941:164349
x197,53:24948686,46976941
k197,53:25113036,46976941:164350
x197,53:26344833,46976941
k197,53:26509309,46976941:164476
x197,53:27044840,46976941
k197,53:27209190,46976941:164350
x197,53:28316259,46976941
k197,53:28480608,46976941:164349
x197,53:29016139,46976941
k197,53:29180489,46976941:164350
x197,53:30323565,46976941
k197,53:30487914,46976941:164349
x197,53:32809420,46976941
k197,53:32973770,46976941:164350
x197,53:34205567,46976941
k197,53:34123647,46976941:0
)
(197,13:5966968,49682265:28156679,456906,186779
h197,13:5966968,49682265:0,0,0
(197,13:5966968,49682265:0,456906,0
k197,13:5034629,49682265:-932339
(197,13:5034629,49682265:932339,456906,0
(197,13:5034629,49682265:932339,456906,0
(197,13:5034629,49682265:229376,456906,0
$197,13:5034629,49682265
(197,13:5034629,49491955:229376,266596,3928
x197,13:5231237,49491955
)
$197,13:5264005,49682265
)
k197,13:5966968,49682265:702963
)
)
)
(197,13:5966968,49682265:0,435814,0
r197,13:5966968,49682265:0,435814,0
)
x197,13:6637003,49682265
g197,13:6768075,49682265
x197,13:8516037,49682265
g197,13:8647109,49682265
x197,13:9171397,49682265
g197,13:9302469,49682265
$197,13:9302469,49682265
x197,13:10322194,49682265
g197,13:10322194,49682265
x197,13:10467941,49682265
g197,13:10467941,49682265
x197,13:10613688,49682265
g197,13:10613688,49682265
x197,13:10759435,49682265
g197,13:10759435,49682265
x197,13:11895037,49682265
g197,13:11860963,49682265
x197,13:11992035,49682265
g197,13:11992035,49682265
x197,13:14001603,49682265
g197,13:14001603,49682265
x197,13:14132675,49682265
g197,13:14132675,49682265
x197,13:15035491,49682265
g197,13:15035491,49682265
x197,13:15181238,49682265
g197,13:15181238,49682265
x197,13:16986871,49682265
g197,13:16986871,49682265
x197,13:17132618,49682265
g197,13:17132618,49682265
x197,13:19316778,49682265
g197,13:19316778,49682265
x197,13:19491364,49682265
(197,13:19491364,49760908:32768,0,0
)
g197,13:19524132,49682265
x197,13:20106609,49682265
x197,13:21025681,49682265
g197,13:21025681,49682265
x197,13:21171428,49682265
g197,13:21171428,49682265
x197,13:21666353,49682265
g197,13:21666353,49682265
x197,13:21840939,49682265
(197,13:21840939,49760908:32768,0,0
)
g197,13:21873707,49682265
x197,13:23592306,49682265
$197,13:23592306,49682265
r197,13:23592306,49682265:0,186779,186779
k197,13:34123647,49682265:10531341
g197,13:34123647,49682265
)
]
(197,54:5034629,52583971:29089018,786432,235932
(197,54:5034629,52583971:29089018,786432,235932
(197,54:5034629,52583971:29089018,786432,235932
[197,54:5034629,52583971:29089018,786432,235932
(197,54:5034629,52583971:29089018,550500,235932
(197,54:5034629,52583971:0,0,0
[197,54:5034629,52583971:29089018,0,0
(197,54:5034629,52583971:29089018,0,0
h197,54:5034629,52583971:0,0,0
k197,54:19579138,52583971:14544509
k197,54:34123647,52583971:14544509
)
]
k197,54:5034629,52583971:-29089018
)
g197,54:5034629,52583971
[197,54:5034629,52583971:29089018,550500,235932
(197,54:5034629,52583971:29089018,550500,235932
k197,54:19579138,52583971:14544509
h197,54:19579138,52583971:0,0,0
r197,54:19579138,52583971:0,786432,235932
g197,54:19579138,52583971
k197,54:34123647,52583971:14544509
)
]
g197,54:34123647,52583971
(197,54:34123647,52583971:0,0,0
k197,54:5034629,52583971:-29089018
[197,54:5034629,52583971:29089018,0,0
(197,54:5034629,52583971:29089018,0,0
k197,54:34123647,52583971:29089018
h197,54:34123647,52583971:0,0,0
g197,54:34123647,52583971
g197,54:34123647,52583971
)
]
)
)
]
)
g197,54:34123647,52583971
)
)
]
]
]
!40927
}6
!10
{7
[197,106:4736286,52583971:29387361,47847685,235932
h197,106:4736286,4736286:0,0,0
[197,106:4736286,4736286:0,0,0
(197,106:4736286,3290648:0,0,0
k197,106:4736286,3290648:-232562
)
]
[197,106:4736286,52583971:29387361,47847685,235932
[197,106:5034629,52583971:29089018,49227542,235932
[197,106:5034629,4142861:29089018,786432,0
(197,106:5034629,4142861:29089018,550500,235932
(197,106:5034629,4142861:29089018,550500,235932
(197,106:5034629,4142861:29089018,550500,235932
[197,106:5034629,4142861:29089018,550500,235932
(197,106:5034629,4142861:29089018,550500,235932
(197,106:5034629,4142861:0,550500,235932
[197,106:5034629,4142861:29089018,550500,235932
(197,106:5034629,4142861:29089018,550500,235932
h197,106:5034629,4142861:0,0,0
r197,106:5034629,4142861:0,786432,235932
k197,106:19579138,4142861:14544509
k197,106:34123647,4142861:14544509
)
]
k197,106:5034629,4142861:-29089018
)
g197,106:5034629,4142861
[197,106:5034629,4142861:29089018,0,0
(197,106:5034629,4142861:29089018,0,0
k197,106:19579138,4142861:14544509
h197,106:19579138,4142861:0,0,0
g197,106:19579138,4142861
k197,106:34123647,4142861:14544509
)
]
g197,106:34123647,4142861
(197,106:34123647,4142861:0,367000,157288
k197,106:5034629,4142861:-29089018
[197,106:5034629,4142861:29089018,367000,157288
(197,106:5034629,4142861:29089018,367000,157288
k197,106:32651449,4142861:27616820
h197,106:32638342,4142861:0,0,0
x197,106:32900486,4142861
g197,106:33031558,4142861
x197,106:33468288,4142861
g197,106:33599360,4142861
x197,106:34123648,4142861
h197,106:34123648,4142861:0,0,0
r197,106:34123648,4142861:0,524288,157288
g197,106:34123648,4142861
g197,106:34123648,4142861
)
]
)
)
]
)
g197,106:34123647,4142861
)
)
]
[197,106:5034629,50617891:29089018,44836630,0
[197,46:5034629,14517586:29089018,8736325,0
[197,46:5034629,14517586:29089018,8736325,0
(197,42:5034629,12175333:29089018,6394072,0
k197,42:5618746,12175333:584117
(197,40:5618746,12175333:0,0,0
g197,40:5618746,12175333
g197,40:5618746,12175333
g197,40:5291066,12175333
(197,40:5291066,12175333:0,0,0
)
g197,40:5618746,12175333
)
(197,41:5618746,12175333:27920784,6394072,0
(197,41:5618746,12175333:27920784,6394072,0
(197,41:5618746,12175333:27920852,6394088,0
(197,41:5618746,12175333:27920852,6394088,0
(197,41:5618746,12175333:0,6394088,0
(197,41:5618746,12175333:0,23681434,0
(197,41:5618746,12175333:103408927,23681434,0
)
k197,41:5618745,12175333:-103408928
)
)
g197,41:33539598,12175333
)
)
)
)
g197,42:33539530,12175333
k197,42:34123647,12175333:584117
)
(197,42:5034629,14002406:29089018,1433857,253036
h197,42:5034629,14002406:0,0,0
g197,42:6433138,14002406
[197,42:6433138,14002406:26292000,1433857,253036
(197,42:6433138,13158959:26292000,590410,119732
h197,42:6433138,13158959:0,0,0
x197,42:7842212,13158959
x197,42:8093477,13158959
k197,42:8301028,13158959:207551
x197,42:8743396,13158959
k197,42:9106525,13158959:363129
r197,42:9106525,13158959:0,710142,119732
k197,42:9106525,13158959:0
x197,42:9761811,13158959
k197,42:9969302,13158959:207491
x197,42:11246840,13158959
x197,42:12349799,13158959
k197,42:12557350,13158959:207551
x197,42:14556824,13158959
k197,42:14764375,13158959:207551
x197,42:16517897,13158959
k197,42:16740472,13158959:222575
x197,42:18772389,13158959
k197,42:18979940,13158959:207551
x197,42:19930728,13158959
k197,42:20138279,13158959:207551
x197,42:20400157,13158959
x197,42:20686227,13158959
x197,42:22745280,13158959
k197,42:22952831,13158959:207551
x197,42:23378682,13158959
x197,42:24257512,13158959
x197,42:24880362,13158959
x197,42:25300315,13158959
k197,42:25507866,13158959:207551
x197,42:27113932,13158959
k197,42:27321483,13158959:207551
x197,42:28304708,13158959
x197,42:29110399,13158959
k197,42:29317950,13158959:207551
x197,42:30253465,13158959
k197,42:30461016,13158959:207551
x197,42:30895384,13158959
x197,42:31691443,13158959
x197,42:32326750,13158959
x197,42:32746372,13158959
k197,42:32725138,13158959:0
)
(197,42:6433138,14002406:26292000,399895,253036
x197,42:6728050,14002406
x197,42:7863445,14002406
g197,42:8010901,14002406
x197,42:8600725,14002406
g197,42:8748181,14002406
x197,42:9501970,14002406
g197,42:9649426,14002406
x197,42:10140747,14002406
g197,42:10288203,14002406
x197,42:11008958,14002406
g197,42:11156414,14002406
x197,42:13318696,14002406
g197,42:13466152,14002406
x197,42:14448785,14002406
g197,42:14596241,14002406
x197,42:15251527,14002406
x197,42:15531693,14002406
x197,42:16079641,14002406
g197,42:16227097,14002406
x197,42:16652948,14002406
x197,42:16790374,14002406
x197,42:18264918,14002406
g197,42:18412374,14002406
x197,42:19558981,14002406
g197,42:19706437,14002406
x197,42:20640708,14002406
g197,42:20788164,14002406
x197,42:21083076,14002406
x197,42:21230532,14002406
r197,42:21230532,14002406:0,253036,253036
k197,42:32725138,14002406:11494606
g197,42:32725138,14002406
)
]
k197,42:34123647,14002406:1398509
g197,42:34123647,14002406
)
]
]
[197,78:5034629,31356729:29089018,16052711,0
[197,78:5034629,31356729:29089018,16052711,0
(197,74:5034629,28171029:29089018,12867011,0
k197,74:7856738,28171029:2822109
(197,72:7856738,28171029:0,0,0
g197,72:7856738,28171029
g197,72:7856738,28171029
g197,72:7529058,28171029
(197,72:7529058,28171029:0,0,0
)
g197,72:7856738,28171029
)
(197,73:7856738,28171029:23444800,12867011,0
(197,73:7856738,28171029:23444800,12867011,0
(197,73:7856738,28171029:23444857,12867043,0
(197,73:7856738,28171029:23444857,12867043,0
(197,73:7856738,28171029:0,12867043,0
(197,73:7856738,28171029:0,42889708,0
(197,73:7856738,28171029:78148731,42889708,0
)
k197,73:7856741,28171029:-78148728
)
)
g197,73:31301595,28171029
)
)
)
)
g197,74:31301538,28171029
k197,74:34123647,28171029:2822109
)
(197,74:5034629,30841549:29089018,2277304,253036
h197,74:5034629,30841549:0,0,0
g197,74:6433138,30841549
[197,74:6433138,30841549:26292000,2277304,253036
(197,74:6433138,29154655:26292000,590410,127692
h197,74:6433138,29154655:0,0,0
x197,74:7842212,29154655
x197,74:8093477,29154655
k197,74:8241317,29154655:147840
x197,74:8683685,29154655
k197,74:8867681,29154655:183996
r197,74:8867681,29154655:0,718102,127692
k197,74:8867681,29154655:0
x197,74:9850906,29154655
x197,74:10506192,29154655
k197,74:10654032,29154655:147840
x197,74:12030663,29154655
k197,74:12178503,29154655:147840
x197,74:12735293,29154655
x197,74:14984851,29154655
x197,74:15383867,29154655
k197,74:15567863,29154655:183996
x197,74:16486869,29154655
k197,74:16634708,29154655:147839
x197,74:18012911,29154655
x197,74:18424868,29154655
x197,74:19206776,29154655
k197,74:19354616,29154655:147840
x197,74:20471008,29154655
x197,74:21112859,29154655
k197,74:21260699,29154655:147840
x197,74:21982896,29154655
k197,74:22130736,29154655:147840
x197,74:22721732,29154655
x197,74:23011336,29154655
k197,74:23159176,29154655:147840
x197,74:24537970,29154655
k197,74:24685810,29154655:147840
x197,74:27147904,29154655
k197,74:27295744,29154655:147840
x197,74:28444645,29154655
k197,74:28592485,29154655:147840
x197,74:29314682,29154655
k197,74:29462522,29154655:147840
x197,74:30250327,29154655
k197,74:30398167,29154655:147840
x197,74:30824870,29154655
x197,74:31606778,29154655
x197,74:32230874,29154655
x197,74:32807124,29154655
k197,74:32725138,29154655:0
)
(197,74:6433138,29998102:26292000,399895,127692
x197,74:7942352,29998102
k197,74:8087149,29998102:144797
x197,74:8921817,29998102
k197,74:9066614,29998102:144797
x197,74:10864835,29998102
k197,74:11009633,29998102:144798
x197,74:11459333,29998102
k197,74:11604130,29998102:144797
x197,74:12310470,29998102
k197,74:12455267,29998102:144797
x197,74:13386461,29998102
x197,74:13996276,29998102
k197,74:14141070,29998102:144794
x197,74:14686724,29998102
x197,74:16790373,29998102
k197,74:16935171,29998102:144798
x197,74:17769839,29998102
k197,74:17914636,29998102:144797
x197,74:20209379,29998102
k197,74:20391337,29998102:181958
x197,74:21290164,29998102
k197,74:21434961,29998102:144797
x197,74:22718744,29998102
x197,74:23707612,29998102
k197,74:23852409,29998102:144797
x197,74:24719435,29998102
x197,74:25122023,29998102
k197,74:25266820,29998102:144797
x197,74:25940796,29998102
k197,74:26085593,29998102:144797
x197,74:26663612,29998102
x197,74:28325242,29998102
k197,74:28470039,29998102:144797
x197,74:29497759,29998102
k197,74:29642557,29998102:144798
x197,74:31279504,29998102
k197,74:31424301,29998102:144797
x197,74:31874001,29998102
k197,74:32018798,29998102:144797
x197,74:32725138,29998102
k197,74:32725138,29998102:0
)
(197,74:6433138,30841549:26292000,399895,253036
x197,74:7448215,30841549
g197,74:7595671,30841549
x197,74:8217931,30841549
g197,74:8365387,30841549
x197,74:10445659,30841549
g197,74:10593115,30841549
x197,74:11706695,30841549
g197,74:11854151,30841549
x197,74:12410941,30841549
x197,74:13378828,30841549
g197,74:13526284,30841549
x197,74:15000246,30841549
x197,74:15714513,30841549
g197,74:15861969,30841549
x197,74:16713671,30841549
g197,74:16861127,30841549
x197,74:17876794,30841549
g197,74:18024250,30841549
x197,74:18515571,30841549
g197,74:18663027,30841549
x197,74:21284169,30841549
g197,74:21431625,30841549
x197,74:22742204,30841549
x197,74:24210850,30841549
g197,74:24358306,30841549
x197,74:26290555,30841549
x197,74:26405575,30841549
r197,74:26405575,30841549:0,253036,253036
k197,74:32725138,30841549:6319563
g197,74:32725138,30841549
)
]
k197,74:34123647,30841549:1398509
g197,74:34123647,30841549
)
]
]
(197,54:5034629,33322809:29089018,444328,141880
x197,54:7556513,33322809
k197,53:7720265,33322809:163752
x197,53:8225029,33322809
k197,53:8388781,33322809:163752
x197,53:8676847,33322809
k197,53:8840599,33322809:163752
x197,53:10786333,33322809
k197,53:10950085,33322809:163752
x197,53:11418521,33322809
x197,53:12276824,33322809
x197,53:12961959,33322809
x197,53:13414011,33322809
k197,53:13577763,33322809:163752
x197,53:15343154,33322809
k197,53:15506906,33322809:163752
x197,53:17452652,33322809
k197,53:17616404,33322809:163752
x197,53:18643462,33322809
x197,53:19832722,33322809
k197,53:20035853,33322809:203131
x197,53:21404816,33322809
k197,53:21568568,33322809:163752
x197,53:23749178,33322809
k197,53:23912947,33322809:163769
x197,53:24705777,33322809
k197,53:24869529,33322809:163752
x197,53:26274837,33322809
k197,53:26438589,33322809:163752
x197,53:26871329,33322809
k197,53:27035081,33322809:163752
x197,53:27323147,33322809
x197,53:27631166,33322809
x197,53:29488508,33322809
k197,53:29652260,33322809:163752
x197,53:30589132,33322809
k197,53:30752884,33322809:163752
x197,53:33563484,33322809
k197,53:33727236,33322809:163752
x197,53:34123647,33322809
k197,53:34123647,33322809:0
)
(197,54:5034629,34211481:29089018,444328,141880
x197,54:7531030,34211481
k197,53:7683930,34211481:152900
x197,53:9360190,34211481
k197,53:9513091,34211481:152901
x197,53:10208647,34211481
k197,53:10408160,34211481:199513
x197,53:11406858,34211481
k197,53:11559758,34211481:152900
x197,53:13201340,34211481
k197,53:13354241,34211481:152901
x197,53:13889234,34211481
k197,53:14042134,34211481:152900
x197,53:14826955,34211481
k197,53:14979855,34211481:152900
x197,53:16977873,34211481
k197,53:17130774,34211481:152901
x197,53:18058182,34211481
k197,53:18211082,34211481:152900
x197,53:18496238,34211481
x197,53:18800980,34211481
x197,53:20853903,34211481
k197,53:21006803,34211481:152900
x197,53:22719025,34211481
k197,53:22871925,34211481:152900
x197,53:23300293,34211481
k197,53:23453194,34211481:152901
x197,53:24238015,34211481
k197,53:24390915,34211481:152900
x197,53:24997198,34211481
k197,53:25150087,34211481:152889
x197,53:26398604,34211481
x197,53:27550949,34211481
k197,53:27703850,34211481:152901
x197,53:29523339,34211481
k197,53:29676239,34211481:152900
x197,53:31352499,34211481
k197,53:31505399,34211481:152900
x197,53:32200955,34211481
k197,53:32400469,34211481:199514
x197,53:33542379,34211481
k197,53:33695279,34211481:152900
x197,53:34123647,34211481
k197,53:34123647,34211481:0
)
(197,54:5034629,35100153:29089018,444328,141880
x197,54:6142835,35100153
k197,53:6306693,35100153:163858
x197,53:7736681,35100153
x197,53:8659430,35100153
k197,53:8823287,35100153:163857
x197,53:10575056,35100153
k197,53:10738914,35100153:163858
x197,53:11525338,35100153
k197,53:11689196,35100153:163858
x197,53:12904236,35100153
k197,53:13068094,35100153:163858
x197,53:13675614,35100153
x197,53:14731392,35100153
k197,53:14895249,35100153:163857
x197,53:15395935,35100153
k197,53:15559793,35100153:163858
x197,53:16346217,35100153
k197,53:16510075,35100153:163858
x197,53:17295855,35100153
k197,53:17459713,35100153:163858
x197,53:19139396,35100153
k197,53:19303253,35100153:163857
x197,53:19839339,35100153
k197,53:20003197,35100153:163858
x197,53:20932499,35100153
k197,53:21096357,35100153:163858
x197,53:21382095,35100153
x197,53:21687493,35100153
x197,53:23529695,35100153
k197,53:23693552,35100153:163857
x197,53:24301072,35100153
x197,53:25084223,35100153
k197,53:25248081,35100153:163858
x197,53:26392322,35100153
k197,53:26556180,35100153:163858
x197,53:28378723,35100153
k197,53:28542581,35100153:163858
x197,53:29043267,35100153
k197,53:29207124,35100153:163857
x197,53:29922114,35100153
x197,53:30707894,35100153
k197,53:30871752,35100153:163858
x197,53:34123647,35100153
k197,53:34123647,35100153:0
)
(197,54:5034629,35988825:29089018,300480,6548
x197,54:7637028,35988825
k197,54:34123648,35988825:26601308
g197,54:34123648,35988825
)
(197,58:5034629,37515817:29089018,518389,222170
r197,58:5034629,37515817:0,740559,222170
x197,58:6017669,37515817
g197,58:6220829,37515817
x197,58:7239909,37515817
x197,58:7858565,37515817
g197,58:8022405,37515817
x197,58:8677757,37515817
x197,58:8944484,37515817
x197,58:10973449,37515817
x197,58:11240176,37515817
r197,58:11240176,37515817:0,740559,222170
k197,58:22681912,37515817:11441736
k197,58:34123648,37515817:11441736
)
(197,96:5034629,38797705:29089018,444328,141880
h197,95:5034629,38797705:1398509,0,0
x197,95:7472600,38797705
k197,95:7670713,38797705:198113
x197,95:8747604,38797705
x197,95:9452832,38797705
k197,95:9650911,38797705:198079
x197,95:11136236,38797705
k197,95:11334349,38797705:198113
x197,95:14489472,38797705
k197,95:14687586,38797705:198114
x197,95:15133440,38797705
k197,95:15331553,38797705:198113
x197,95:17596297,38797705
k197,95:17794410,38797705:198113
x197,95:18314471,38797705
k197,95:18512585,38797705:198114
x197,95:19571427,38797705
k197,95:19769540,38797705:198113
x197,95:20103774,38797705
x197,95:20270891,38797705
k197,95:20576871,38797705:305980
x197,95:20985295,38797705
k197,95:21183408,38797705:198113
x197,95:21629262,38797705
k197,95:21827376,38797705:198114
x197,95:23349463,38797705
k197,95:23547576,38797705:198113
x197,95:24216044,38797705
k197,95:24414157,38797705:198113
x197,95:25082615,38797705
x197,95:25410296,38797705
k197,95:25608409,38797705:198113
x197,95:26945326,38797705
k197,95:27143440,38797705:198114
x197,95:30559943,38797705
k197,95:30831649,38797705:271706
x197,95:31017476,38797705
x197,95:31240073,38797705
k197,95:31438187,38797705:198114
x197,95:32255044,38797705
k197,95:32453157,38797705:198113
x197,95:33492618,38797705
x197,95:34123647,38797705
k197,95:34123647,38797705:0
)
(197,96:5034629,39686377:29089018,444328,141880
x197,96:5526146,39686377
x197,95:7576753,39686377
x197,95:7894609,39686377
k197,95:8057669,39686377:163060
x197,95:9004005,39686377
k197,95:9167064,39686377:163059
x197,95:9531430,39686377
x197,95:9749662,39686377
k197,95:9912722,39686377:163060
x197,95:10713561,39686377
k197,95:10876620,39686377:163059
x197,95:12150619,39686377
x197,95:13326978,39686377
k197,95:13490038,39686377:163060
x197,95:15765429,39686377
k197,95:15968329,39686377:202900
x197,95:16987409,39686377
k197,95:17150468,39686377:163059
x197,95:18933683,39686377
k197,95:19096743,39686377:163060
x197,95:21571350,39686377
k197,95:21734409,39686377:163059
x197,95:22680745,39686377
k197,95:22843805,39686377:163060
x197,95:24299987,39686377
k197,95:24463046,39686377:163059
x197,95:25154446,39686377
k197,95:25317505,39686377:163059
x197,95:27374655,39686377
k197,95:27537871,39686377:163216
x197,95:28994061,39686377
k197,95:29157120,39686377:163059
x197,95:29957959,39686377
k197,95:30121019,39686377:163060
x197,95:31467752,39686377
k197,95:31630811,39686377:163059
x197,95:32759323,39686377
k197,95:32922383,39686377:163060
x197,95:34123647,39686377
k197,95:34123647,39686377:0
)
(197,96:5034629,40575049:29089018,444328,141880
x197,96:6927939,40575049
g197,95:7091779,40575049
x197,95:7855923,40575049
g197,95:8019763,40575049
x197,95:10677216,40575049
g197,95:10841056,40575049
x197,95:11787392,40575049
g197,95:11951232,40575049
x197,95:14389143,40575049
g197,95:14552983,40575049
x197,95:15208343,40575049
g197,95:15372183,40575049
x197,95:15882046,40575049
x197,95:17612173,40575049
g197,95:17776013,40575049
x197,95:20469524,40575049
g197,95:20633364,40575049
x197,95:22362844,40575049
k197,96:34123647,40575049:11875491
g197,96:34123647,40575049
)
(197,98:5034629,41463721:29089018,444328,141880
h197,97:5034629,41463721:1398509,0,0
x197,97:7918455,41463721
x197,97:9589599,41463721
x197,97:9714124,41463721
k197,97:9908855,41463721:194731
x197,97:10725712,41463721
k197,97:10914265,41463721:188553
x197,97:11991156,41463721
x197,97:12696384,41463721
k197,97:12884912,41463721:188528
x197,97:13515941,41463721
x197,97:15950875,41463721
k197,97:16139428,41463721:188553
x197,97:16585282,41463721
k197,97:16773835,41463721:188553
x197,97:19818668,41463721
k197,97:20007222,41463721:188554
x197,97:20786650,41463721
k197,97:20975203,41463721:188553
x197,97:24262036,41463721
k197,97:24456767,41463721:194731
x197,97:26703460,41463721
k197,97:26898191,41463721:194731
x197,97:27863455,41463721
k197,97:28052008,41463721:188553
x197,97:28683038,41463721
x197,97:29000888,41463721
x197,97:31479072,41463721
k197,97:31667625,41463721:188553
x197,97:32224456,41463721
k197,97:32413009,41463721:188553
x197,97:33229866,41463721
k197,97:33418419,41463721:188553
x197,97:34123647,41463721
k197,97:34123647,41463721:0
)
(197,98:5034629,42352393:29089018,444328,141880
x197,98:6890071,42352393
k197,97:7053899,42352393:163828
x197,97:7981307,42352393
k197,97:8145136,42352393:163829
x197,97:8573504,42352393
k197,97:8737332,42352393:163828
x197,97:11341643,42352393
k197,97:11505472,42352393:163829
x197,97:12040465,42352393
k197,97:12204293,42352393:163828
x197,97:13274279,42352393
k197,97:13438107,42352393:163828
x197,97:14722594,42352393
k197,97:14886423,42352393:163829
x197,97:17241530,42352393
k197,97:17444684,42352393:203154
x197,97:17623223,42352393
x197,97:17837090,42352393
k197,97:18000918,42352393:163828
x197,97:19285414,42352393
k197,97:19449243,42352393:163829
x197,97:20091488,42352393
x197,97:22184613,42352393
k197,97:22348443,42352393:163830
x197,97:22705521,42352393
x197,97:22919388,42352393
k197,97:23083217,42352393:163829
x197,97:24403678,42352393
k197,97:24567506,42352393:163828
x197,97:26065878,42352393
x197,97:26380451,42352393
x197,97:27069446,42352393
k197,97:27233277,42352393:163831
x197,97:27768894,42352393
x197,97:27982761,42352393
k197,97:28146589,42352393:163828
x197,97:29966071,42352393
x197,97:30512134,42352393
k197,97:30675963,42352393:163829
x197,97:32174335,42352393
x197,97:32488908,42352393
x197,97:33017340,42352393
k197,97:33196239,42352393:163828
x197,97:34123647,42352393
k197,97:34123647,42352393:0
)
(197,98:5034629,43241065:29089018,444328,117304
x197,98:5507788,43241065
x197,97:5726020,43241065
g197,97:5889860,43241065
x197,97:6254236,43241065
x197,97:8141666,43241065
k197,98:34123646,43241065:26096668
g197,98:34123646,43241065
)
(197,101:5034629,44326345:29089018,451540,141880
x197,101:6381389,44326345
k197,100:6659227,44326345:277838
x197,100:7350627,44326345
x197,100:7666515,44326345
x197,100:8503395,44326345
x197,100:9376979,44326345
x197,100:9475282,44326345
k197,100:10020436,44326345:545154
x197,100:10428860,44326345
k197,100:10706698,44326345:277838
x197,100:12284265,44326345
k197,100:12590602,44326345:306337
x197,100:13666826,44326345
x197,100:16228360,44326345
k197,100:16506198,44326345:277838
x197,100:17471462,44326345
k197,100:17749300,44326345:277838
x197,100:18380330,44326345
x197,100:18677126,44326345
x197,100:20050806,44326345
k197,100:20328644,44326345:277838
x197,100:21145501,44326345
k197,100:21423339,44326345:277838
x197,100:22536992,44326345
k197,100:22814831,44326345:277839
x197,100:23371662,44326345
x197,100:23705896,44326345
x197,100:25181397,44326345
k197,100:25459235,44326345:277838
x197,100:26127703,44326345
k197,100:26405541,44326345:277838
x197,100:27222398,44326345
k197,100:27500236,44326345:277838
x197,100:27834470,44326345
x197,100:28121442,44326345
x197,100:28641503,44326345
x197,100:29903546,44326345
k197,100:30181384,44326345:277838
x197,100:31072441,44326345
x197,100:32316443,44326345
k197,100:32861597,44326345:545154
x197,100:34123647,44326345
k197,100:34123647,44326345:0
)
(197,101:5034629,45215017:29089018,444328,141880
x197,101:6110853,45215017
x197,101:8969859,45215017
k197,100:9233059,45215017:263200
x197,100:10087354,45215017
x197,100:10273181,45215017
x197,100:11572661,45215017
k197,100:11835861,45215017:263200
x197,100:13209541,45215017
k197,100:13472741,45215017:263200
x197,100:14661260,45215017
k197,100:14924460,45215017:263200
x197,100:15555490,45215017
x197,100:16520736,45215017
x197,100:17375031,45215017
k197,100:17638231,45215017:263200
x197,100:18492526,45215017
x197,100:19643600,45215017
k197,100:19906800,45215017:263200
x197,100:20426861,45215017
k197,100:20690060,45215017:263199
x197,100:21506917,45215017
k197,100:21770117,45215017:263200
x197,100:22290178,45215017
x197,100:23144473,45215017
k197,100:23407673,45215017:263200
x197,100:24688443,45215017
k197,100:24976482,45215017:288039
x197,100:25496543,45215017
x197,100:26090804,45215017
x197,100:26573427,45215017
x197,100:27056050,45215017
x197,100:27910345,45215017
k197,100:28173545,45215017:263200
x197,100:28545199,45215017
k197,100:28808399,45215017:263200
x197,100:29402660,45215017
x197,100:30256955,45215017
k197,100:30520155,45215017:263200
x197,100:31336344,45215017
x197,100:32375798,45215017
k197,100:32638998,45215017:263200
x197,100:34123647,45215017
k197,100:34123647,45215017:0
)
(197,101:5034629,46103689:29089018,444328,141880
x197,101:5533652,46103689
x197,101:6461060,46103689
x197,101:7460390,46103689
k197,100:7609099,46103689:148709
x197,100:8679076,46103689
x197,100:10355978,46103689
k197,100:10504687,46103689:148709
x197,100:11681924,46103689
k197,100:11830634,46103689:148710
x197,100:12365619,46103689
k197,100:12514328,46103689:148709
x197,100:13763499,46103689
k197,100:13912193,46103689:148694
x197,100:15196680,46103689
x197,100:15660375,46103689
x197,100:16445196,46103689
k197,100:16593905,46103689:148709
x197,100:17843075,46103689
x197,100:18485327,46103689
x197,100:19841103,46103689
k197,100:19989812,46103689:148709
x197,100:21238338,46103689
x197,100:21559464,46103689
x197,100:22451528,46103689
k197,100:22600237,46103689:148709
x197,100:23527645,46103689
k197,100:23676354,46103689:148709
x197,100:24068760,46103689
x197,100:25281969,46103689
k197,100:25430664,46103689:148695
x197,100:26036937,46103689
x197,100:27678502,46103689
x197,100:28771345,46103689
k197,100:28920054,46103689:148709
x197,100:30918074,46103689
x197,100:31560308,46103689
k197,100:31709017,46103689:148709
x197,100:33278669,46103689
x197,100:34134788,46103689
k197,100:34123647,46103689:0
)
(197,101:5034629,46992361:29089018,444328,141880
x197,101:5963121,46992361
x197,101:6928385,46992361
x197,101:8506628,46992361
k197,100:8676272,46992361:169644
x197,100:10235128,46992361
x197,100:11089423,46992361
k197,100:11257906,46992361:168483
x197,100:11889587,46992361
k197,100:12058070,46992361:168483
x197,100:12392304,46992361
x197,100:13081140,46992361
x197,100:14305762,46992361
k197,100:14474245,46992361:168483
x197,100:15439509,46992361
k197,100:15607992,46992361:168483
x197,100:16684876,46992361
x197,100:17872737,46992361
k197,100:18041220,46992361:168483
x197,100:18375454,46992361
x197,100:18672250,46992361
x197,100:19175927,46992361
x197,100:19472723,46992361
x197,100:20512845,46992361
k197,100:20681328,46992361:168483
x197,100:22351805,46992361
k197,100:22520287,46992361:168482
x197,100:23151968,46992361
k197,100:23320451,46992361:168483
x197,100:24434104,46992361
k197,100:24602587,46992361:168483
x197,100:25382675,46992361
x197,100:25976926,46992361
x197,100:26311160,46992361
x197,100:26632290,46992361
x197,100:27672412,46992361
k197,100:27840895,46992361:168483
x197,100:28509363,46992361
x197,100:30013397,46992361
k197,100:30183041,46992361:169644
x197,100:31334783,46992361
x197,100:32374905,46992361
k197,100:32543388,46992361:168483
x197,100:32915042,46992361
k197,100:33083525,46992361:168483
x197,100:34123647,46992361
k197,100:34123647,46992361:0
)
(197,101:5034629,47881033:29089018,444328,141880
x197,101:5665040,47881033
x197,101:6555230,47881033
x197,101:7297158,47881033
x197,101:8075812,47881033
k197,100:8239962,47881033:164150
x197,100:9686417,47881033
x197,100:9982922,47881033
x197,100:10300444,47881033
x197,100:12658098,47881033
x197,100:13585663,47881033
k197,100:13749813,47881033:164150
x197,100:15752556,47881033
k197,100:15916706,47881033:164150
x197,100:16881023,47881033
k197,100:17045174,47881033:164151
x197,100:17416473,47881033
x197,100:18752078,47881033
k197,100:18916228,47881033:164150
x197,100:19584040,47881033
x197,100:20808117,47881033
x197,100:21290266,47881033
x197,100:22143722,47881033
k197,100:22307872,47881033:164150
x197,100:22846113,47881033
k197,100:23050203,47881033:204090
x197,100:24088646,47881033
k197,100:24252797,47881033:164151
x197,100:25476893,47881033
x197,100:25773398,47881033
x197,100:26589453,47881033
k197,100:26753603,47881033:164150
x197,100:27346613,47881033
x197,100:28273529,47881033
x197,100:28978723,47881033
k197,100:29142873,47881033:164150
x197,100:29699157,47881033
k197,100:29863307,47881033:164150
x197,100:30679362,47881033
k197,100:30843512,47881033:164150
x197,100:32289986,47881033
k197,100:32454136,47881033:164150
x197,100:34123647,47881033
k197,100:34123647,47881033:0
)
(197,101:5034629,48769705:29089018,444328,141880
x197,101:5480483,48769705
k197,100:5649893,48769705:169410
x197,100:6280923,48769705
x197,100:6763546,48769705
x197,100:8657294,48769705
k197,100:8826704,48769705:169410
x197,100:10348791,48769705
k197,100:10518201,48769705:169410
x197,100:11186669,48769705
k197,100:11356080,48769705:169411
x197,100:12172937,48769705
k197,100:12342347,48769705:169410
x197,100:13641845,48769705
x197,100:14533560,48769705
k197,100:14702970,48769705:169410
x197,100:15259801,48769705
k197,100:15429211,48769705:169410
x197,100:16654492,48769705
x197,100:17508787,48769705
k197,100:17678197,48769705:169410
x197,100:18755080,48769705
x197,100:19999081,48769705
k197,100:20218952,48769705:219871
x197,100:20924850,48769705
x197,100:21964304,48769705
x197,100:23727705,48769705
k197,100:23898507,48769705:170802
x197,100:24864422,48769705
k197,100:25033832,48769705:169410
x197,100:26407512,48769705
k197,100:26576922,48769705:169410
x197,100:27022776,48769705
k197,100:27192187,48769705:169411
x197,100:28417478,48769705
k197,100:28586888,48769705:169410
x197,100:29106949,48769705
k197,100:29276359,48769705:169410
x197,100:30241623,48769705
x197,100:30538419,48769705
x197,100:31540435,48769705
k197,100:31709845,48769705:169410
x197,100:32638340,48769705
x197,100:34123647,48769705
k197,100:34123647,48769705:0
)
(197,101:5034629,49658377:29089018,444328,141880
x197,101:6132995,49658377
k197,100:6297411,49658377:164416
x197,100:8348458,49658377
k197,100:8512873,49658377:164415
x197,100:9391706,49658377
k197,100:9556122,49658377:164416
x197,100:11789778,49658377
k197,100:11954194,49658377:164416
x197,100:13309035,49658377
k197,100:13473450,49658377:164415
x197,100:13949448,49658377
x197,100:14608740,49658377
x197,100:16037401,49658377
k197,100:16201816,49658377:164415
x197,100:16421357,49658377
(197,100:16421357,49658377:655360,444328,6548
x197,100:17076717,49658377
)
x197,100:17461081,49658377
k197,100:17665968,49658377:204887
x197,100:18838175,49658377
k197,100:19002591,49658377:164416
x197,100:19478589,49658377
x197,100:19991511,49658377
x197,100:20707592,49658377
k197,100:20872008,49658377:164416
x197,100:21384930,49658377
k197,100:21549345,49658377:164415
x197,100:22867252,49658377
k197,100:23031668,49658377:164416
x197,100:23837312,49658377
x197,100:25118955,49658377
k197,100:25283371,49658377:164416
x197,100:25832558,49658377
k197,100:25996973,49658377:164415
x197,100:26985234,49658377
k197,100:27149650,49658377:164416
x197,100:28248016,49658377
k197,100:28412432,49658377:164416
x197,100:29364446,49658377
k197,100:29528861,49658377:164415
x197,100:30480875,49658377
x197,100:30773597,49658377
x197,100:31761858,49658377
k197,100:31926274,49658377:164416
x197,100:32218996,49658377
x197,100:32805089,49658377
x197,100:33171651,49658377
x197,100:34123647,49658377
k197,100:34123647,49658377:0
)
(197,101:5034629,50547049:29089018,444328,141880
x197,101:6090396,50547049
x197,101:7146163,50547049
g197,100:7310003,50547049
x197,100:7819866,50547049
g197,100:7983706,50547049
x197,100:8675752,50547049
x197,100:9549344,50547049
x197,100:9867200,50547049
x197,100:10148352,50547049
g197,100:10312192,50547049
x197,100:11113031,50547049
g197,100:11276871,50547049
x197,100:12368686,50547049
g197,100:12532526,50547049
x197,100:12823502,50547049
x197,100:13138078,50547049
x197,100:13777036,50547049
x197,100:14868851,50547049
g197,100:15032691,50547049
x197,100:16452195,50547049
g197,100:16616035,50547049
x197,100:17817289,50547049
x197,100:18654832,50547049
g197,100:18818672,50547049
x197,100:19619511,50547049
g197,100:19783351,50547049
x197,100:21366695,50547049
k197,101:34123647,50547049:12871640
g197,101:34123647,50547049
)
]
(197,106:5034629,52583971:29089018,786432,235932
(197,106:5034629,52583971:29089018,786432,235932
(197,106:5034629,52583971:29089018,786432,235932
[197,106:5034629,52583971:29089018,786432,235932
(197,106:5034629,52583971:29089018,550500,235932
(197,106:5034629,52583971:0,0,0
[197,106:5034629,52583971:29089018,0,0
(197,106:5034629,52583971:29089018,0,0
h197,106:5034629,52583971:0,0,0
k197,106:19579138,52583971:14544509
k197,106:34123647,52583971:14544509
)
]
k197,106:5034629,52583971:-29089018
)
g197,106:5034629,52583971
[197,106:5034629,52583971:29089018,550500,235932
(197,106:5034629,52583971:29089018,550500,235932
k197,106:19579138,52583971:14544509
h197,106:19579138,52583971:0,0,0
r197,106:19579138,52583971:0,786432,235932
g197,106:19579138,52583971
k197,106:34123647,52583971:14544509
)
]
g197,106:34123647,52583971
(197,106:34123647,52583971:0,0,0
k197,106:5034629,52583971:-29089018
[197,106:5034629,52583971:29089018,0,0
(197,106:5034629,52583971:29089018,0,0
k197,106:34123647,52583971:29089018
h197,106:34123647,52583971:0,0,0
g197,106:34123647,52583971
g197,106:34123647,52583971
)
]
)
)
]
)
g197,106:34123647,52583971
)
)
]
]
]
!30789
}7
!10
{8
[197,143:4736286,52583971:29387361,47847685,235932
h197,143:4736286,4736286:0,0,0
[197,143:4736286,4736286:0,0,0
(197,143:4736286,3290648:0,0,0
k197,143:4736286,3290648:-232562
)
]
[197,143:4736286,52583971:29387361,47847685,235932
[197,143:5034629,52583971:29089018,49227542,235932
[197,143:5034629,4142861:29089018,786432,0
(197,143:5034629,4142861:29089018,550500,235932
(197,143:5034629,4142861:29089018,550500,235932
(197,143:5034629,4142861:29089018,550500,235932
[197,143:5034629,4142861:29089018,550500,235932
(197,143:5034629,4142861:29089018,550500,235932
(197,143:5034629,4142861:0,550500,235932
[197,143:5034629,4142861:29089018,550500,235932
(197,143:5034629,4142861:29089018,550500,235932
h197,143:5034629,4142861:0,0,0
r197,143:5034629,4142861:0,786432,235932
k197,143:19579138,4142861:14544509
k197,143:34123647,4142861:14544509
)
]
k197,143:5034629,4142861:-29089018
)
g197,143:5034629,4142861
[197,143:5034629,4142861:29089018,0,0
(197,143:5034629,4142861:29089018,0,0
k197,143:19579138,4142861:14544509
h197,143:19579138,4142861:0,0,0
g197,143:19579138,4142861
k197,143:34123647,4142861:14544509
)
]
g197,143:34123647,4142861
(197,143:34123647,4142861:0,367000,157288
k197,143:5034629,4142861:-29089018
[197,143:5034629,4142861:29089018,367000,157288
(197,143:5034629,4142861:29089018,367000,157288
k197,143:32638341,4142861:27603712
h197,143:32638341,4142861:0,0,0
x197,143:32900485,4142861
g197,143:33031557,4142861
x197,143:33468287,4142861
g197,143:33599359,4142861
x197,143:34123647,4142861
h197,143:34123647,4142861:0,0,0
r197,143:34123647,4142861:0,524288,157288
g197,143:34123647,4142861
g197,143:34123647,4142861
)
]
)
)
]
)
g197,143:34123647,4142861
)
)
]
[197,143:5034629,50617891:29089018,44836630,0
(197,106:5034629,6436621:29089018,451540,141880
x197,106:6454133,6436621
k197,103:6606707,6436621:152574
x197,103:9154731,6436621
x197,103:9253034,6436621
k197,103:9452443,6436621:199409
x197,103:9844849,6436621
k197,104:9997434,6436621:152585
x197,104:12138031,6436621
k197,104:12290616,6436621:152585
x197,104:12932860,6436621
x197,104:13247433,6436621
k197,104:13400018,6436621:152585
x197,104:15755125,6436621
k197,104:15952658,6436621:197533
x197,104:16737479,6436621
k197,104:16890064,6436621:152585
x197,104:18210525,6436621
k197,104:18363099,6436621:152574
x197,104:19433729,6436621
x197,104:20075981,6436621
k197,104:20228566,6436621:152585
x197,104:21726938,6436621
x197,104:22041511,6436621
x197,104:22569943,6436621
k197,104:22737599,6436621:152585
x197,104:24699657,6436621
k197,104:24852242,6436621:152585
x197,104:25637063,6436621
k197,104:25789648,6436621:152585
x197,104:26717056,6436621
x197,104:29214749,6436621
k197,104:29367335,6436621:152586
x197,104:29902328,6436621
k197,104:30054913,6436621:152585
x197,104:30839734,6436621
k197,104:30992319,6436621:152585
x197,104:32543997,6436621
k197,104:32696582,6436621:152585
x197,104:34123647,6436621
k197,104:34123647,6436621:0
)
(197,106:5034629,7325293:29089018,444328,141880
x197,106:5851486,7325293
k197,104:6036719,7325293:185233
x197,104:7411074,7325293
k197,104:7596286,7325293:185212
x197,104:7967950,7325293
x197,104:8191937,7325293
x197,104:9890703,7325293
k197,104:10075936,7325293:185233
x197,104:11450293,7325293
x197,104:13394661,7325293
k197,104:13594965,7325293:185233
x197,104:14894453,7325293
k197,104:15079664,7325293:185211
x197,104:17418607,7325293
k197,104:17603840,7325293:185233
x197,104:18420697,7325293
k197,104:18605931,7325293:185234
x197,104:20685507,7325293
k197,104:20870740,7325293:185233
x197,104:23042568,7325293
k197,104:23309907,7325293:267339
x197,104:25278505,7325293
k197,104:25463738,7325293:185233
x197,104:25983799,7325293
k197,104:26169032,7325293:185233
x197,104:26985889,7325293
k197,104:27171122,7325293:185233
x197,104:27653753,7325293
x197,104:28538265,7325293
k197,104:28723498,7325293:185233
x197,104:29243559,7325293
k197,104:29428792,7325293:185233
x197,104:29651389,7325293
(197,104:29651389,7325293:327680,444328,0
x197,104:29979069,7325293
)
x197,104:30368783,7325293
k197,104:30559364,7325293:190581
x197,104:32007257,7325293
k197,104:32192469,7325293:185212
x197,104:34123647,7325293
k197,104:34123647,7325293:0
)
(197,106:5034629,8213965:29089018,444328,141880
x197,106:5838814,8213965
k197,104:6002293,8213965:163479
x197,104:9587853,8213965
k197,104:9751331,8213965:163478
x197,104:10702398,8213965
x197,104:12568304,8213965
k197,104:12731783,8213965:163479
x197,104:14231484,8213965
k197,104:14394962,8213965:163478
x197,104:15053598,8213965
k197,104:15217077,8213965:163479
x197,104:16021920,8213965
k197,104:16185398,8213965:163478
x197,104:17905064,8213965
k197,104:18068543,8213965:163479
x197,104:20336865,8213965
k197,104:20500344,8213965:163479
x197,104:21780720,8213965
k197,104:21944198,8213965:163478
x197,104:23004593,8213965
x197,104:25821550,8213965
k197,104:25985029,8213965:163479
x197,104:26789872,8213965
k197,104:26953350,8213965:163478
x197,104:29002340,8213965
k197,104:29165819,8213965:163479
x197,104:30427752,8213965
k197,104:30630791,8213965:203039
x197,104:31399415,8213965
k197,104:31562894,8213965:163479
x197,104:34123647,8213965
k197,104:34123647,8213965:0
)
(197,106:5034629,9102637:29089018,444328,141880
x197,106:5851486,9102637
k197,104:6020584,9102637:169098
x197,104:8359519,9102637
k197,104:8528617,9102637:169098
x197,104:9493881,9102637
k197,104:9662980,9102637:169099
x197,104:10814071,9102637
k197,104:10983169,9102637:169098
x197,104:11540000,9102637
k197,104:11709098,9102637:169098
x197,104:13083454,9102637
k197,104:13252552,9102637:169098
x197,104:14533322,9102637
k197,104:14703735,9102637:170413
x197,104:15520592,9102637
k197,104:15689690,9102637:169098
x197,104:17137583,9102637
k197,104:17306676,9102637:169093
x197,104:18421006,9102637
x197,104:19126904,9102637
k197,104:19296003,9102637:169099
x197,104:21671716,9102637
k197,104:21840814,9102637:169098
x197,104:25479895,9102637
k197,104:25648993,9102637:169098
x197,104:28582187,9102637
k197,104:28751285,9102637:169098
x197,104:29568142,9102637
k197,104:29737241,9102637:169099
x197,104:31111597,9102637
k197,104:31280695,9102637:169098
x197,104:32245959,9102637
k197,104:32415057,9102637:169098
x197,104:34123647,9102637
k197,104:34123647,9102637:0
)
(197,106:5034629,9991309:29089018,444328,141880
x197,106:6787039,9991309
k197,104:6951420,9991309:164381
x197,104:7498970,9991309
k197,104:7663351,9991309:164381
x197,104:8466593,9991309
k197,104:8630974,9991309:164381
x197,104:10054738,9991309
k197,104:10219119,9991309:164381
x197,104:13485986,9991309
k197,104:13650502,9991309:164516
x197,104:14746251,9991309
k197,104:14910632,9991309:164381
x197,104:17174442,9991309
k197,104:17338823,9991309:164381
x197,104:18142065,9991309
k197,104:18306446,9991309:164381
x197,104:19803163,9991309
k197,104:19967544,9991309:164381
x197,104:20515094,9991309
k197,104:20679476,9991309:164382
x197,104:20971325,9991309
x197,104:22751373,9991309
k197,104:22915754,9991309:164381
x197,104:24193584,9991309
x197,104:25063244,9991309
k197,104:25227625,9991309:164381
x197,104:28585853,9991309
k197,104:28750234,9991309:164381
x197,104:30028064,9991309
k197,104:30192445,9991309:164381
x197,104:30995687,9991309
k197,104:31160068,9991309:164381
x197,104:31634656,9991309
x197,104:34238335,9991309
k197,104:34123647,9991309:0
)
(197,106:5034629,10879981:29089018,444328,141880
x197,106:6040527,10879981
k197,105:6204577,10879981:164050
x197,105:7231434,10879981
k197,105:7395483,10879981:164049
x197,105:8458640,10879981
k197,105:8622690,10879981:164050
x197,105:9062860,10879981
k197,105:9226910,10879981:164050
x197,105:9740342,10879981
k197,105:9904391,10879981:164049
x197,105:13497087,10879981
k197,105:13661137,10879981:164050
x197,105:14284124,10879981
x197,105:15274038,10879981
k197,105:15438088,10879981:164050
x197,105:16244533,10879981
k197,105:16408582,10879981:164049
x197,105:17765420,10879981
k197,105:17929470,10879981:164050
x197,105:18882431,10879981
k197,105:19046481,10879981:164050
x197,105:20733293,10879981
k197,105:20897343,10879981:164050
x197,105:22473273,10879981
k197,105:22637322,10879981:164049
x197,105:23187056,10879981
k197,105:23351106,10879981:164050
x197,105:24157551,10879981
k197,105:24321601,10879981:164050
x197,105:25971452,10879981
k197,105:26135501,10879981:164049
x197,105:27638187,10879981
k197,105:27802237,10879981:164050
x197,105:28462185,10879981
k197,105:28626235,10879981:164050
x197,105:29432680,10879981
k197,105:29596729,10879981:164049
x197,105:31173327,10879981
x197,105:32860139,10879981
k197,105:33024189,10879981:164050
x197,105:34123647,10879981
k197,105:34123647,10879981:0
)
(197,106:5034629,11768653:29089018,444328,141880
x197,106:6612864,11768653
k197,105:6924002,11768653:311138
x197,105:7963464,11768653
k197,105:8163297,11768653:199833
x197,105:9537653,11768653
k197,105:9737486,11768653:199833
x197,105:11296333,11768653
x197,105:11520320,11768653
k197,105:11720152,11768653:199832
x197,105:13242239,11768653
k197,105:13442072,11768653:199833
x197,105:13887926,11768653
k197,105:14087759,11768653:199833
x197,105:14607820,11768653
x197,105:14925670,11768653
x197,105:15546876,11768653
k197,105:15746708,11768653:199832
x197,105:16415176,11768653
k197,105:16615009,11768653:199833
x197,105:17431866,11768653
k197,105:17631699,11768653:199833
x197,105:19970634,11768653
k197,105:20170467,11768653:199833
x197,105:20727298,11768653
k197,105:20927130,11768653:199832
x197,105:21743987,11768653
k197,105:21943820,11768653:199833
x197,105:24023396,11768653
k197,105:24223229,11768653:199833
x197,105:26376996,11768653
k197,105:26576829,11768653:199833
x197,105:27764690,11768653
k197,105:28075828,11768653:311138
x197,105:30136685,11768653
k197,105:30345515,11768653:208830
x197,105:31422405,11768653
x197,105:32491806,11768653
k197,105:32691639,11768653:199833
x197,105:34064659,11768653
x197,105:34205567,11768653
k197,105:34123647,11768653:0
)
(197,106:5034629,12657325:29089018,444328,141880
x197,106:7671028,12657325
k197,105:7862065,12657325:191037
x197,105:8827329,12657325
k197,105:9018366,12657325:191037
x197,105:10317854,12657325
k197,105:10508863,12657325:191009
x197,105:14500230,12657325
k197,105:14698066,12657325:197836
x197,105:15552361,12657325
k197,105:15743398,12657325:191037
x197,105:17469354,12657325
k197,105:17667190,12657325:197836
x197,105:18893149,12657325
k197,105:19084158,12657325:191009
x197,105:20847552,12657325
k197,105:21045388,12657325:197836
x197,105:22381638,12657325
k197,105:22579474,12657325:197836
x197,105:24064789,12657325
k197,105:24255826,12657325:191037
x197,105:25072683,12657325
k197,105:25263720,12657325:191037
x197,105:26972310,12657325
k197,105:27163346,12657325:191036
x197,105:28722193,12657325
x197,105:28946180,12657325
k197,105:29137217,12657325:191037
x197,105:30659304,12657325
k197,105:30850341,12657325:191037
x197,105:31296195,12657325
k197,105:31487232,12657325:191037
x197,105:34123647,12657325
k197,105:34123647,12657325:0
)
(197,106:5034629,13545997:29089018,444328,141880
x197,106:6556716,13545997
k197,105:6741558,13545997:184842
x197,105:7410026,13545997
k197,105:7594867,13545997:184841
x197,105:8411724,13545997
k197,105:8596566,13545997:184842
x197,105:10378670,13545997
k197,105:10563512,13545997:184842
x197,105:11881720,13545997
k197,105:12147885,13545997:266165
x197,105:12519549,13545997
x197,105:13066556,13545997
k197,105:13251398,13545997:184842
x197,105:13548194,13545997
x197,105:15673434,13545997
k197,105:15863526,13545997:190092
x197,105:16271950,13545997
k197,105:16456791,13545997:184841
x197,105:17273648,13545997
k197,105:17458490,13545997:184842
x197,105:19538066,13545997
k197,105:19722908,13545997:184842
x197,105:20836561,13545997
k197,105:21021402,13545997:184841
x197,105:21467256,13545997
k197,105:21652098,13545997:184842
x197,105:24362713,13545997
k197,105:24547555,13545997:184842
x197,105:25104386,13545997
k197,105:25289227,13545997:184841
x197,105:26922940,13545997
k197,105:27107782,13545997:184842
x197,105:29261549,13545997
k197,105:29446391,13545997:184842
x197,105:30411655,13545997
k197,105:30596496,13545997:184841
x197,105:31413361,13545997
k197,105:31598182,13545997:184821
x197,105:34123647,13545997
k197,105:34123647,13545997:0
)
(197,106:5034629,14434669:29089018,444328,141880
x197,106:6013736,14434669
x197,105:6710817,14434669
k197,105:6874968,14434669:164151
x197,105:7998972,14434669
k197,105:8163061,14434669:164089
x197,105:8670884,14434669
x197,105:10394090,14434669
k197,105:10558179,14434669:164089
x197,105:11827089,14434669
x197,105:12690633,14434669
k197,105:12854721,14434669:164088
x197,105:15935599,14434669
k197,105:16099688,14434669:164089
x197,105:16860775,14434669
k197,105:17024864,14434669:164089
x197,105:18729127,14434669
k197,105:18893216,14434669:164089
x197,105:20488486,14434669
k197,105:20652574,14434669:164088
x197,105:23625764,14434669
k197,105:23789853,14434669:164089
x197,105:24586836,14434669
k197,105:24750925,14434669:164089
x197,105:27488480,14434669
k197,105:27652631,14434669:164151
x197,105:28196351,14434669
k197,105:28360440,14434669:164089
x197,105:29267086,14434669
x197,105:30048346,14434669
k197,105:30212434,14434669:164088
x197,105:30720257,14434669
k197,105:30884346,14434669:164089
x197,105:31971794,14434669
x197,105:33095138,14434669
k197,105:33259227,14434669:164089
x197,105:34075150,14434669
x197,105:34238335,14434669
k197,105:34123647,14434669:0
)
(197,106:5034629,15323341:29089018,444328,141880
x197,106:7523288,15323341
x197,105:7647813,15323341
k197,105:7811571,15323341:163758
x197,105:8368394,15323341
k197,105:8532132,15323341:163738
x197,105:11093673,15323341
k197,105:11257411,15323341:163738
x197,105:11777472,15323341
k197,105:11941209,15323341:163737
x197,105:14763445,15323341
k197,105:14927183,15323341:163738
x197,105:15762768,15323341
x197,105:15929885,15323341
k197,105:16093643,15323341:163758
x197,105:16613704,15323341
x197,105:18378436,15323341
k197,105:18542174,15323341:163738
x197,105:19953298,15323341
k197,105:20117036,15323341:163738
x197,105:23532186,15323341
k197,105:23695924,15323341:163738
x197,105:24512113,15323341
k197,105:24675850,15323341:163737
x197,105:27126440,15323341
k197,105:27290178,15323341:163738
x197,105:27698602,15323341
k197,105:27862340,15323341:163738
x197,105:28679197,15323341
k197,105:28842935,15323341:163738
x197,105:29956588,15323341
k197,105:30120325,15323341:163737
x197,105:30566179,15323341
k197,105:30729917,15323341:163738
x197,105:33403086,15323341
k197,105:33566824,15323341:163738
x197,105:34123647,15323341
k197,105:34123647,15323341:0
)
(197,106:5034629,16212013:29089018,444328,141880
x197,106:7411000,16212013
k197,105:7585193,16212013:174193
x197,105:10462250,16212013
k197,105:10696469,16212013:234219
x197,105:11253300,16212013
k197,105:11427493,16212013:174193
x197,105:12393408,16212013
k197,105:12567601,16212013:174193
x197,105:13607716,16212013
k197,105:13781909,16212013:174193
x197,105:15025910,16212013
k197,105:15202691,16212013:176781
x197,105:17282267,16212013
k197,105:17456460,16212013:174193
x197,105:19610227,16212013
k197,105:19784420,16212013:174193
x197,105:20749684,16212013
k197,105:20923876,16212013:174192
x197,105:22483383,16212013
k197,105:22657576,16212013:174193
x197,105:23473765,16212013
k197,105:23647958,16212013:174193
x197,105:25132615,16212013
x197,105:25457025,16212013
x197,105:26567405,16212013
k197,105:26741598,16212013:174193
x197,105:27781720,16212013
k197,105:27955913,16212013:174193
x197,105:29552858,16212013
k197,105:29727051,16212013:174193
x197,105:31101407,16212013
k197,105:31275600,16212013:174193
x197,105:32240864,16212013
k197,105:32415057,16212013:174193
x197,105:34123647,16212013
k197,105:34123647,16212013:0
)
(197,106:5034629,17100685:29089018,444328,141880
x197,106:6739239,17100685
k197,105:6902657,17100685:163418
x197,105:8912255,17100685
x197,105:9218963,17100685
x197,105:9998765,17100685
x197,105:10117719,17100685
k197,105:10320703,17100685:202984
x197,105:11325515,17100685
k197,105:11488828,17100685:163313
x197,105:14037339,17100685
k197,105:14200652,17100685:163313
x197,105:15133738,17100685
x197,105:17646724,17100685
k197,105:17810037,17100685:163313
x197,105:18348306,17100685
k197,105:18511618,17100685:163312
x197,105:19301244,17100685
k197,105:19464557,17100685:163313
x197,105:21008274,17100685
x197,105:22659906,17100685
k197,105:22823219,17100685:163313
x197,105:24366283,17100685
k197,105:24529596,17100685:163313
x197,105:25426492,17100685
k197,105:25589804,17100685:163312
x197,105:26199798,17100685
k197,105:26363111,17100685:163313
x197,105:28768180,17100685
k197,105:28931493,17100685:163313
x197,105:30367303,17100685
k197,105:30530616,17100685:163313
x197,105:30925425,17100685
k197,105:31088737,17100685:163312
x197,105:31878363,17100685
k197,105:32041676,17100685:163313
x197,105:34123647,17100685
k197,105:34123647,17100685:0
)
(197,106:5034629,17989357:29089018,444328,141880
x197,106:5990429,17989357
k197,105:6154206,17989357:163777
x197,105:7698422,17989357
k197,105:7862199,17989357:163777
x197,105:8670385,17989357
k197,105:8834162,17989357:163777
x197,105:11518201,17989357
k197,105:11681978,17989357:163777
x197,105:12233349,17989357
k197,105:12397126,17989357:163777
x197,105:14603908,17989357
k197,105:14767685,17989357:163777
x197,105:16164967,17989357
k197,105:16328745,17989357:163778
x197,105:16880116,17989357
k197,105:17043893,17989357:163777
x197,105:19066018,17989357
k197,105:19229795,17989357:163777
x197,105:23016550,17989357
k197,105:23180327,17989357:163777
x197,105:24356540,17989357
k197,105:24559679,17989357:203139
x197,105:26434852,17989357
k197,105:26598629,17989357:163777
x197,105:27554429,17989357
k197,105:27718206,17989357:163777
x197,105:28784539,17989357
x197,105:29898135,17989357
k197,105:30061912,17989357:163777
x197,105:31753088,17989357
k197,105:31916865,17989357:163777
x197,105:34123647,17989357
k197,105:34123647,17989357:0
)
(197,106:5034629,18878029:29089018,444328,141880
x197,106:7692082,18878029
g197,105:7855922,18878029
x197,105:9348162,18878029
g197,105:9512002,18878029
x197,105:10676570,18878029
g197,105:10879730,18878029
x197,105:11680578,18878029
g197,105:11844418,18878029
x197,105:13446096,18878029
g197,105:13609936,18878029
x197,105:16012453,18878029
g197,105:16176293,18878029
x197,105:17122629,18878029
g197,105:17286469,18878029
x197,105:18087317,18878029
g197,105:18251157,18878029
x197,105:19852835,18878029
g197,105:20016675,18878029
x197,105:24148016,18878029
k197,106:34123647,18878029:10090319
g197,106:34123647,18878029
)
(197,108:5034629,19766701:29089018,444328,141880
x197,108:6432640,19766701
k197,107:6597251,19766701:164611
x197,107:7406899,19766701
k197,107:7571509,19766701:164610
x197,107:9154368,19766701
x197,107:10847878,19766701
k197,107:11012489,19766701:164611
x197,107:12778875,19766701
k197,107:12943486,19766701:164611
x197,107:13495403,19766701
k197,107:13660013,19766701:164610
x197,107:14469661,19766701
k197,107:14634272,19766701:164611
x197,107:16069391,19766701
k197,107:16234001,19766701:164610
x197,107:17890404,19766701
k197,107:18055014,19766701:164610
x197,107:18680475,19766701
x197,107:18998655,19766701
x197,107:19283008,19766701
k197,107:19447619,19766701:164611
x197,107:20698541,19766701
k197,107:20863152,19766701:164611
x197,107:21488613,19766701
x197,107:22979384,19766701
k197,107:23144187,19766701:164803
x197,107:23916737,19766701
k197,107:24081347,19766701:164610
x197,107:26178363,19766701
k197,107:26342974,19766701:164611
x197,107:26858445,19766701
k197,107:27023056,19766701:164611
x197,107:29857498,19766701
k197,107:30022108,19766701:164610
x197,107:30831756,19766701
k197,107:30996367,19766701:164611
x197,107:34123647,19766701
k197,107:34123647,19766701:0
)
(197,108:5034629,20655373:29089018,444328,141880
x197,108:5591460,20655373
k197,107:5782771,20655373:191311
x197,107:6599628,20655373
k197,107:6790939,20655373:191311
x197,107:8164627,20655373
k197,107:8355939,20655373:191312
x197,107:10119333,20655373
k197,107:10404906,20655373:285573
x197,107:11035935,20655373
x197,107:11280306,20655373
k197,107:11471617,20655373:191311
x197,107:12623359,20655373
k197,107:12814670,20655373:191311
x197,107:13631527,20655373
k197,107:13822839,20655373:191312
x197,107:16125020,20655373
k197,107:16316331,20655373:191311
x197,107:16873162,20655373
k197,107:17064473,20655373:191311
x197,107:17361269,20655373
k197,107:17552580,20655373:191311
x197,107:19000473,20655373
k197,107:19191757,20655373:191284
x197,107:22346880,20655373
k197,107:22538191,20655373:191311
x197,107:23578313,20655373
k197,107:23769624,20655373:191311
x197,107:25105874,20655373
k197,107:25297185,20655373:191311
x197,107:26634102,20655373
k197,107:26825413,20655373:191311
x197,107:28756592,20655373
k197,107:29014695,20655373:258103
x197,107:29200522,20655373
x197,107:29423119,20655373
k197,107:29614430,20655373:191311
x197,107:32175988,20655373
k197,107:32367299,20655373:191311
x197,107:34205567,20655373
k197,107:34123647,20655373:0
)
(197,108:5034629,21544045:29089018,444328,141880
x197,108:5406283,21544045
x197,107:5628880,21544045
k197,107:5821183,21544045:192303
x197,107:7676826,21544045
k197,107:7869129,21544045:192303
x197,107:8165925,21544045
x197,107:10235009,21544045
k197,107:10427312,21544045:192303
x197,107:12098463,21544045
k197,107:12290766,21544045:192303
x197,107:13256030,21544045
k197,107:13448333,21544045:192303
x197,107:14005814,21544045
x197,107:14228411,21544045
k197,107:14420714,21544045:192303
x197,107:17131320,21544045
k197,107:17323623,21544045:192303
x197,107:19012827,21544045
k197,107:19301375,21544045:288548
x197,107:20897660,21544045
k197,107:21089963,21544045:192303
x197,107:21906152,21544045
k197,107:22098455,21544045:192303
x197,107:23954776,21544045
k197,107:24147079,21544045:192303
x197,107:25446567,21544045
k197,107:25638870,21544045:192303
x197,107:27570042,21544045
k197,107:27762345,21544045:192303
x197,107:28319176,21544045
k197,107:28511479,21544045:192303
x197,107:29959349,21544045
x197,107:30738777,21544045
x197,107:31778231,21544045
x197,107:32483451,21544045
k197,107:32675754,21544045:192303
x197,107:34123647,21544045
k197,107:34123647,21544045:0
)
(197,108:5034629,22432717:29089018,444328,94696
x197,108:8518555,22432717
k197,107:8683391,22432717:164836
x197,107:9875046,22432717
k197,107:10039684,22432717:164638
x197,107:10581221,22432717
k197,107:10745858,22432717:164637
x197,107:11215241,22432717
x197,107:12956830,22432717
k197,107:13121666,22432717:164836
x197,107:16733030,22432717
k197,107:16897667,22432717:164637
x197,107:17836433,22432717
k197,107:18001070,22432717:164637
x197,107:20095079,22432717
k197,107:20259717,22432717:164638
x197,107:21017748,22432717
k197,107:21182385,22432717:164637
x197,107:21976818,22432717
k197,107:22141455,22432717:164637
x197,107:24795223,22432717
k197,107:24960059,22432717:164836
x197,107:25501604,22432717
k197,107:25666241,22432717:164637
x197,107:26135624,22432717
x197,107:27905307,22432717
x197,107:28862278,22432717
k197,107:29027115,22432717:164837
x197,107:31663302,22432717
k197,107:31827939,22432717:164637
x197,107:32766705,22432717
k197,107:32931342,22432717:164637
x197,107:34123647,22432717
k197,107:34123647,22432717:0
)
(197,108:5034629,23321389:29089018,444328,141880
x197,108:6944181,23321389
k197,107:7145784,23321389:201603
x197,107:8371743,23321389
k197,107:8573346,23321389:201603
x197,107:11097447,23321389
k197,107:11299050,23321389:201603
x197,107:12078478,23321389
k197,107:12280080,23321389:201602
x197,107:13096937,23321389
k197,107:13298540,23321389:201603
x197,107:14448955,23321389
k197,107:14650558,23321389:201603
x197,107:15207389,23321389
k197,107:15408992,23321389:201603
x197,107:18119598,23321389
k197,107:18321201,23321389:201603
x197,107:19843288,23321389
k197,107:20044891,23321389:201603
x197,107:20564952,23321389
k197,107:20766554,23321389:201602
x197,107:22400268,23321389
k197,107:22601871,23321389:201603
x197,107:25219559,23321389
k197,107:25536008,23321389:316449
x197,107:26167037,23321389
x197,107:26411408,23321389
k197,107:26613011,23321389:201603
x197,107:28915192,23321389
k197,107:29116794,23321389:201602
x197,107:29933651,23321389
k197,107:30135254,23321389:201603
x197,107:31583147,23321389
k197,107:31784712,23321389:201565
x197,107:34123647,23321389
k197,107:34123647,23321389:0
)
(197,108:5034629,24210061:29089018,444328,141880
x197,108:7819452,24210061
k197,107:7985648,24210061:166196
x197,107:8654116,24210061
k197,107:8820312,24210061:166196
x197,107:9637169,24210061
k197,107:9803365,24210061:166196
x197,107:11474516,24210061
k197,107:11640711,24210061:166195
x197,107:13868017,24210061
k197,107:14034213,24210061:166196
x197,107:17041614,24210061
k197,107:17207810,24210061:166196
x197,107:17690433,24210061
k197,107:17856629,24210061:166196
x197,107:19118679,24210061
k197,107:19284875,24210061:166196
x197,107:21883847,24210061
k197,107:22050043,24210061:166196
x197,107:23590840,24210061
k197,107:23801067,24210061:210227
x197,107:25917411,24210061
x197,107:26041936,24210061
k197,107:26208721,24210061:166785
x197,107:26728782,24210061
k197,107:26894978,24210061:166196
x197,107:28305436,24210061
k197,107:28471631,24210061:166195
x197,107:28991692,24210061
k197,107:29157888,24210061:166196
x197,107:29454684,24210061
x197,107:29775814,24210061
x197,107:30617005,24210061
k197,107:30783201,24210061:166196
x197,107:31117435,24210061
x197,107:31441845,24210061
x197,107:31951414,24210061
x197,107:33549027,24210061
k197,107:33715223,24210061:166196
x197,107:34123647,24210061
k197,107:34123647,24210061:0
)
(197,108:5034629,25098733:29089018,444328,141880
x197,108:7053037,25098733
k197,107:7217005,25098733:163968
x197,107:8297901,25098733
k197,107:8461870,25098733:163969
x197,107:8894610,25098733
k197,107:9058578,25098733:163968
x197,107:10841473,25098733
k197,107:11005473,25098733:164000
x197,107:11761975,25098733
k197,107:11925944,25098733:163969
x197,107:12790792,25098733
k197,107:12954760,25098733:163968
x197,107:13242826,25098733
k197,107:13406794,25098733:163968
x197,107:14812733,25098733
x197,107:17191232,25098733
k197,107:17355201,25098733:163969
x197,107:20003616,25098733
k197,107:20167616,25098733:164000
x197,107:21356867,25098733
k197,107:21520836,25098733:163969
x197,107:22061281,25098733
k197,107:22225249,25098733:163968
x197,107:22693685,25098733
x197,107:24431741,25098733
k197,107:24595741,25098733:164000
x197,107:26649846,25098733
k197,107:26813815,25098733:163969
x197,107:27318579,25098733
k197,107:27482547,25098733:163968
x197,107:30113424,25098733
k197,107:30277392,25098733:163968
x197,107:31754709,25098733
k197,107:31918678,25098733:163969
x197,107:32531147,25098733
x197,107:33671613,25098733
k197,107:33835581,25098733:163968
x197,107:34123647,25098733
k197,107:34123647,25098733:0
)
(197,108:5034629,25987405:29089018,444328,141880
x197,108:5541943,25987405
x197,107:6503023,25987405
k197,107:6667027,25987405:164004
x197,107:8659129,25987405
k197,107:8823133,25987405:164004
x197,107:9366316,25987405
k197,107:9530320,25987405:164004
x197,107:10471925,25987405
x197,107:10771758,25987405
x197,107:13077431,25987405
k197,107:13241435,25987405:164004
x197,107:14961606,25987405
k197,107:15165258,25987405:203652
x197,107:15817332,25987405
x197,107:17538809,25987405
k197,107:17702813,25987405:164004
x197,107:19115219,25987405
k197,107:19279223,25987405:164004
x197,107:21163067,25987405
k197,107:21327071,25987405:164004
x197,107:22123254,25987405
k197,107:22287259,25987405:164005
x197,107:24859047,25987405
k197,107:25023051,25987405:164004
x197,107:26507830,25987405
k197,107:26671834,25987405:164004
x197,107:27323918,25987405
k197,107:27487922,25987405:164004
x197,107:28430161,25987405
k197,107:28594165,25987405:164004
x197,107:30858162,25987405
k197,107:31061814,25987405:203652
x197,107:32075799,25987405
k197,107:32239803,25987405:164004
x197,107:34123647,25987405
k197,107:34123647,25987405:0
)
(197,108:5034629,26876077:29089018,444328,141880
x197,108:5850818,26876077
k197,107:6051421,26876077:200603
x197,107:9542125,26876077
k197,107:9742728,26876077:200603
x197,107:11821645,26876077
k197,107:12022247,26876077:200602
x197,107:12987511,26876077
k197,107:13188114,26876077:200603
x197,107:14562469,26876077
x197,107:15565163,26876077
k197,107:15765766,26876077:200603
x197,107:16285827,26876077
k197,107:16486430,26876077:200603
x197,107:17377495,26876077
k197,107:17578097,26876077:200602
x197,107:18544020,26876077
k197,107:18744586,26876077:200566
x197,107:19709850,26876077
k197,107:19910453,26876077:200603
x197,107:20987343,26876077
k197,107:21187909,26876077:200566
x197,107:23712687,26876077
k197,107:23913289,26876077:200602
x197,107:24692717,26876077
k197,107:24893320,26876077:200603
x197,107:27418767,26876077
k197,107:27619370,26876077:200603
x197,107:28250400,26876077
k197,107:28451003,26876077:200603
x197,107:30493808,26876077
k197,107:30694410,26876077:200602
x197,107:31399638,26876077
k197,107:31600204,26876077:200566
x197,107:34123647,26876077
k197,107:34123647,26876077:0
)
(197,108:5034629,27764749:29089018,444328,141880
x197,108:6891252,27764749
g197,107:7055092,27764749
x197,107:7819236,27764749
g197,107:7983076,27764749
x197,107:8783915,27764749
g197,107:8947755,27764749
x197,107:10003522,27764749
g197,107:10167362,27764749
x197,107:10640521,27764749
g197,107:10804361,27764749
x197,107:12242217,27764749
k197,108:34123647,27764749:21996118
g197,108:34123647,27764749
)
(197,110:5034629,28653421:29089018,444328,141880
x197,110:6039508,28653421
k197,109:6202849,28653421:163341
x197,109:7045419,28653421
k197,109:7208759,28653421:163340
x197,109:8856971,28653421
x197,109:9436522,28653421
k197,109:9599863,28653421:163341
x197,109:11760321,28653421
k197,109:11923662,28653421:163341
x197,109:12692390,28653421
k197,109:12855731,28653421:163341
x197,109:13734565,28653421
k197,109:13897906,28653421:163341
x197,109:14557198,28653421
k197,109:14720539,28653421:163341
x197,109:15563107,28653421
k197,109:15726448,28653421:163341
x197,109:16275635,28653421
k197,109:16438976,28653421:163341
x197,109:16731698,28653421
k197,109:16895038,28653421:163340
x197,109:18726518,28653421
x197,109:19848704,28653421
k197,109:20012045,28653421:163341
x197,109:21879790,28653421
k197,109:22043131,28653421:163341
x197,109:24899808,28653421
k197,109:25063149,28653421:163341
x197,109:27004735,28653421
k197,109:27168076,28653421:163341
x197,109:29201313,28653421
k197,109:29364654,28653421:163341
x197,109:30353574,28653421
x197,109:31655765,28653421
k197,109:31819106,28653421:163341
x197,109:32405210,28653421
k197,109:32568551,28653421:163341
x197,109:33081473,28653421
k197,109:33244814,28653421:163341
x197,109:34123647,28653421
k197,109:34123647,28653421:0
)
(197,110:5034629,29542093:29089018,444328,141880
x197,110:5331425,29542093
k197,109:5499626,29542093:168201
x197,109:7208199,29542093
x197,109:8346186,29542093
k197,109:8514388,29542093:168202
x197,109:8960242,29542093
x197,109:10659008,29542093
k197,109:10827209,29542093:168201
x197,109:13872717,29542093
k197,109:14040919,29542093:168202
x197,109:14709387,29542093
k197,109:14877588,29542093:168201
x197,109:15694445,29542093
k197,109:15862646,29542093:168201
x197,109:17478989,29542093
k197,109:17647191,29542093:168202
x197,109:18984119,29542093
k197,109:19152320,29542093:168201
x197,109:19783350,29542093
k197,109:19951551,29542093:168201
x197,109:22922183,29542093
k197,109:23090385,29542093:168202
x197,109:23536239,29542093
k197,109:23704440,29542093:168201
x197,109:26785374,29542093
k197,109:26953575,29542093:168201
x197,109:27510398,29542093
k197,109:27678600,29542093:168202
x197,109:27975396,29542093
k197,109:28143597,29542093:168201
x197,109:30296704,29542093
k197,109:30464906,29542093:168202
x197,109:31058498,29542093
x197,109:32348154,29542093
k197,109:32516355,29542093:168201
x197,109:34205567,29542093
k197,109:34123647,29542093:0
)
(197,110:5034629,30430765:29089018,444328,141880
x197,110:6584849,30430765
k197,109:6748023,30430765:163174
x197,109:7070132,30430765
x197,109:8741683,30430765
k197,109:8904857,30430765:163174
x197,109:11265886,30430765
k197,109:11429060,30430765:163174
x197,109:12609901,30430765
x197,109:13673975,30430765
x197,109:13918016,30430765
k197,109:14081189,30430765:163173
x197,109:15011436,30430765
k197,109:15174610,30430765:163174
x197,109:16641480,30430765
k197,109:16804654,30430765:163174
x197,109:19165683,30430765
k197,109:19328857,30430765:163174
x197,109:21296906,30430765
k197,109:21460080,30430765:163174
x197,109:23606595,30430765
k197,109:23769769,30430765:163174
x197,109:25022109,30430765
k197,109:25185282,30430765:163173
x197,109:25721913,30430765
k197,109:25885087,30430765:163174
x197,109:28443251,30430765
k197,109:28646189,30430765:202938
x197,109:29933973,30430765
k197,109:30097147,30430765:163174
x197,109:32243662,30430765
k197,109:32406836,30430765:163174
x197,109:34123647,30430765
k197,109:34123647,30430765:0
)
(197,110:5034629,31319437:29089018,444328,141880
x197,110:5872172,31319437
g197,109:6036012,31319437
x197,109:6326988,31319437
g197,109:6490828,31319437
x197,109:7873619,31319437
g197,109:8037459,31319437
x197,109:8583371,31319437
g197,109:8747211,31319437
x197,109:9548050,31319437
g197,109:9711890,31319437
x197,109:10039570,31319437
x197,109:10357426,31319437
x197,109:11512152,31319437
g197,109:11675992,31319437
x197,109:15116596,31319437
g197,109:15280436,31319437
x197,109:16263458,31319437
g197,109:16427298,31319437
x197,109:16864409,31319437
g197,109:17028249,31319437
x197,109:17319225,31319437
g197,109:17483065,31319437
x197,109:17920176,31319437
x197,109:19585438,31319437
g197,109:19749278,31319437
x197,109:20968885,31319437
g197,109:21132725,31319437
x197,109:22079061,31319437
g197,109:22242901,31319437
x197,109:23152533,31319437
g197,109:23316373,31319437
x197,109:23935029,31319437
g197,109:24098869,31319437
x197,109:25773938,31319437
x197,109:26889353,31319437
g197,109:27053193,31319437
x197,109:27380873,31319437
x197,109:27698729,31319437
x197,109:28198113,31319437
g197,109:28361953,31319437
x197,109:30546884,31319437
g197,109:30710724,31319437
x197,109:33277074,31319437
k197,110:34123647,31319437:961261
g197,110:34123647,31319437
)
(197,131:5034629,32404717:29089018,451540,141880
x197,131:7036733,32404717
x197,127:7606893,32404717
k197,127:7760746,32404717:153853
x197,127:10308770,32404717
x197,127:10407073,32404717
k197,127:10606904,32404717:199831
x197,127:10999310,32404717
k197,128:11153163,32404717:153853
x197,128:11581531,32404717
k197,128:11735383,32404717:153852
x197,128:12520204,32404717
k197,128:12674057,32404717:153853
x197,128:14314971,32404717
k197,128:14468824,32404717:153853
x197,128:16680077,32404717
k197,128:16833929,32404717:153852
x197,128:17797289,32404717
k197,128:17951142,32404717:153853
x197,128:21126397,32404717
k197,128:21280250,32404717:153853
x197,128:23242308,32404717
k197,128:23396161,32404717:153853
x197,128:24180982,32404717
k197,128:24334834,32404717:153852
x197,128:25761907,32404717
x197,128:27360967,32404717
k197,128:27514820,32404717:153853
x197,128:28049813,32404717
k197,128:28203666,32404717:153853
x197,128:28988487,32404717
k197,128:29142339,32404717:153852
x197,128:30533454,32404717
k197,128:30687297,32404717:153843
x197,128:32685315,32404717
k197,128:32839168,32404717:153853
x197,128:34123647,32404717
k197,128:34123647,32404717:0
)
(197,131:5034629,33293389:29089018,444328,141880
x197,131:5367224,33293389
x197,128:5689995,33293389
x197,128:6197017,33293389
k197,128:6360093,33293389:163076
x197,128:7838135,33293389
k197,128:8001210,33293389:163075
x197,128:8961741,33293389
k197,128:9124817,33293389:163076
x197,128:10380689,33293389
k197,128:10543765,33293389:163076
x197,128:13221790,33293389
k197,128:13424695,33293389:202905
x197,128:14478346,33293389
k197,130:14641422,33293389:163076
x197,130:14974017,33293389
k197,130:15137093,33293389:163076
x197,130:16061035,33293389
x197,130:16783669,33293389
k197,130:16946744,33293389:163075
x197,130:17574680,33293389
k197,130:17737756,33293389:163076
x197,130:18033097,33293389
x197,130:19981572,33293389
k197,130:20144648,33293389:163076
x197,130:20698748,33293389
k197,130:20861824,33293389:163076
x197,130:22931203,33293389
k197,130:23094278,33293389:163075
x197,130:24424634,33293389
k197,130:24587710,33293389:163076
x197,130:25363315,33293389
k197,130:25526391,33293389:163076
x197,130:25821732,33293389
k197,130:25984808,33293389:163076
x197,130:27426929,33293389
k197,130:27590004,33293389:163075
x197,130:30546071,33293389
k197,130:30709146,33293389:163075
x197,130:33406471,33293389
k197,130:33569547,33293389:163076
x197,130:34123647,33293389
k197,130:34123647,33293389:0
)
(197,131:5034629,34182061:29089018,444328,141880
x197,131:6126453,34182061
g197,130:6290293,34182061
x197,130:8728860,34182061
g197,130:8892700,34182061
x197,130:9747940,34182061
g197,130:9911780,34182061
x197,130:10512740,34182061
g197,130:10676580,34182061
x197,130:11277540,34182061
g197,130:11441380,34182061
x197,130:12132780,34182061
g197,130:12296620,34182061
x197,130:14662433,34182061
g197,130:14826273,34182061
x197,130:15153953,34182061
x197,130:15471809,34182061
x197,130:15971193,34182061
g197,130:16135033,34182061
x197,130:16935872,34182061
g197,130:17099712,34182061
x197,130:18555911,34182061
g197,130:18719751,34182061
x197,130:19666087,34182061
g197,130:19829927,34182061
x197,130:20485278,34182061
x197,130:20806405,34182061
g197,130:20970245,34182061
x197,130:22207557,34182061
g197,130:22371397,34182061
x197,130:24064181,34182061
k197,131:34123647,34182061:10174154
g197,131:34123647,34182061
)
(197,135:5034629,35070733:29089018,444328,141880
h197,132:5034629,35070733:1398509,0,0
x197,132:7472600,35070733
k197,132:7648854,35070733:176254
x197,132:10136196,35070733
k197,132:10312451,35070733:176255
x197,132:12688164,35070733
k197,132:12864418,35070733:176254
x197,132:14349734,35070733
k197,132:14525976,35070733:176242
x197,132:14971830,35070733
k197,132:15148084,35070733:176254
x197,132:16261737,35070733
k197,132:16437992,35070733:176255
x197,132:16958053,35070733
k197,132:17134307,35070733:176254
x197,132:18618964,35070733
x197,132:20178489,35070733
k197,132:20354743,35070733:176254
x197,132:20688977,35070733
x197,132:21013387,35070733
x197,132:21522956,35070733
k197,132:21699211,35070733:176255
x197,132:22887721,35070733
k197,132:23063975,35070733:176254
x197,132:23249802,35070733
x197,132:23472399,35070733
k197,132:23648654,35070733:176255
x197,132:24465511,35070733
k197,132:24641765,35070733:176254
x197,132:26683920,35070733
k197,132:26860174,35070733:176254
x197,132:27417005,35070733
k197,132:27593260,35070733:176255
x197,132:30526472,35070733
k197,132:30702726,35070733:176254
x197,132:33393947,35070733
k197,132:33573305,35070733:179358
x197,132:33944959,35070733
x197,132:34167556,35070733
k197,132:34123647,35070733:0
)
(197,135:5034629,35959405:29089018,444328,141880
x197,135:5851486,35959405
k197,132:6049790,35959405:198304
x197,132:8759729,35959405
k197,132:8958032,35959405:198303
x197,132:11928646,35959405
k197,132:12126950,35959405:198304
x197,132:13092214,35959405
k197,132:13290517,35959405:198303
x197,132:13847998,35959405
x197,132:14070595,35959405
k197,132:14268899,35959405:198304
x197,132:15085756,35959405
k197,132:15284060,35959405:198304
x197,132:17920458,35959405
k197,132:18118761,35959405:198303
x197,132:18675592,35959405
k197,132:18873896,35959405:198304
x197,132:21101211,35959405
k197,132:21299514,35959405:198303
x197,132:23750078,35959405
k197,132:23948382,35959405:198304
x197,132:24468443,35959405
k197,132:24666747,35959405:198304
x197,132:24963543,35959405
x197,132:25284673,35959405
x197,132:27050392,35959405
k197,132:27248695,35959405:198303
x197,132:29939916,35959405
k197,132:30246467,35959405:306551
x197,132:31750511,35959405
k197,132:31957430,35959405:206919
x197,132:32997552,35959405
k197,132:33195821,35959405:198269
x197,132:34123647,35959405
k197,132:34123647,35959405:0
)
(197,135:5034629,36848077:29089018,444328,141880
x197,135:7175217,36848077
x197,132:7946934,36848077
k197,132:8088372,36848077:141438
x197,132:11263627,36848077
k197,132:11405065,36848077:141438
x197,132:12189886,36848077
k197,132:12331324,36848077:141438
x197,132:14329342,36848077
k197,132:14470781,36848077:141439
x197,132:15755260,36848077
k197,132:15896698,36848077:141438
x197,132:16538950,36848077
k197,132:16680388,36848077:141438
x197,132:16965544,36848077
k197,132:17106982,36848077:141438
x197,132:17606647,36848077
x197,132:19302169,36848077
k197,132:19443607,36848077:141438
x197,132:20585524,36848077
k197,132:20726962,36848077:141438
x197,132:21261955,36848077
k197,132:21403393,36848077:141438
x197,132:23828505,36848077
k197,132:23969943,36848077:141438
x197,132:24469608,36848077
k197,132:24611047,36848077:141439
x197,132:24932173,36848077
x197,132:25817058,36848077
k197,132:25958496,36848077:141438
x197,132:27813295,36848077
k197,132:27954733,36848077:141438
x197,132:31449831,36848077
k197,132:31591269,36848077:141438
x197,132:34123647,36848077
k197,132:34123647,36848077:0
)
(197,135:5034629,37736749:29089018,444328,141880
x197,135:5545002,37736749
k197,132:5709019,37736749:164017
x197,132:6510659,37736749
k197,132:6674676,37736749:164017
x197,132:8023430,37736749
k197,132:8187447,37736749:164017
x197,132:8661088,37736749
x197,132:10658649,37736749
k197,132:10822666,37736749:164017
x197,132:11988399,37736749
k197,132:12192089,37736749:203690
x197,132:12993729,37736749
k197,132:13157746,37736749:164017
x197,132:14506500,37736749
k197,132:14670517,37736749:164017
x197,132:15653866,37736749
k197,132:15817883,37736749:164017
x197,132:16364341,37736749
k197,132:16528358,37736749:164017
x197,132:16856366,37736749
x197,132:18188072,37736749
k197,132:18352089,37736749:164017
x197,132:19481081,37736749
k197,132:19645098,37736749:164017
x197,132:20301114,37736749
k197,132:20465131,37736749:164017
x197,132:21266771,37736749
k197,132:21430788,37736749:164017
x197,132:21758796,37736749
x197,132:23953148,37736749
k197,132:24156839,37736749:203691
x197,132:25176938,37736749
k197,132:25340954,37736749:164016
x197,132:27781960,37736749
k197,132:27945977,37736749:164017
x197,132:28492435,37736749
k197,132:28656452,37736749:164017
x197,132:29458092,37736749
k197,132:29622109,37736749:164017
x197,132:31044337,37736749
k197,132:31208354,37736749:164017
x197,132:34123647,37736749
k197,132:34123647,37736749:0
)
(197,135:5034629,38625421:29089018,444328,141880
x197,135:5926067,38625421
k197,132:6090178,38625421:164111
x197,132:6696460,38625421
k197,132:6860572,38625421:164112
x197,132:8502137,38625421
x197,132:9594980,38625421
k197,132:9759091,38625421:164111
x197,132:11507291,38625421
k197,132:11671403,38625421:164112
x197,132:12883967,38625421
k197,132:13048078,38625421:164111
x197,132:13975486,38625421
k197,132:14139598,38625421:164112
x197,132:15566671,38625421
k197,132:15730782,38625421:164111
x197,132:17229145,38625421
k197,132:17393257,38625421:164112
x197,132:19925635,38625421
k197,132:20089746,38625421:164111
x197,132:20589411,38625421
k197,132:20753523,38625421:164112
x197,132:21395775,38625421
x197,132:21843096,38625421
k197,132:22007207,38625421:164111
x197,132:23434281,38625421
k197,132:23598392,38625421:164111
x197,132:26023504,38625421
k197,132:26187616,38625421:164112
x197,132:26971795,38625421
k197,132:27135906,38625421:164111
x197,132:29632307,38625421
k197,132:29796419,38625421:164112
x197,132:30545279,38625421
k197,132:30709390,38625421:164111
x197,132:32154432,38625421
k197,132:32318612,38625421:164180
x197,132:32853597,38625421
k197,132:33017708,38625421:164111
x197,132:34123647,38625421
k197,132:34123647,38625421:0
)
(197,135:5034629,39514093:29089018,444328,141880
x197,135:5591452,39514093
k197,132:5766201,39514093:174749
x197,132:8401949,39514093
k197,132:8576699,39514093:174750
x197,132:9096760,39514093
k197,132:9271509,39514093:174749
x197,132:10088366,39514093
k197,132:10263116,39514093:174750
x197,132:11971681,39514093
x197,132:12995419,39514093
k197,132:13170168,39514093:174749
x197,132:13726999,39514093
k197,132:13901749,39514093:174750
x197,132:14718606,39514093
k197,132:14893355,39514093:174749
x197,132:17194869,39514093
k197,132:17369619,39514093:174750
x197,132:19449195,39514093
k197,132:19623944,39514093:174749
x197,132:20904714,39514093
k197,132:21082191,39514093:177477
x197,132:23384374,39514093
k197,132:23559123,39514093:174749
x197,132:24561807,39514093
k197,132:24736557,39514093:174750
x197,132:26445122,39514093
x197,132:26762972,39514093
x197,132:27049944,39514093
k197,132:27224693,39514093:174749
x197,132:28338346,39514093
k197,132:28513096,39514093:174750
x197,132:28958950,39514093
k197,132:29133699,39514093:174749
x197,132:31769440,39514093
k197,132:31944190,39514093:174750
x197,132:33577244,39514093
k197,132:33751993,39514093:174749
x197,132:34123647,39514093
k197,132:34123647,39514093:0
)
(197,135:5034629,40402765:29089018,444328,141880
x197,135:5477422,40402765
k197,132:5641623,40402765:164201
x197,132:8277880,40402765
k197,132:8442172,40402765:164292
x197,132:10470964,40402765
k197,132:10635165,40402765:164201
x197,132:12478753,40402765
x197,132:13803221,40402765
k197,132:13967422,40402765:164201
x197,132:14336524,40402765
k197,132:14500725,40402765:164201
x197,132:15017216,40402765
k197,132:15181417,40402765:164201
x197,132:16545676,40402765
k197,132:16709877,40402765:164201
x197,132:18185007,40402765
k197,132:18349208,40402765:164201
x197,132:18902217,40402765
k197,132:19066418,40402765:164201
x197,132:20319816,40402765
k197,132:20484018,40402765:164202
x197,132:22198809,40402765
k197,132:22363100,40402765:164291
x197,132:23469773,40402765
k197,132:23633974,40402765:164201
x197,132:25036058,40402765
x197,132:26360526,40402765
k197,132:26524727,40402765:164201
x197,132:27262287,40402765
x197,132:27577843,40402765
x197,132:28150977,40402765
x197,132:28473093,40402765
x197,132:28596471,40402765
k197,132:28800715,40402765:204244
x197,132:30201492,40402765
k197,134:30365693,40402765:164201
x197,134:31176943,40402765
k197,134:31341144,40402765:164201
x197,134:33516653,40402765
k197,134:33680854,40402765:164201
x197,134:34123647,40402765
k197,134:34123647,40402765:0
)
(197,135:5034629,41291437:29089018,444328,141880
x197,135:7870782,41291437
k197,134:8032511,41291437:161729
x197,134:8817332,41291437
k197,134:8978534,41291437:161202
x197,134:10762043,41291437
k197,134:10923244,41291437:161201
x197,134:12528857,41291437
k197,134:12690058,41291437:161201
x197,134:13118426,41291437
k197,134:13279628,41291437:161202
x197,134:15811988,41291437
k197,134:15973189,41291437:161201
x197,134:17721389,41291437
k197,134:17882591,41291437:161202
x197,134:18524825,41291437
k197,134:18686026,41291437:161201
x197,134:19898590,41291437
k197,134:20059792,41291437:161202
x197,134:20987200,41291437
k197,134:21148401,41291437:161201
x197,134:22575474,41291437
k197,134:22736675,41291437:161201
x197,134:24235038,41291437
k197,134:24396240,41291437:161202
x197,134:24967195,41291437
k197,134:25128396,41291437:161201
x197,134:26091756,41291437
k197,134:26252958,41291437:161202
x197,134:26574084,41291437
x197,134:28347761,41291437
k197,134:28508962,41291437:161201
x197,134:29400400,41291437
k197,134:29561602,41291437:161202
x197,134:32772810,41291437
k197,134:32934011,41291437:161201
x197,134:33540293,41291437
x197,134:33848315,41291437
x197,134:34123647,41291437
k197,134:34123647,41291437:0
)
(197,135:5034629,42180109:29089018,444328,6548
x197,135:5835468,42180109
g197,134:5999308,42180109
x197,134:7382737,42180109
g197,134:7546577,42180109
x197,134:7874257,42180109
x197,134:9466112,42180109
g197,134:9629952,42180109
x197,134:9920928,42180109
x197,134:10235504,42180109
x197,134:12130117,42180109
k197,135:34123647,42180109:22108218
g197,135:34123647,42180109
)
(197,139:5034629,43265389:29089018,451540,141880
x197,139:5450122,43265389
x197,137:7410952,43265389
k197,137:7609433,43265389:198481
x197,137:8001839,43265389
k197,138:8151643,43265389:149804
x197,138:8580011,43265389
k197,138:8729814,43265389:149803
x197,138:9014970,43265389
k197,138:9164774,43265389:149804
x197,138:9878298,43265389
k197,138:10028101,43265389:149803
x197,138:10563094,43265389
k197,138:10712898,43265389:149804
x197,138:13816874,43265389
k197,138:13966677,43265389:149803
x197,138:15286483,43265389
x197,138:15928727,43265389
k197,138:16078531,43265389:149804
x197,138:16827391,43265389
k197,138:16977194,43265389:149803
x197,138:19261011,43265389
x197,138:19565753,43265389
x197,138:19841085,43265389
k197,138:19990889,43265389:149804
x197,138:20668461,43265389
k197,138:20818250,43265389:149789
x197,138:24082770,43265389
k197,138:24281252,43265389:198482
x197,138:25279950,43265389
k197,138:25429753,43265389:149803
x197,138:27427771,43265389
k197,138:27577575,43265389:149804
x197,138:28862044,43265389
k197,138:29011847,43265389:149803
x197,138:30366981,43265389
k197,138:30516785,43265389:149804
x197,138:31301606,43265389
k197,138:31451409,43265389:149803
x197,138:32271558,43265389
x197,138:34146585,43265389
k197,138:34123647,43265389:0
)
(197,139:5034629,44154061:29089018,444328,141880
x197,139:5640911,44154061
x197,139:6925407,44154061
k197,138:7082831,44154061:157424
x197,138:8152808,44154061
k197,138:8310232,44154061:157424
x197,138:8809897,44154061
k197,138:8967321,44154061:157424
x197,138:9752142,44154061
k197,138:9909566,44154061:157424
x197,138:11158092,44154061
x197,138:12168221,44154061
k197,138:12326929,44154061:158708
x197,138:13290289,44154061
x197,138:14558401,44154061
k197,138:14715825,44154061:157424
x197,138:15072903,44154061
k197,138:15230327,44154061:157424
x197,138:15729992,44154061
k197,138:15887416,44154061:157424
x197,138:17171260,44154061
k197,138:17328684,44154061:157424
x197,138:17613840,44154061
k197,138:17771264,44154061:157424
x197,138:18377546,44154061
x197,138:18824867,44154061
k197,138:18982291,44154061:157424
x197,138:21515293,44154061
k197,138:21672717,44154061:157424
x197,138:22314969,44154061
k197,138:22472394,44154061:157425
x197,138:25325889,44154061
k197,138:25483313,44154061:157424
x197,138:27266180,44154061
k197,138:27423604,44154061:157424
x197,138:30277733,44154061
k197,138:30435157,44154061:157424
x197,138:31362565,44154061
k197,138:31519989,44154061:157424
x197,138:34123647,44154061
k197,138:34123647,44154061:0
)
(197,139:5034629,45042733:29089018,444328,141880
x197,139:5851486,45042733
k197,138:6044244,45042733:192758
x197,138:7752174,45042733
k197,138:7944932,45042733:192758
x197,138:9337340,45042733
k197,138:9627253,45042733:289913
x197,138:10666715,45042733
k197,138:10859473,45042733:192758
x197,138:12864858,45042733
k197,138:13057616,45042733:192758
x197,138:15137192,45042733
k197,138:15329949,45042733:192757
x197,138:16926902,45042733
x197,138:17396421,45042733
k197,138:17589179,45042733:192758
x197,138:19297101,45042733
x197,138:21593399,45042733
k197,138:21786157,45042733:192758
x197,138:23271457,45042733
x197,138:24199944,45042733
k197,138:24392702,45042733:192758
x197,138:25209559,45042733
k197,138:25402317,45042733:192758
x197,138:26144975,45042733
x197,138:27317120,45042733
k197,138:27509877,45042733:192757
x197,138:28957764,45042733
x197,138:29468001,45042733
k197,138:29660759,45042733:192758
x197,138:30960247,45042733
k197,138:31153005,45042733:192758
x197,138:32452494,45042733
x197,138:34123647,45042733
k197,138:34123647,45042733:0
)
(197,139:5034629,45931405:29089018,444328,141880
x197,139:8231133,45931405
k197,138:8394654,45931405:163521
x197,138:9180277,45931405
k197,138:9343719,45931405:163442
x197,138:11700597,45931405
k197,138:11864038,45931405:163441
x197,138:13435920,45931405
x197,138:14747902,45931405
k197,138:14911344,45931405:163442
x197,138:17982484,45931405
k197,138:18145925,45931405:163441
x197,138:18931548,45931405
k197,138:19094990,45931405:163442
x197,138:19809252,45931405
x197,138:20935952,45931405
k197,138:21099393,45931405:163441
x197,138:22491917,45931405
x197,138:22982269,45931405
k197,138:23145711,45931405:163442
x197,138:24074066,45931405
k197,138:24237507,45931405:163441
x197,138:26737735,45931405
k197,138:26901177,45931405:163442
x197,138:27686800,45931405
k197,138:27850241,45931405:163441
x197,138:29242749,45931405
x197,138:29875833,45931405
k197,138:30039275,45931405:163442
x197,138:31289077,45931405
k197,138:31452518,45931405:163441
x197,138:32630306,45931405
x197,138:33094484,45931405
x197,138:34123647,45931405
k197,138:34123647,45931405:0
)
(197,139:5034629,46820077:29089018,444328,141880
x197,139:6111521,46820077
k197,138:6287339,46820077:175818
x197,138:10501305,46820077
k197,138:10680118,46820077:178813
x197,138:12165433,46820077
k197,138:12341251,46820077:175818
x197,138:13158108,46820077
k197,138:13333926,46820077:175818
x197,138:15413502,46820077
k197,138:15589321,46820077:175819
x197,138:18486430,46820077
k197,138:18662248,46820077:175818
x197,138:19404914,46820077
x197,138:20121355,46820077
x197,138:22059822,46820077
k197,138:22247431,46820077:175818
x197,138:23899856,46820077
k197,138:24078669,46820077:178813
x197,138:24375465,46820077
x197,138:24693315,46820077
x197,138:26533234,46820077
k197,138:26709052,46820077:175818
x197,138:27674316,46820077
k197,138:27850134,46820077:175818
x197,138:29038638,46820077
k197,138:29214456,46820077:175818
x197,138:29919684,46820077
k197,138:30095491,46820077:175807
x197,138:32955154,46820077
k197,138:33130972,46820077:175818
x197,138:33651033,46820077
k197,138:33826851,46820077:175818
x197,138:34123647,46820077
k197,138:34123647,46820077:0
)
(197,139:5034629,47708749:29089018,444328,94696
x197,139:6729362,47708749
g197,138:6893202,47708749
x197,138:9369110,47708749
x197,138:9506741,47708749
g197,138:9670581,47708749
x197,138:10871845,47708749
g197,138:11035685,47708749
x197,138:11581589,47708749
g197,138:11745429,47708749
x197,138:14548363,47708749
x197,138:14767251,47708749
g197,138:14931091,47708749
x197,138:17024936,47708749
k197,139:34123648,47708749:17213400
g197,139:34123648,47708749
)
(197,143:5034629,48794029:29089018,451540,141880
x197,143:6454117,48794029
x197,141:7679629,48794029
k197,141:7875028,48794029:195399
x197,141:10005579,48794029
k197,141:10303418,48794029:297839
x197,141:10711842,48794029
k197,142:10907241,48794029:195399
x197,142:13135216,48794029
k197,142:13330616,48794029:195400
x197,142:14147473,48794029
k197,142:14342872,48794029:195399
x197,142:16199183,48794029
k197,142:16394583,48794029:195400
x197,142:17099811,48794029
k197,142:17295178,48794029:195367
x197,142:19226356,48794029
k197,142:19421756,48794029:195400
x197,142:20721244,48794029
k197,142:20916643,48794029:195399
x197,142:21733500,48794029
k197,142:21928900,48794029:195400
x197,142:23005791,48794029
x197,142:23711019,48794029
k197,142:23906387,48794029:195368
x197,142:24537416,48794029
x197,142:26972350,48794029
k197,142:27167749,48794029:195399
x197,142:28133013,48794029
k197,142:28328413,48794029:195400
x197,142:29813738,48794029
x197,142:31478336,48794029
k197,142:31673735,48794029:195399
x197,142:34123647,48794029
k197,142:34123647,48794029:0
)
(197,143:5034629,49682701:29089018,444328,141880
x197,143:5792430,49682701
k197,142:6017673,49682701:225243
x197,142:9210902,49682701
k197,142:9436145,49682701:225243
x197,142:10215573,49682701
k197,142:10440817,49682701:225244
x197,142:11257674,49682701
k197,142:11482917,49682701:225243
x197,142:13581212,49682701
k197,142:13968581,49682701:387369
x197,142:14340245,49682701
x197,142:14887252,49682701
k197,142:15112496,49682701:225244
x197,142:15409292,49682701
x197,142:17534532,49682701
k197,142:17775125,49682701:240593
x197,142:19000416,49682701
k197,142:19225659,49682701:225243
x197,142:19522455,49682701
k197,142:19747698,49682701:225243
x197,142:21937583,49682701
k197,142:22162827,49682701:225244
x197,142:23090653,49682701
k197,142:23315896,49682701:225243
x197,142:23946926,49682701
k197,142:24172169,49682701:225243
x197,142:24506403,49682701
x197,142:25385014,49682701
k197,142:25610257,49682701:225243
x197,142:26167080,49682701
k197,142:26392323,49682701:225243
x197,142:26689119,49682701
k197,142:26914363,49682701:225244
x197,142:29031377,49682701
k197,142:29256620,49682701:225243
x197,142:31929796,49682701
k197,142:32155039,49682701:225243
x197,142:34123647,49682701
k197,142:34123647,49682701:0
)
]
(197,143:5034629,52583971:29089018,786432,235932
(197,143:5034629,52583971:29089018,786432,235932
(197,143:5034629,52583971:29089018,786432,235932
[197,143:5034629,52583971:29089018,786432,235932
(197,143:5034629,52583971:29089018,550500,235932
(197,143:5034629,52583971:0,0,0
[197,143:5034629,52583971:29089018,0,0
(197,143:5034629,52583971:29089018,0,0
h197,143:5034629,52583971:0,0,0
k197,143:19579138,52583971:14544509
k197,143:34123647,52583971:14544509
)
]
k197,143:5034629,52583971:-29089018
)
g197,143:5034629,52583971
[197,143:5034629,52583971:29089018,550500,235932
(197,143:5034629,52583971:29089018,550500,235932
k197,143:19579138,52583971:14544509
h197,143:19579138,52583971:0,0,0
r197,143:19579138,52583971:0,786432,235932
g197,143:19579138,52583971
k197,143:34123647,52583971:14544509
)
]
g197,143:34123647,52583971
(197,143:34123647,52583971:0,0,0
k197,143:5034629,52583971:-29089018
[197,143:5034629,52583971:29089018,0,0
(197,143:5034629,52583971:29089018,0,0
k197,143:34123647,52583971:29089018
h197,143:34123647,52583971:0,0,0
g197,143:34123647,52583971
g197,143:34123647,52583971
)
]
)
)
]
)
g197,143:34123647,52583971
)
)
]
]
]
!57180
}8
Input:198:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\tex\discussion_v02.tex
!121
{9
[198,20:4736286,52583971:29387361,47847685,235932
h198,20:4736286,4736286:0,0,0
[198,20:4736286,4736286:0,0,0
(198,20:4736286,3290648:0,0,0
k198,20:4736286,3290648:-232562
)
]
[198,20:4736286,52583971:29387361,47847685,235932
[198,20:5034629,52583971:29089018,49227542,235932
[198,20:5034629,4142861:29089018,786432,0
(198,20:5034629,4142861:29089018,550500,235932
(198,20:5034629,4142861:29089018,550500,235932
(198,20:5034629,4142861:29089018,550500,235932
[198,20:5034629,4142861:29089018,550500,235932
(198,20:5034629,4142861:29089018,550500,235932
(198,20:5034629,4142861:0,550500,235932
[198,20:5034629,4142861:29089018,550500,235932
(198,20:5034629,4142861:29089018,550500,235932
h198,20:5034629,4142861:0,0,0
r198,20:5034629,4142861:0,786432,235932
k198,20:19579138,4142861:14544509
k198,20:34123647,4142861:14544509
)
]
k198,20:5034629,4142861:-29089018
)
g198,20:5034629,4142861
[198,20:5034629,4142861:29089018,0,0
(198,20:5034629,4142861:29089018,0,0
k198,20:19579138,4142861:14544509
h198,20:19579138,4142861:0,0,0
g198,20:19579138,4142861
k198,20:34123647,4142861:14544509
)
]
g198,20:34123647,4142861
(198,20:34123647,4142861:0,367000,157288
k198,20:5034629,4142861:-29089018
[198,20:5034629,4142861:29089018,367000,157288
(198,20:5034629,4142861:29089018,367000,157288
k198,20:32638341,4142861:27603712
h198,20:32638341,4142861:0,0,0
x198,20:32900485,4142861
g198,20:33031557,4142861
x198,20:33468287,4142861
g198,20:33599359,4142861
x198,20:34123647,4142861
h198,20:34123647,4142861:0,0,0
r198,20:34123647,4142861:0,524288,157288
g198,20:34123647,4142861
g198,20:34123647,4142861
)
]
)
)
]
)
g198,20:34123647,4142861
)
)
]
[198,20:5034629,50617891:29089018,44836630,0
[197,124:5034629,26387370:29089018,20606109,0
[197,124:5034629,26387370:29089018,20606109,0
(197,120:5034629,22358223:29089018,16576962,0
k197,120:11372884,22358223:6338255
(197,118:11372884,22358223:0,0,0
g197,118:11372884,22358223
g197,118:11372884,22358223
g197,118:11045204,22358223
(197,118:11045204,22358223:0,0,0
)
g197,118:11372884,22358223
)
(197,119:11372884,22358223:16412508,16576962,0
(197,119:11372884,22358223:16412508,16576962,0
(197,119:11372884,22358223:16412549,16577003,0
(197,119:11372884,22358223:16412549,16577003,0
(197,119:11372884,22358223:0,16577003,0
(197,119:11372884,22358223:0,33154007,0
(197,119:11372884,22358223:32825098,33154007,0
)
k197,119:11372884,22358223:-32825098
)
)
g197,119:27785433,22358223
)
)
)
)
g197,120:27785392,22358223
k197,120:34123647,22358223:6338255
)
(197,120:5034629,25872190:29089018,3120751,253036
h197,120:5034629,25872190:0,0,0
g197,120:6433138,25872190
[197,120:6433138,25872190:26292000,3120751,253036
(197,120:6433138,23341849:26292000,590410,127692
h197,120:6433138,23341849:0,0,0
x197,120:7842212,23341849
x197,120:8093477,23341849
k197,120:8248345,23341849:154868
x197,120:8690713,23341849
k197,120:8895795,23341849:205082
r197,120:8895795,23341849:0,718102,127692
k197,120:8895795,23341849:0
x197,120:9289203,23341849
x197,120:11081064,23341849
k197,120:11235932,23341849:154868
x197,120:11629340,23341849
x197,120:12656800,23341849
k197,120:12811669,23341849:154869
x197,120:15399786,23341849
k197,120:15554654,23341849:154868
x197,120:16045975,23341849
k197,120:16200844,23341849:154869
x197,120:16987069,23341849
k197,120:17141937,23341849:154868
x197,120:18636537,23341849
k197,120:18791406,23341849:154869
x197,120:19292553,23341849
k197,120:19447421,23341849:154868
x197,120:20316743,23341849
k197,120:20471612,23341849:154869
x197,120:20738728,23341849
x197,120:22501037,23341849
k197,120:22655905,23341849:154868
x197,120:23357389,23341849
k197,120:23512258,23341849:154869
x197,120:24347902,23341849
x197,120:24767524,23341849
k197,120:24922392,23341849:154868
x197,120:25490318,23341849
k197,120:25645187,23341849:154869
x197,120:27616667,23341849
k197,120:27771535,23341849:154868
x197,120:29241282,23341849
k197,120:29396151,23341849:154869
x197,120:30398437,23341849
k197,120:30553305,23341849:154868
x197,120:32725138,23341849
k197,120:32725138,23341849:0
)
(197,120:6433138,24185296:26292000,399895,127692
x197,120:7034758,24185296
k197,120:7196470,24185296:161712
x197,120:7931640,24185296
k197,120:8093352,24185296:161712
x197,120:10097932,24185296
k197,120:10259644,24185296:161712
x197,120:10627233,24185296
k197,120:10788930,24185296:161697
x197,120:11190198,24185296
k197,120:11351910,24185296:161712
x197,120:12889616,24185296
x197,120:13175680,24185296
x197,120:13584359,24185296
k197,120:13749635,24185296:165276
x197,120:14752523,24185296
k197,120:14914235,24185296:161712
x197,120:15649405,24185296
k197,120:15811117,24185296:161712
x197,120:16747227,24185296
k197,120:16908925,24185296:161698
x197,120:18245715,24185296
x197,120:18774651,24185296
k197,120:18936363,24185296:161712
x197,120:20940943,24185296
k197,120:21102655,24185296:161712
x197,120:23308159,24185296
k197,120:23469871,24185296:161712
x197,120:24071491,24185296
k197,120:24233202,24185296:161711
x197,120:25101938,24185296
k197,120:25263650,24185296:161712
x197,120:25865270,24185296
k197,120:26026982,24185296:161712
x197,120:27096656,24185296
k197,120:27258368,24185296:161712
x197,120:27859988,24185296
k197,120:28021700,24185296:161712
x197,120:28756870,24185296
k197,120:28918582,24185296:161712
x197,120:29520194,24185296
x197,120:29815106,24185296
k197,120:29976818,24185296:161712
x197,120:31112670,24185296
k197,120:31274382,24185296:161712
x197,120:32828357,24185296
k197,120:32725138,24185296:0
)
(197,120:6433138,25028743:26292000,399895,127692
x197,120:8495811,25028743
k197,120:8642907,25028743:147096
x197,120:8997522,25028743
k197,120:9144617,25028743:147095
x197,120:9950186,25028743
k197,120:10097282,25028743:147096
x197,120:11741492,25028743
k197,120:11888588,25028743:147096
x197,120:12436469,25028743
k197,120:12583565,25028743:147096
x197,120:15000853,25028743
k197,120:15147949,25028743:147096
x197,120:15599484,25028743
k197,120:15746580,25028743:147096
x197,120:16455803,25028743
k197,120:16602899,25028743:147096
x197,120:18167030,25028743
k197,120:18314198,25028743:147168
x197,120:19603800,25028743
k197,120:19750896,25028743:147096
x197,120:21813569,25028743
k197,120:21960665,25028743:147096
x197,120:22492875,25028743
k197,120:22639971,25028743:147096
x197,120:24058424,25028743
k197,120:24205520,25028743:147096
x197,120:26300698,25028743
k197,120:26447794,25028743:147096
x197,120:27157017,25028743
k197,120:27304113,25028743:147096
x197,120:27916416,25028743
k197,120:28063511,25028743:147095
x197,120:30254447,25028743
k197,120:30401543,25028743:147096
x197,120:32190864,25028743
k197,120:32338032,25028743:147168
x197,120:32725138,25028743
k197,120:32725138,25028743:0
)
(197,120:6433138,25872190:26292000,399895,253036
x197,120:6695016,25872190
x197,120:6978134,25872190
x197,120:8535829,25872190
g197,120:8683285,25872190
x197,120:9273109,25872190
g197,120:9420565,25872190
x197,120:10010373,25872190
g197,120:10157829,25872190
x197,120:11681334,25872190
r197,120:11681334,25872190:0,253036,253036
k197,120:32725138,25872190:21043804
g197,120:32725138,25872190
)
]
k197,120:34123647,25872190:1398509
g197,120:34123647,25872190
)
]
]
(197,143:5034629,28353450:29089018,573601,141880
x197,143:5681461,28353450
x197,142:6732144,28353450
k197,142:6911136,28353450:178992
x197,142:8359031,28353450
k197,142:8538039,28353450:179008
(197,142:8538039,28353450:275251,566690,0
$197,142:8538039,28353450
(197,142:8538039,28115562:275251,328802,10668
x197,142:8780522,28115562
)
$197,142:8813290,28353450
)
x197,142:8980407,28353450
k197,142:9163206,28353450:182799
x197,142:9720037,28353450
k197,142:9899045,28353450:179008
x197,142:10530075,28353450
k197,142:10709083,28353450:179008
x197,142:11563377,28353450
k197,142:11742369,28353450:178992
x197,142:13376735,28353450
k197,142:13555743,28353450:179008
x197,142:15301101,28353450
$197,142:15301101,28353450
(197,142:15301101,28115562:491867,335713,75454
$197,142:15301101,28115562
x197,142:15760200,28115562
$197,142:15760200,28115562
)
$197,142:15792968,28353450
k197,142:15971975,28353450:179007
x197,142:19109741,28353450
k197,142:19358404,28353450:248663
x197,142:21103762,28353450
k197,142:21282755,28353450:178993
x197,142:22953900,28353450
k197,142:23132907,28353450:179007
x197,142:23912335,28353450
k197,142:24091343,28353450:179008
x197,142:24499775,28353450
x197,142:27123077,28353450
k197,142:27302085,28353450:179008
x197,142:28639011,28353450
k197,142:28818018,28353450:179007
x197,142:29820720,28353450
k197,142:29999728,28353450:179008
x197,142:30371392,28353450
x197,142:31523203,28353450
x197,142:31894867,28353450
x197,142:32638915,28353450
x197,142:32966596,28353450
x197,142:33516866,28353450
x197,142:34123647,28353450
k197,142:34123647,28353450:0
)
(197,143:5034629,29242122:29089018,566690,141880
x197,143:5387068,29242122
x197,142:5600857,29242122
x197,142:6661020,29242122
x197,142:7935685,29242122
k197,142:8095024,29242122:148204
(197,142:8095024,29242122:517734,566690,0
$197,142:8095024,29242122
(197,142:8095024,29004234:517734,328802,4845
x197,142:8579990,29004234
)
$197,142:8612758,29242122
)
k197,142:8760962,29242122:148204
x197,142:9688370,29242122
k197,142:9836574,29242122:148204
x197,142:10264942,29242122
k197,142:10413146,29242122:148204
x197,142:10698302,29242122
k197,142:10846506,29242122:148204
x197,142:11845836,29242122
k197,142:11994040,29242122:148204
x197,142:12742900,29242122
k197,142:12891104,29242122:148204
x197,142:13675925,29242122
k197,142:13824129,29242122:148204
x197,142:14430411,29242122
x197,142:14735153,29242122
x197,142:17276326,29242122
k197,142:17427658,29242122:151332
x197,142:17748784,29242122
x197,142:20140809,29242122
k197,142:20292140,29242122:151331
x197,142:23574636,29242122
k197,142:23722840,29242122:148204
x197,142:24650248,29242122
k197,142:24798452,29242122:148204
x197,142:26511306,29242122
k197,142:26659510,29242122:148204
x197,142:27194503,29242122
k197,142:27342707,29242122:148204
x197,142:28270115,29242122
x197,142:29751451,29242122
k197,142:29899655,29242122:148204
x197,142:30613187,29242122
x197,142:30917929,29242122
x197,142:31407128,29242122
k197,142:31555332,29242122:148204
x197,142:34123647,29242122
k197,142:34123647,29242122:0
)
(197,143:5034629,30130794:29089018,444328,141880
x197,143:7110115,30130794
g197,142:7273955,30130794
x197,142:8220291,30130794
g197,142:8384131,30130794
x197,142:11114328,30130794
g197,142:11278168,30130794
x197,142:12006263,30130794
x197,142:13155102,30130794
g197,142:13318942,30130794
x197,142:15556965,30130794
k197,143:34123647,30130794:18681370
g197,143:34123647,30130794
)
(197,148:5034629,31216074:29089018,451540,141880
x197,148:8000749,31216074
k197,146:8305870,31216074:305121
x197,146:9606027,31216074
k197,147:9803854,31216074:197827
x197,147:10880745,31216074
x197,147:11585973,31216074
k197,147:11783766,31216074:197793
x197,147:12414795,31216074
x197,147:14849729,31216074
k197,147:15047556,31216074:197827
x197,147:16012820,31216074
k197,147:16210647,31216074:197827
x197,147:18734090,31216074
k197,147:18931917,31216074:197827
x197,147:20825674,31216074
k197,147:21023501,31216074:197827
x197,147:21914558,31216074
k197,147:22112386,31216074:197828
x197,147:22743416,31216074
k197,147:22941243,31216074:197827
x197,147:24389121,31216074
x197,147:25272956,31216074
k197,147:25470783,31216074:197827
x197,147:26807033,31216074
k197,147:27004860,31216074:197827
x197,147:27784288,31216074
k197,147:27982115,31216074:197827
x197,147:28502176,31216074
x197,147:29191020,31216074
x197,147:29673643,31216074
x197,147:29991493,31216074
x197,147:30464292,31216074
k197,147:30662119,31216074:197827
x197,147:32852647,31216074
k197,147:33050474,31216074:197827
x197,147:34238335,31216074
k197,147:34123647,31216074:0
)
(197,148:5034629,32104746:29089018,444328,141880
x197,148:6430537,32104746
x197,147:7047070,32104746
k197,147:7210225,32104746:163155
x197,147:7614253,32104746
x197,147:9000652,32104746
x197,147:9698936,32104746
x197,147:10159979,32104746
x197,147:10282702,32104746
k197,147:10445994,32104746:163292
x197,147:13219299,32104746
k197,147:13382591,32104746:163292
x197,147:15347842,32104746
k197,147:15510997,32104746:163155
x197,147:16061822,32104746
k197,147:16224977,32104746:163155
x197,147:16959626,32104746
x197,147:18393222,32104746
k197,147:18556514,32104746:163292
x197,147:19548384,32104746
x197,147:21411884,32104746
k197,147:21575039,32104746:163155
x197,147:22750741,32104746
k197,147:22913895,32104746:163154
x197,147:23721942,32104746
k197,147:23885097,32104746:163155
x197,147:25318691,32104746
k197,147:25481846,32104746:163155
x197,147:27244746,32104746
k197,147:27407901,32104746:163155
x197,147:28582951,32104746
k197,147:28785882,32104746:202931
x197,147:30548782,32104746
k197,147:30711937,32104746:163155
x197,147:31666790,32104746
k197,147:31829945,32104746:163155
x197,147:32637992,32104746
k197,147:32801147,32104746:163155
x197,147:34123647,32104746
k197,147:34123647,32104746:0
)
(197,148:5034629,32993418:29089018,444328,141880
x197,148:5798773,32993418
g197,147:5962613,32993418
x197,147:7418812,32993418
g197,147:7582652,32993418
x197,147:8528988,32993418
g197,147:8692828,32993418
x197,147:9930140,32993418
g197,147:10093980,32993418
x197,147:11786764,32993418
g197,147:11989924,32993418
x197,147:15429874,32993418
g197,147:15593714,32993418
x197,147:15958080,32993418
g197,147:16121920,32993418
x197,147:16995512,32993418
x197,147:18369135,32993418
g197,147:18532975,32993418
x197,147:18823951,32993418
g197,147:18987791,32993418
x197,147:20334534,32993418
x197,147:20989886,32993418
g197,147:21153726,32993418
x197,147:22573212,32993418
x197,147:23439587,32993418
g197,147:23603427,32993418
x197,147:24113290,32993418
g197,147:24277130,32993418
x197,147:25988266,32993418
g197,147:26152106,32993418
x197,147:27098442,32993418
g197,147:27262282,32993418
x197,147:27699402,32993418
x197,147:28674577,32993418
k197,148:34123647,32993418:5563758
g197,148:34123647,32993418
)
(198,3:5034629,34520410:29089018,518389,222170
r198,3:5034629,34520410:0,740559,222170
x198,3:5526149,34520410
g198,3:5729309,34520410
x198,3:7768763,34520410
g198,3:7932603,34520410
x198,3:11318162,34520410
g198,3:11482002,34520410
x198,3:12647226,34520410
x198,3:14752225,34520410
r198,3:14752225,34520410:0,740559,222170
k198,3:24437936,34520410:9685711
k198,3:34123647,34520410:9685711
)
(198,8:5034629,35802298:29089018,444328,141880
h198,7:5034629,35802298:1398509,0,0
x198,7:7575048,35802298
k198,7:7739509,35802298:164461
x198,7:9558980,35802298
k198,7:9723442,35802298:164462
x198,7:12113861,35802298
k198,7:12278322,35802298:164461
x198,7:13063143,35802298
k198,7:13227604,35802298:164461
x198,7:14155012,35802298
x198,7:16064716,35802298
k198,7:16229178,35802298:164462
x198,7:18227214,35802298
k198,7:18391675,35802298:164461
x198,7:19033927,35802298
k198,7:19198388,35802298:164461
x198,7:19983209,35802298
k198,7:20147670,35802298:164461
x198,7:22502152,35802298
k198,7:22666614,35802298:164462
x198,7:22987740,35802298
x198,7:24340251,35802298
k198,7:24504712,35802298:164461
x198,7:25931785,35802298
x198,7:27691408,35802298
k198,7:27896432,35802298:205024
x198,7:29323497,35802298
x198,7:30929101,35802298
x198,7:31047072,35802298
k198,7:31211689,35802298:164617
x198,7:31568767,35802298
k198,7:31733228,35802298:164461
x198,7:34123647,35802298
k198,7:34123647,35802298:0
)
(198,8:5034629,36690970:29089018,444328,141880
x198,8:5676881,36690970
x198,7:6124202,36690970
k198,7:6285274,36690970:161072
x198,7:7141393,36690970
k198,7:7302466,36690970:161073
x198,7:9372416,36690970
k198,7:9533488,36690970:161072
x198,7:11423615,36690970
x198,7:11948776,36690970
k198,7:12109848,36690970:161072
x198,7:12823380,36690970
x198,7:13128122,36690970
x198,7:13682050,36690970
x198,7:13993352,36690970
k198,7:14154425,36690970:161073
x198,7:16295022,36690970
k198,7:16456094,36690970:161072
x198,7:17258909,36690970
x198,7:17472776,36690970
k198,7:17633849,36690970:161073
x198,7:18561257,36690970
k198,7:18722329,36690970:161072
x198,7:19364581,36690970
x198,7:19811902,36690970
k198,7:19972974,36690970:161072
x198,7:20330052,36690970
k198,7:20491125,36690970:161073
x198,7:22025449,36690970
x198,7:22336751,36690970
x198,7:22861912,36690970
k198,7:23022984,36690970:161072
x198,7:23236851,36690970
x198,7:24193658,36690970
k198,7:24354730,36690970:161072
x198,7:26708551,36690970
k198,7:26869624,36690970:161073
x198,7:27797032,36690970
k198,7:27958104,36690970:161072
x198,7:30598348,36690970
k198,7:30759421,36690970:161073
x198,7:32900018,36690970
k198,7:33061090,36690970:161072
x198,7:33863905,36690970
x198,7:34238335,36690970
k198,7:34123647,36690970:0
)
(198,8:5034629,37579642:29089018,444328,141880
x198,8:5575082,37579642
k198,7:5738513,37579642:163431
x198,7:8297391,37579642
k198,7:8460821,37579642:163430
x198,7:8929257,37579642
k198,7:9092688,37579642:163431
x198,7:9849190,37579642
k198,7:10012621,37579642:163431
x198,7:11057830,37579642
k198,7:11221260,37579642:163430
x198,7:12086116,37579642
x198,7:13193525,37579642
k198,7:13356956,37579642:163431
x198,7:13969425,37579642
k198,7:14132856,37579642:163431
x198,7:14420922,37579642
x198,7:17510402,37579642
k198,7:17673832,37579642:163430
x198,7:17961898,37579642
x198,7:18269917,37579642
x198,7:20343957,37579642
k198,7:20507388,37579642:163431
x198,7:22093048,37579642
k198,7:22256479,37579642:163431
x198,7:22761243,37579642
k198,7:22924674,37579642:163431
x198,7:23825859,37579642
x198,7:24277911,37579642
k198,7:24441341,37579642:163430
x198,7:25234171,37579642
k198,7:25397602,37579642:163431
x198,7:26622540,37579642
x198,7:27163633,37579642
k198,7:27327064,37579642:163431
x198,7:27867517,37579642
k198,7:28030948,37579642:163431
x198,7:30408784,37579642
k198,7:30572214,37579642:163430
x198,7:33455452,37579642
k198,7:33618883,37579642:163431
x198,7:34123647,37579642
k198,7:34123647,37579642:0
)
(198,8:5034629,38468314:29089018,444328,141880
x198,8:6454133,38468314
g198,7:6617973,38468314
x198,7:8820610,38468314
k198,8:34123646,38468314:25417724
g198,8:34123646,38468314
)
(198,10:5034629,39995306:29089018,518389,222170
r198,10:5034629,39995306:0,740559,222170
x198,10:6017669,39995306
g198,10:6220829,39995306
x198,10:8477204,39995306
x198,10:9059812,39995306
x198,10:11255890,39995306
g198,10:11419730,39995306
x198,10:11784106,39995306
x198,10:12305769,39995306
x198,10:14334752,39995306
r198,10:14334752,39995306:0,740559,222170
k198,10:24229200,39995306:9894448
k198,10:34123648,39995306:9894448
)
(198,16:5034629,41277194:29089018,444328,141880
h198,15:5034629,41277194:1398509,0,0
x198,15:8941259,41277194
k198,15:9105572,41277194:164313
x198,15:9916822,41277194
k198,15:10081135,41277194:164313
x198,15:11704309,41277194
k198,15:11868622,41277194:164313
x198,15:12790080,41277194
k198,15:12954392,41277194:164312
x198,15:13286332,41277194
x198,15:14227701,41277194
k198,15:14392014,41277194:164313
x198,15:14686773,41277194
k198,15:14851086,41277194:164313
x198,15:16989406,41277194
k198,15:17153719,41277194:164313
x198,15:19219020,41277194
k198,15:19383333,41277194:164313
x198,15:23125571,41277194
k198,15:23290002,41277194:164431
x198,15:24691434,41277194
k198,15:24855747,41277194:164313
x198,15:26921048,41277194
k198,15:27085361,41277194:164313
x198,15:28191370,41277194
k198,15:28355683,41277194:164313
x198,15:30126236,41277194
k198,15:30290548,41277194:164312
x198,15:31138979,41277194
k198,15:31303292,41277194:164313
x198,15:32004345,41277194
x198,15:32467280,41277194
k198,15:32631593,41277194:164313
x198,15:33148084,41277194
k198,15:33312397,41277194:164313
x198,15:34123647,41277194
k198,15:34123647,41277194:0
)
(198,16:5034629,42165866:29089018,444328,141880
x198,16:6604924,42165866
k198,15:6752475,42165866:147551
x198,15:7679883,42165866
k198,15:7827433,42165866:147550
x198,15:8327098,42165866
k198,15:8474649,42165866:147551
x198,15:9544626,42165866
k198,15:9692176,42165866:147550
x198,15:12296476,42165866
k198,15:12444027,42165866:147551
x198,15:15957743,42165866
k198,15:16108551,42165866:150808
x198,15:16643536,42165866
k198,15:16791087,42165866:147551
x198,15:18146863,42165866
k198,15:18294413,42165866:147550
x198,15:18936665,42165866
k198,15:19084216,42165866:147551
x198,15:21260141,42165866
k198,15:21407691,42165866:147550
x198,15:22477668,42165866
k198,15:22625219,42165866:147551
x198,15:24871799,42165866
k198,15:25019349,42165866:147550
x198,15:25661601,42165866
k198,15:25809152,42165866:147551
x198,15:26593973,42165866
k198,15:26741523,42165866:147550
x198,15:28614962,42165866
k198,15:28762513,42165866:147551
x198,15:30011682,42165866
k198,15:30159232,42165866:147550
x198,15:31229209,42165866
k198,15:31376760,42165866:147551
x198,15:34123647,42165866
k198,15:34123647,42165866:0
)
(198,16:5034629,43054538:29089018,444328,141880
x198,16:5980965,43054538
g198,15:6144805,43054538
x198,15:9202683,43054538
g198,15:9366523,43054538
x198,15:11733648,43054538
g198,15:11897488,43054538
x198,15:12807120,43054538
g198,15:12970960,43054538
x198,15:13589616,43054538
g198,15:13753456,43054538
x198,15:14954720,43054538
g198,15:15118560,43054538
x198,15:15628423,43054538
g198,15:15792263,43054538
x198,15:17757663,43054538
g198,15:17921503,43054538
x198,15:19268246,43054538
g198,15:19432086,43054538
x198,15:22362164,43054538
k198,16:34123647,43054538:11876171
g198,16:34123647,43054538
)
(198,19:5034629,43943210:29089018,444328,141880
h198,18:5034629,43943210:1398509,0,0
x198,18:7660543,43943210
k198,18:7825294,43943210:164751
x198,18:10858712,43943210
k198,18:11023463,43943210:164751
x198,18:13803984,43943210
k198,18:13968735,43943210:164751
x198,18:14655246,43943210
x198,18:14937341,43943210
k198,18:15102092,43943210:164751
x198,18:15752201,43943210
x198,18:18118587,43943210
k198,18:18283338,43943210:164751
x198,18:19042011,43943210
x198,18:19350686,43943210
x198,18:19911598,43943210
x198,18:20226833,43943210
k198,18:20391584,43943210:164751
x198,18:21655400,43943210
k198,18:21820150,43943210:164750
x198,18:22433857,43943210
x198,18:22745812,43943210
x198,18:23024636,43943210
k198,18:23189387,43943210:164751
x198,18:24416801,43943210
k198,18:24581552,43943210:164751
x198,18:27759278,43943210
k198,18:27924029,43943210:164751
x198,18:29115684,43943210
k198,18:29280435,43943210:164751
x198,18:30436338,43943210
k198,18:30601089,43943210:164751
x198,18:31106874,43943210
k198,18:31271625,43943210:164751
x198,18:34123647,43943210
k198,18:34123647,43943210:0
)
(198,19:5034629,44831882:29089018,444328,141880
x198,19:5998946,44831882
k198,18:6163186,44831882:164240
x198,18:8647418,44831882
k198,18:8811658,44831882:164240
x198,18:11000052,44831882
k198,18:11164292,44831882:164240
x198,18:11386670,44831882
(198,18:11386670,44831882:655360,444328,0
x198,18:12042030,44831882
)
x198,18:12431361,44831882
k198,18:12635720,44831882:204359
x198,18:13303522,44831882
x198,18:15586072,44831882
k198,18:15750312,44831882:164240
x198,18:17048524,44831882
k198,18:17212764,44831882:164240
x198,18:18287931,44831882
x198,18:21144131,44831882
k198,18:21308371,44831882:164240
x198,18:24331523,44831882
k198,18:24495863,44831882:164340
x198,18:25942997,44831882
k198,18:26107237,44831882:164240
x198,18:26960694,44831882
k198,18:27124933,44831882:164239
x198,18:27792745,44831882
k198,18:27956985,44831882:164240
x198,18:29329334,44831882
k198,18:29493574,44831882:164240
x198,18:30123985,44831882
x198,18:31479933,44831882
k198,18:31644173,44831882:164240
x198,18:32200450,44831882
k198,18:32364690,44831882:164240
x198,18:33403123,44831882
k198,18:33567363,44831882:164240
x198,18:34123647,44831882
k198,18:34123647,44831882:0
)
(198,19:5034629,45720554:29089018,444328,141880
x198,19:5331134,45720554
k198,18:5495108,45720554:163974
x198,18:7979340,45720554
k198,18:8143314,45720554:163974
x198,18:10331708,45720554
k198,18:10495682,45720554:163974
x198,18:12943199,45720554
k198,18:13107174,45720554:163975
x198,18:15962706,45720554
k198,18:16126680,45720554:163974
x198,18:17647262,45720554
k198,18:17811236,45720554:163974
x198,18:19850045,45720554
x198,18:20174127,45720554
k198,18:20338101,45720554:163974
x198,18:20560479,45720554
(198,18:20560479,45720554:655360,444328,6548
x198,18:21215839,45720554
)
x198,18:21382792,45720554
(198,18:21382792,45720554:655360,444328,6548
x198,18:22038152,45720554
)
x198,18:22427483,45720554
k198,18:22631046,45720554:203563
x198,18:23187330,45720554
k198,18:23351304,45720554:163974
x198,18:25910319,45720554
x198,18:26051063,45720554
k198,18:26215070,45720554:164007
x198,18:27587419,45720554
k198,18:27751394,45720554:163975
x198,18:28381805,45720554
x198,18:29737753,45720554
k198,18:29901727,45720554:163974
x198,18:30717115,45720554
k198,18:30881089,45720554:163974
x198,18:33106217,45720554
k198,18:33270191,45720554:163974
x198,18:34123647,45720554
k198,18:34123647,45720554:0
)
(197,142:5966968,48425878:28156679,456906,186779
h197,142:5966968,48425878:0,0,0
(197,142:5966968,48425878:0,456906,0
k197,142:5034629,48425878:-932339
(197,142:5034629,48425878:932339,456906,0
(197,142:5034629,48425878:932339,456906,0
(197,142:5034629,48425878:229376,456906,0
$197,142:5034629,48425878
(197,142:5034629,48235568:229376,266596,8649
x197,142:5231237,48235568
)
$197,142:5264005,48425878
)
k197,142:5966968,48425878:702963
)
)
)
(197,142:5966968,48425878:0,435814,0
r197,142:5966968,48425878:0,435814,0
)
x197,142:6316664,48425878
x197,142:6965732,48425878
g197,142:7096804,48425878
x197,142:7621092,48425878
g197,142:7752164,48425878
$197,142:7752164,48425878
x197,142:8771889,48425878
g197,142:8771889,48425878
x197,142:8917636,48425878
g197,142:8917636,48425878
x197,142:9063383,48425878
g197,142:9063383,48425878
x197,142:9209130,48425878
g197,142:9209130,48425878
x197,142:10344732,48425878
g197,142:10310658,48425878
x197,142:10441730,48425878
g197,142:10441730,48425878
x197,142:11082403,48425878
g197,142:11082403,48425878
x197,142:11213475,48425878
g197,142:11213475,48425878
x197,142:11650205,48425878
x197,142:12048662,48425878
$197,142:12048662,48425878
r197,142:12048662,48425878:0,186779,186779
k197,142:34123646,48425878:22074984
g197,142:34123646,48425878
)
(197,142:5966968,49069563:28156679,456906,186779
h197,142:5966968,49069563:0,0,0
(197,142:5966968,49069563:0,456906,0
k197,142:5034629,49069563:-932339
(197,142:5034629,49069563:932339,456906,0
(197,142:5034629,49069563:932339,456906,0
(197,142:5034629,49069563:425984,456906,0
$197,142:5034629,49069563
(197,142:5034629,48879253:425984,266596,3928
x197,142:5427845,48879253
)
$197,142:5460613,49069563
)
k197,142:5966968,49069563:506355
)
)
)
(197,142:5966968,49069563:0,435814,0
r197,142:5966968,49069563:0,435814,0
)
x197,142:7335876,49069563
g197,142:7466948,49069563
x197,142:7991236,49069563
g197,142:8122308,49069563
$197,142:8122308,49069563
x197,142:9142033,49069563
g197,142:9142033,49069563
x197,142:9287780,49069563
g197,142:9287780,49069563
x197,142:9433527,49069563
g197,142:9433527,49069563
x197,142:9579274,49069563
g197,142:9579274,49069563
x197,142:10714876,49069563
g197,142:10680802,49069563
x197,142:10811874,49069563
g197,142:10811874,49069563
x197,142:12821442,49069563
g197,142:12821442,49069563
x197,142:12952514,49069563
g197,142:12952514,49069563
x197,142:13855330,49069563
g197,142:13855330,49069563
x197,142:14001077,49069563
g197,142:14001077,49069563
x197,142:15806710,49069563
g197,142:15806710,49069563
x197,142:15952457,49069563
g197,142:15952457,49069563
x197,142:18136617,49069563
g197,142:18136617,49069563
x197,142:18311203,49069563
(197,142:18311203,49148206:32768,0,0
)
g197,142:18343971,49069563
x197,142:18926448,49069563
x197,142:19845520,49069563
g197,142:19845520,49069563
x197,142:19991267,49069563
g197,142:19991267,49069563
x197,142:20486192,49069563
g197,142:20486192,49069563
x197,142:20660778,49069563
(197,142:20660778,49148206:32768,0,0
)
g197,142:20693546,49069563
x197,142:21829650,49069563
g197,142:21829650,49069563
x197,142:21975397,49069563
g197,142:21975397,49069563
x197,142:22936402,49069563
$197,142:22936402,49069563
r197,142:22936402,49069563:0,186779,186779
k197,142:34123647,49069563:11187245
g197,142:34123647,49069563
)
]
(198,20:5034629,52583971:29089018,786432,235932
(198,20:5034629,52583971:29089018,786432,235932
(198,20:5034629,52583971:29089018,786432,235932
[198,20:5034629,52583971:29089018,786432,235932
(198,20:5034629,52583971:29089018,550500,235932
(198,20:5034629,52583971:0,0,0
[198,20:5034629,52583971:29089018,0,0
(198,20:5034629,52583971:29089018,0,0
h198,20:5034629,52583971:0,0,0
k198,20:19579138,52583971:14544509
k198,20:34123647,52583971:14544509
)
]
k198,20:5034629,52583971:-29089018
)
g198,20:5034629,52583971
[198,20:5034629,52583971:29089018,550500,235932
(198,20:5034629,52583971:29089018,550500,235932
k198,20:19579138,52583971:14544509
h198,20:19579138,52583971:0,0,0
r198,20:19579138,52583971:0,786432,235932
g198,20:19579138,52583971
k198,20:34123647,52583971:14544509
)
]
g198,20:34123647,52583971
(198,20:34123647,52583971:0,0,0
k198,20:5034629,52583971:-29089018
[198,20:5034629,52583971:29089018,0,0
(198,20:5034629,52583971:29089018,0,0
k198,20:34123647,52583971:29089018
h198,20:34123647,52583971:0,0,0
g198,20:34123647,52583971
g198,20:34123647,52583971
)
]
)
)
]
)
g198,20:34123647,52583971
)
)
]
]
]
!29079
}9
Input:199:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\tex\use_v02.tex
!114
{10
[199,29:4736286,52583971:29387361,47847685,235932
h199,29:4736286,4736286:0,0,0
[199,29:4736286,4736286:0,0,0
(199,29:4736286,3290648:0,0,0
k199,29:4736286,3290648:-232562
)
]
[199,29:4736286,52583971:29387361,47847685,235932
[199,29:5034629,52583971:29089018,49227542,235932
[199,29:5034629,4142861:29089018,786432,0
(199,29:5034629,4142861:29089018,550500,235932
(199,29:5034629,4142861:29089018,550500,235932
(199,29:5034629,4142861:29089018,550500,235932
[199,29:5034629,4142861:29089018,550500,235932
(199,29:5034629,4142861:29089018,550500,235932
(199,29:5034629,4142861:0,550500,235932
[199,29:5034629,4142861:29089018,550500,235932
(199,29:5034629,4142861:29089018,550500,235932
h199,29:5034629,4142861:0,0,0
r199,29:5034629,4142861:0,786432,235932
k199,29:19579138,4142861:14544509
k199,29:34123647,4142861:14544509
)
]
k199,29:5034629,4142861:-29089018
)
g199,29:5034629,4142861
[199,29:5034629,4142861:29089018,0,0
(199,29:5034629,4142861:29089018,0,0
k199,29:19579138,4142861:14544509
h199,29:19579138,4142861:0,0,0
g199,29:19579138,4142861
k199,29:34123647,4142861:14544509
)
]
g199,29:34123647,4142861
(199,29:34123647,4142861:0,367000,157288
k199,29:5034629,4142861:-29089018
[199,29:5034629,4142861:29089018,367000,157288
(199,29:5034629,4142861:29089018,367000,157288
k199,29:32415519,4142861:27380890
h199,29:32376197,4142861:0,0,0
x199,29:32900485,4142861
g199,29:33031557,4142861
x199,29:33468287,4142861
g199,29:33599359,4142861
x199,29:34123647,4142861
h199,29:34123647,4142861:0,0,0
r199,29:34123647,4142861:0,524288,157288
g199,29:34123647,4142861
g199,29:34123647,4142861
)
]
)
)
]
)
g199,29:34123647,4142861
)
)
]
[199,29:5034629,50617891:29089018,44836630,0
(198,19:5034629,6436621:29089018,444328,141880
x198,19:5839472,6436621
k198,18:6003153,6436621:163681
x198,18:8052143,6436621
k198,18:8215824,6436621:163681
x198,18:8764465,6436621
k198,18:8928146,6436621:163681
x198,18:9220577,6436621
k198,18:9384258,6436621:163681
x198,18:11396378,6436621
k198,18:11560059,6436621:163681
x198,18:12108700,6436621
k198,18:12272380,6436621:163680
x198,18:13552756,6436621
k198,18:13716437,6436621:163681
x198,18:15289237,6436621
k198,18:15452918,6436621:163681
x198,18:16111554,6436621
k198,18:16275235,6436621:163681
x198,18:17702486,6436621
k198,18:17866167,6436621:163681
x198,18:18707899,6436621
k198,18:18871580,6436621:163681
x198,18:19530216,6436621
k198,18:19693897,6436621:163681
x198,18:20498740,6436621
k198,18:20662421,6436621:163681
x198,18:22345858,6436621
x198,18:22658792,6436621
x198,18:22941399,6436621
k198,18:23105080,6436621:163681
x198,18:24367013,6436621
k198,18:24570120,6436621:203107
x198,18:26088272,6436621
k198,18:26251984,6436621:163712
x198,18:27056827,6436621
x198,18:27376321,6436621
k198,18:27540002,6436621:163681
x198,18:29698971,6436621
k198,18:29862652,6436621:163681
x198,18:30667495,6436621
k198,18:30831176,6436621:163681
x198,18:34123647,6436621
k198,18:34123647,6436621:0
)
(198,19:5034629,7325293:29089018,444328,141880
x198,19:6745739,7325293
g198,18:6909579,7325293
x198,18:7419442,7325293
g198,18:7583282,7325293
x198,18:8384121,7325293
g198,18:8547961,7325293
x198,18:10150304,7325293
g198,18:10314144,7325293
x198,18:11078288,7325293
g198,18:11242128,7325293
x198,18:12042967,7325293
g198,18:12206807,7325293
x198,18:15155891,7325293
g198,18:15319731,7325293
x198,18:15865643,7325293
g198,18:16029483,7325293
x198,18:16830322,7325293
g198,18:16994162,7325293
x198,18:19032959,7325293
g198,18:19196799,7325293
x198,18:20143135,7325293
g198,18:20306975,7325293
x198,18:23948098,7325293
g198,18:24111938,7325293
x198,18:24621801,7325293
g198,18:24785641,7325293
x198,18:25586480,7325293
g198,18:25750320,7325293
x198,18:27097080,7325293
g198,18:27260920,7325293
x198,18:27806832,7325293
g198,18:27970672,7325293
x198,18:28771511,7325293
g198,18:28935351,7325293
x198,18:31010206,7325293
g198,18:31174046,7325293
x198,18:32902861,7325293
k198,19:34123647,7325293:1335474
g198,19:34123647,7325293
)
(198,21:5034629,8213965:29089018,444328,141880
h198,20:5034629,8213965:1398509,0,0
x198,20:8803699,8213965
k198,20:8968064,8213965:164365
x198,20:9624734,8213965
k198,20:9789100,8213965:164366
x198,20:10408993,8213965
x198,20:12378329,8213965
k198,20:12542694,8213965:164365
x198,20:13636692,8213965
k198,20:13801057,8213965:164365
x198,20:14676388,8213965
k198,20:14840754,8213965:164366
x198,20:15898632,8213965
k198,20:16062997,8213965:164365
x198,20:17302783,8213965
k198,20:17467148,8213965:164365
x198,20:18342486,8213965
x198,20:20038655,8213965
k198,20:20243391,8213965:204736
x198,20:21848271,8213965
k198,20:22012637,8213965:164366
x198,20:22669307,8213965
x198,20:23508525,8213965
x198,20:24347743,8213965
x198,20:25697186,8213965
k198,20:25861551,8213965:164365
x198,20:26481444,8213965
x198,20:27648340,8213965
x198,20:28670104,8213965
k198,20:28834469,8213965:164365
x198,20:29709800,8213965
k198,20:29874166,8213965:164366
x198,20:31113952,8213965
k198,20:31278317,8213965:164365
x198,20:32153655,8213965
x198,20:32664537,8213965
x198,20:34123647,8213965
k198,20:34123647,8213965:0
)
(198,21:5034629,9102637:29089018,444328,141880
x198,21:5703097,9102637
k198,20:6040707,9102637:337610
x198,20:6968533,9102637
x198,20:7859580,9102637
x198,20:8973233,9102637
k198,20:9310842,9102637:337609
x198,20:10945233,9102637
k198,20:11282843,9102637:337610
x198,20:12508124,9102637
x198,20:13362419,9102637
k198,20:13700029,9102637:337610
x198,20:13922626,9102637
(198,20:13922626,9102637:655360,444328,0
x198,20:14577986,9102637
)
x198,20:14967700,9102637
k198,20:15348750,9102637:381050
x198,20:15979780,9102637
x198,20:16685668,9102637
x198,20:17279260,9102637
x198,20:18579409,9102637
k198,20:18917019,9102637:337610
x198,20:19473850,9102637
k198,20:19811460,9102637:337610
x198,20:21297435,9102637
k198,20:21635044,9102637:337609
x198,20:22006708,9102637
x198,20:23036338,9102637
k198,20:23373948,9102637:337610
x198,20:24674104,9102637
x198,20:25342572,9102637
x198,20:25825195,9102637
x198,20:26865317,9102637
k198,20:27202927,9102637:337610
x198,20:29059907,9102637
k198,20:29397341,9102637:337434
x198,20:29731575,9102637
x198,20:30939477,9102637
k198,20:31277087,9102637:337610
x198,20:32057175,9102637
x198,20:32985660,9102637
x198,20:34123647,9102637
k198,20:34123647,9102637:0
)
(198,21:5034629,9991309:29089018,444328,141880
x198,21:5762724,9991309
x198,20:6074020,9991309
x198,20:6639588,9991309
x198,20:7175676,9991309
x198,20:9941923,9991309
g198,20:10105763,9991309
x198,20:11307017,9991309
x198,20:12144560,9991309
g198,20:12308400,9991309
x198,20:12526632,9991309
(198,20:12526632,9991309:655360,444328,6548
x198,20:13181992,9991309
)
x198,20:13564064,9991309
k198,21:34123648,9991309:20674272
g198,21:34123648,9991309
)
(198,24:5034629,10879981:29089018,566690,141880
h198,22:5034629,10879981:1398509,0,0
x198,22:7472600,10879981
k198,22:7655685,10879981:183085
x198,22:8732576,10879981
x198,22:9437804,10879981
k198,22:9620869,10879981:183065
x198,22:12108878,10879981
k198,22:12291963,10879981:183085
x198,22:14557377,10879981
k198,22:14740461,10879981:183084
x198,22:15594756,10879981
k198,22:15777821,10879981:183065
x198,22:17968366,10879981
k198,22:18151451,10879981:183085
x198,22:18819919,10879981
k198,22:19003004,10879981:183085
x198,22:20896753,10879981
k198,22:21079837,10879981:183084
x198,22:21748305,10879981
k198,22:21931390,10879981:183085
x198,22:22748247,10879981
k198,22:22931332,10879981:183085
x198,22:23339764,10879981
x198,22:25633505,10879981
x198,22:26099752,10879981
k198,22:26282836,10879981:183084
x198,22:27062924,10879981
x198,22:27380774,10879981
x198,22:27957982,10879981
x198,22:28282392,10879981
k198,22:28465477,10879981:183085
x198,22:30247589,10879981
(198,22:30247589,10879981:517734,566690,0
$198,22:30247589,10879981
(198,22:30247589,10642093:517734,328802,0
x198,22:30732555,10642093
)
$198,22:30765323,10879981
)
x198,22:30932440,10879981
k198,22:31193334,10879981:260894
x198,22:31861792,10879981
x198,22:34146585,10879981
k198,22:34123647,10879981:0
)
(198,24:5034629,11768653:29089018,444328,141880
x198,24:6334117,11768653
k198,22:6529503,11768653:195386
x198,22:7941289,11768653
k198,22:8136644,11768653:195355
x198,22:10327189,11768653
k198,22:10522576,11768653:195387
x198,22:11525260,11768653
k198,22:11720646,11768653:195386
x198,22:13020794,11768653
k198,22:13216180,11768653:195386
x198,22:14255634,11768653
k198,22:14451021,11768653:195387
x198,22:15119489,11768653
k198,22:15314875,11768653:195386
x198,22:16168502,11768653
x198,22:17133766,11768653
k198,22:17329153,11768653:195387
x198,22:20188833,11768653
k198,22:20384219,11768653:195386
x198,22:21943065,11768653
x198,22:22409312,11768653
x198,22:23293824,11768653
k198,22:23489210,11768653:195386
x198,22:24677071,11768653
k198,22:24974871,11768653:297800
x198,22:27871313,11768653
k198,22:28066699,11768653:195386
x198,22:28289296,11768653
(198,22:28289296,11768653:655360,444328,0
x198,22:28944656,11768653
)
x198,22:29556967,11768653
k198,22:29760240,11768653:203273
x198,22:30614535,11768653
k198,22:30809890,11768653:195355
x198,22:33000435,11768653
k198,22:33195821,11768653:195386
x198,22:34123647,11768653
k198,22:34123647,11768653:0
)
(198,24:5034629,12657325:29089018,444328,141880
x198,24:5660090,12657325
k198,22:5824232,12657325:164142
x198,22:8216086,12657325
k198,22:8380227,12657325:164141
x198,22:9042795,12657325
k198,22:9206937,12657325:164142
x198,22:10016585,12657325
k198,22:10180727,12657325:164142
x198,22:11248117,12657325
x198,22:11947123,12657325
k198,22:12111264,12657325:164141
x198,22:13656355,12657325
x198,22:14118344,12657325
x198,22:14994992,12657325
k198,22:15159134,12657325:164142
x198,22:15674605,12657325
k198,22:15838746,12657325:164141
x198,22:16648394,12657325
x198,22:16936018,12657325
k198,22:17100160,12657325:164142
x198,22:18056905,12657325
x198,22:19769807,12657325
k198,22:19933949,12657325:164142
x198,22:20485866,12657325
k198,22:20650008,12657325:164142
x198,22:22011582,12657325
k198,22:22175723,12657325:164141
x198,22:22801184,12657325
x198,22:24146357,12657325
k198,22:24310499,12657325:164142
x198,22:24973067,12657325
k198,22:25137209,12657325:164142
x198,22:26314571,12657325
x198,22:27050675,12657325
x198,22:28212330,12657325
k198,22:28376471,12657325:164141
x198,22:29608832,12657325
k198,22:29812897,12657325:204065
x198,22:30843187,12657325
k198,23:31007329,12657325:164142
x198,23:31412158,12657325
x198,23:33685251,12657325
x198,23:34147240,12657325
k198,23:34123647,12657325:0
)
(198,24:5034629,13545997:29089018,444328,141880
x198,24:5784123,13545997
x198,23:6088865,13545997
x198,23:6642793,13545997
x198,23:6954095,13545997
k198,23:7115633,13545997:161538
x198,23:8827853,13545997
k198,23:8989392,13545997:161539
x198,23:10380478,13545997
k198,23:10542016,13545997:161538
x198,23:11184268,13545997
k198,23:11345807,13545997:161539
x198,23:11630963,13545997
k198,23:11792501,13545997:161538
x198,23:12292166,13545997
x198,23:15129587,13545997
k198,23:15291126,13545997:161539
x198,23:16004658,13545997
x198,23:16309400,13545997
x198,23:17041867,13545997
k198,23:17203405,13545997:161538
x198,23:19736400,13545997
k198,23:19897939,13545997:161539
x198,23:22002574,13545997
k198,23:22164112,13545997:161538
x198,23:24090200,13545997
k198,23:24251739,13545997:161539
x198,23:25963971,13545997
k198,23:26125507,13545997:161536
x198,23:28623191,13545997
k198,23:28784730,13545997:161539
x198,23:28998597,13545997
(198,23:28998597,13545997:655360,444328,6548
x198,23:29653957,13545997
)
x198,23:30028387,13545997
k198,23:30190386,13545997:161999
x198,23:31760038,13545997
k198,23:31921576,13545997:161538
x198,23:32777695,13545997
x198,23:34123647,13545997
k198,23:34123647,13545997:0
)
(198,24:5034629,14434669:29089018,444328,141880
x198,24:5762724,14434669
x198,23:6074020,14434669
x198,23:6639588,14434669
x198,23:6957444,14434669
g198,23:7121284,14434669
x198,23:9778737,14434669
g198,23:9942577,14434669
x198,23:10706721,14434669
g198,23:10870561,14434669
x198,23:12107873,14434669
g198,23:12271713,14434669
x198,23:13909440,14434669
g198,23:14073280,14434669
x198,23:15347287,14434669
x198,23:16469254,14434669
g198,23:16633094,14434669
x198,23:18089284,14434669
g198,23:18253124,14434669
x198,23:20655650,14434669
g198,23:20819490,14434669
x198,23:21110466,14434669
g198,23:21274306,14434669
x198,23:23567375,14434669
g198,23:23731215,14434669
x198,23:24058895,14434669
x198,23:24376751,14434669
x198,23:26113447,14434669
g198,23:26277287,14434669
x198,23:26787150,14434669
g198,23:26950990,14434669
x198,23:28407172,14434669
g198,23:28571012,14434669
x198,23:29116924,14434669
g198,23:29280764,14434669
x198,23:31319561,14434669
g198,23:31483401,14434669
x198,23:32812446,14434669
k198,24:34123647,14434669:1425889
g198,24:34123647,14434669
)
(198,34:5034629,15961661:29089018,518389,222170
r198,34:5034629,15961661:0,740559,222170
x198,34:6017669,15961661
g198,34:6220829,15961661
x198,34:6621253,15961661
x198,34:7591827,15961661
g198,34:7755667,15961661
x198,34:8120043,15961661
x198,34:9115521,15961661
x198,34:10343009,15961661
g198,34:10506849,15961661
x198,34:11489889,15961661
g198,34:11653729,15961661
x198,34:13474286,15961661
g198,34:13638126,15961661
x198,34:16441713,15961661
r198,34:16441713,15961661:0,740559,222170
k198,34:25282680,15961661:8840967
k198,34:34123647,15961661:8840967
)
(198,38:5034629,17243549:29089018,444328,141880
h198,37:5034629,17243549:1398509,0,0
x198,37:7442027,17243549
k198,37:7605056,17243549:163029
x198,37:8650275,17243549
x198,37:9334761,17243549
k198,37:9497789,17243549:163028
x198,37:12560108,17243549
k198,37:12723137,17243549:163029
x198,37:13623672,17243549
k198,37:13786701,17243549:163029
x198,37:15733103,17243549
k198,37:15896132,17243549:163029
x198,37:16544930,17243549
x198,37:17832700,17243549
k198,37:17995729,17243549:163029
x198,37:20121842,17243549
k198,37:20284870,17243549:163028
x198,37:21726506,17243549
x198,37:23341950,17243549
k198,37:23504979,17243549:163029
x198,37:25126322,17243549
k198,37:25289351,17243549:163029
x198,37:26875670,17243549
k198,37:27038699,17243549:163029
x198,37:27975571,17243549
k198,37:28138600,17243549:163029
x198,37:29634094,17243549
k198,37:29797285,17243549:163191
x198,37:30121688,17243549
x198,37:31870850,17243549
k198,37:32033879,17243549:163029
x198,37:34123647,17243549
k198,37:34123647,17243549:0
)
(198,38:5034629,18132221:29089018,444328,141880
x198,38:5325605,18132221
x198,37:5643461,18132221
x198,37:7562995,18132221
g198,37:7726835,18132221
x198,37:8272747,18132221
g198,37:8436587,18132221
x198,37:10584177,18132221
g198,37:10748017,18132221
x198,37:12058712,18132221
g198,37:12222552,18132221
x198,37:14806615,18132221
g198,37:14970455,18132221
x198,37:15480318,18132221
g198,37:15644158,18132221
x198,37:17863838,18132221
g198,37:18027678,18132221
x198,37:18974014,18132221
g198,37:19137854,18132221
x198,37:19865949,18132221
x198,37:20177245,18132221
x198,37:20742813,18132221
x198,37:21060669,18132221
g198,37:21224509,18132221
x198,37:24227978,18132221
k198,38:34123647,18132221:10010357
g198,38:34123647,18132221
)
(198,41:5034629,19020893:29089018,444328,141880
h198,39:5034629,19020893:1398509,0,0
x198,39:8423219,19020893
k198,39:8587525,19020893:164306
x198,39:9383559,19020893
k198,39:9547865,19020893:164306
x198,39:10488523,19020893
x198,39:11918941,19020893
k198,39:12083248,19020893:164307
x198,39:12590052,19020893
k198,39:12754358,19020893:164306
x198,39:13224687,19020893
x198,39:13596499,19020893
x198,39:14005884,19020893
k198,39:14170190,19020893:164306
x198,39:15617644,19020893
x198,39:16569331,19020893
k198,39:16733753,19020893:164422
x198,39:17529787,19020893
k198,39:17694094,19020893:164307
x198,39:19141556,19020893
x198,39:20763555,19020893
k198,39:20927861,19020893:164306
x198,39:21470498,19020893
k198,39:21634804,19020893:164306
x198,39:23769509,19020893
k198,39:23933815,19020893:164306
x198,39:25236645,19020893
k198,39:25400952,19020893:164307
x198,39:26667958,19020893
k198,39:26832264,19020893:164306
x198,39:28785861,19020893
k198,39:28950167,19020893:164306
x198,39:29167090,19020893
x198,39:30391059,19020893
k198,39:30555365,19020893:164306
x198,39:31496023,19020893
k198,39:31660330,19020893:164307
x198,39:32167134,19020893
k198,39:32331440,19020893:164306
x198,39:33416704,19020893
k198,39:33581010,19020893:164306
x198,39:34123647,19020893
k198,39:34123647,19020893:0
)
(198,41:5034629,19909565:29089018,444328,141880
x198,41:7297150,19909565
x198,39:8319866,19909565
k198,39:8483101,19909565:163235
x198,39:9670453,19909565
k198,39:9833688,19909565:163235
x198,39:10315846,19909565
x198,39:11136256,19909565
k198,39:11339214,19909565:202958
x198,39:13194360,19909565
k198,40:11339214,19909565:-13104
x198,40:14331217,19909565
k198,40:14494453,19909565:163236
x198,40:17351326,19909565
k198,40:17514561,19909565:163235
x198,40:19071877,19909565
x198,40:19537651,19909565
x198,40:20848013,19909565
k198,40:21011369,19909565:163356
x198,40:22235458,19909565
k198,40:22398693,19909565:163235
x198,40:22954970,19909565
k198,40:23118205,19909565:163235
x198,40:25157690,19909565
k198,40:25320925,19909565:163235
x198,40:27045872,19909565
k198,40:27209228,19909565:163356
x198,40:28136144,19909565
k198,40:28299379,19909565:163235
x198,40:28929790,19909565
k198,40:29093025,19909565:163235
x198,40:30576892,19909565
x198,40:31534656,19909565
k198,40:31697891,19909565:163235
x198,40:32217441,19909565
k198,40:32380676,19909565:163235
x198,40:34123647,19909565
k198,40:34123647,19909565:0
)
(198,41:5034629,20798237:29089018,444328,141880
x198,41:6709034,20798237
g198,40:6872874,20798237
x198,40:7091106,20798237
x198,40:8067575,20798237
g198,40:8231415,20798237
x198,40:10233508,20798237
g198,40:10397348,20798237
x198,40:12835259,20798237
g198,40:12999099,20798237
x198,40:15146689,20798237
g198,40:15310529,20798237
x198,40:16275208,20798237
g198,40:16439048,20798237
x198,40:17203192,20798237
g198,40:17367032,20798237
x198,40:17658008,20798237
x198,40:19741382,20798237
g198,40:19905222,20798237
x198,40:20305646,20798237
x198,40:23208214,20798237
g198,40:23372054,20798237
x198,40:24318390,20798237
g198,40:24482230,20798237
x198,40:25210326,20798237
x198,40:28415014,20798237
k198,41:34123647,20798237:5823321
g198,41:34123647,20798237
)
(198,48:5034629,21686909:29089018,444328,141880
h198,43:5034629,21686909:1398509,0,0
x198,43:7458333,21686909
k198,43:7622893,21686909:164560
x198,43:8685004,21686909
x198,43:9380552,21686909
k198,43:9545112,21686909:164560
x198,43:11998312,21686909
k198,43:12162872,21686909:164560
x198,43:14505975,21686909
k198,43:14670536,21686909:164561
x198,43:14963258,21686909
x198,43:16674828,21686909
k198,43:16839388,21686909:164560
x198,43:17645032,21686909
k198,43:17809592,21686909:164560
x198,43:18615246,21686909
x198,43:20673930,21686909
k198,43:20838490,21686909:164560
x198,43:21058031,21686909
(198,43:21058031,21686909:655360,444328,6548
x198,43:21713391,21686909
)
x198,43:21932932,21686909
k198,43:22097493,21686909:164561
x198,43:24770224,21686909
k198,43:24934784,21686909:164560
x198,43:25447706,21686909
k198,43:25612266,21686909:164560
x198,43:27003362,21686909
k198,43:27167923,21686909:164561
x198,43:27680845,21686909
k198,43:27845405,21686909:164560
k198,44:28009965,21686909:164560
x198,44:30535684,21686909
k198,46:30700245,21686909:164561
x198,46:31505889,21686909
k198,46:31670449,21686909:164560
x198,46:34123647,21686909
k198,46:34123647,21686909:0
)
(198,48:5034629,22575581:29089018,444328,141880
x198,48:5582725,22575581
k198,46:5747049,22575581:164324
x198,46:6551092,22575581
k198,46:6715416,22575581:164324
x198,46:8762370,22575581
k198,46:8926694,22575581:164324
x198,46:12015221,22575581
k198,46:12219833,22575581:204612
x198,46:13681850,22575581
x198,46:15326779,22575581
x198,46:15448682,22575581
k198,46:15613127,22575581:164445
x198,46:15978951,22575581
k198,46:16143275,22575581:164324
x198,46:18811334,22575581
k198,46:18975658,22575581:164324
x198,46:20546886,22575581
k198,46:20711210,22575581:164324
x198,46:21881095,22575581
k198,46:22045419,22575581:164324
x198,46:22849462,22575581
k198,46:23013786,22575581:164324
x198,46:24440279,22575581
k198,46:24604603,22575581:164324
x198,46:27272031,22575581
k198,46:27436355,22575581:164324
x198,46:30360369,22575581
k198,46:30524693,22575581:164324
x198,46:31474815,22575581
k198,46:31639139,22575581:164324
x198,46:34123647,22575581
k198,46:34123647,22575581:0
)
(198,48:5034629,23464253:29089018,444328,141880
x198,48:6720924,23464253
k198,46:6912000,23464253:191076
x198,46:7877264,23464253
k198,46:8068340,23464253:191076
x198,46:9330400,23464253
k198,46:9521476,23464253:191076
x198,46:11470715,23464253
k198,46:11668600,23464253:197885
x198,46:14304998,23464253
k198,46:14496074,23464253:191076
x198,46:15869754,23464253
k198,46:16060829,23464253:191075
x198,46:18548171,23464253
k198,46:18739247,23464253:191076
x198,46:21374995,23464253
k198,46:21566071,23464253:191076
x198,46:22086132,23464253
k198,46:22277208,23464253:191076
x198,46:22759839,23464253
x198,46:24795442,23464253
k198,46:24986518,23464253:191076
x198,46:27139635,23464253
k198,46:27330711,23464253:191076
x198,46:27887542,23464253
k198,46:28078618,23464253:191076
x198,46:28301215,23464253
x198,46:29557373,23464253
k198,46:29748449,23464253:191076
x198,46:32235790,23464253
k198,46:32426866,23464253:191076
x198,46:34134788,23464253
k198,46:34123647,23464253:0
)
(198,48:5034629,24352925:29089018,444328,6548
x198,48:6781805,24352925
x198,46:7554477,24352925
k198,48:34123647,24352925:26683858
g198,48:34123647,24352925
)
(198,50:5034629,25241597:29089018,444328,141880
h198,49:5034629,25241597:1398509,0,0
x198,49:7472600,25241597
k198,49:7668155,25241597:195555
x198,49:8336615,25241597
x198,49:10258628,25241597
k198,49:10454183,25241597:195555
x198,49:11011014,25241597
k198,49:11206569,25241597:195555
x198,49:12023426,25241597
k198,49:12218981,25241597:195555
x198,49:13295865,25241597
k198,49:13491420,25241597:195555
x198,49:14122450,25241597
x198,49:16054297,25241597
k198,49:16249852,25241597:195555
x198,49:17140917,25241597
x198,49:18616418,25241597
k198,49:18811973,25241597:195555
x198,49:19480441,25241597
k198,49:19675996,25241597:195555
x198,49:19972792,25241597
x198,49:21783178,25241597
k198,49:21978733,25241597:195555
x198,49:23427959,25241597
k198,49:23623482,25241597:195523
x198,49:26352798,25241597
k198,49:26556281,25241597:203483
x198,49:28746826,25241597
k198,49:28942381,25241597:195555
x198,49:30130900,25241597
k198,49:30326455,25241597:195555
x198,49:31551736,25241597
k198,49:31747291,25241597:195555
x198,49:34123647,25241597
k198,49:34123647,25241597:0
)
(198,50:5034629,26130269:29089018,444328,141880
x198,50:5997989,26130269
x198,49:7807644,26130269
k198,49:7960315,26130269:152671
x198,49:9102224,26130269
k198,49:9254896,26130269:152672
x198,49:10610680,26130269
x198,49:11074375,26130269
x198,49:11379117,26130269
x198,49:11832988,26130269
k198,49:11985659,26130269:152671
x198,49:12663231,26130269
k198,49:12815892,26130269:152661
x198,49:14313604,26130269
x198,49:14760925,26130269
x198,49:16020883,26130269
k198,49:16175788,26130269:154905
x198,49:17139148,26130269
x198,49:17836298,26130269
k198,49:17988970,26130269:152672
x198,49:18773791,26130269
k198,49:18926462,26130269:152671
x198,49:19961123,26130269
x198,49:20638695,26130269
k198,49:20791356,26130269:152661
x198,49:21255061,26130269
x198,49:23638317,26130269
k198,49:23790988,26130269:152671
x198,49:24290653,26130269
k198,49:24443325,26130269:152672
x198,49:26405373,26130269
k198,49:26558044,26130269:152671
x198,49:28983805,26130269
k198,49:29136476,26130269:152671
x198,49:29742758,26130269
x198,49:30190079,26130269
k198,49:30342751,26130269:152672
x198,49:31376767,26130269
x198,49:34123647,26130269
k198,49:34123647,26130269:0
)
(198,50:5034629,27018941:29089018,444328,141880
x198,50:5580541,27018941
g198,49:5744381,27018941
x198,49:6799501,27018941
x198,49:8838298,27018941
g198,49:9002138,27018941
x198,49:10312833,27018941
g198,49:10476673,27018941
x198,49:10949832,27018941
g198,49:11113672,27018941
x198,49:11914511,27018941
g198,49:12078351,27018941
x198,49:13425111,27018941
g198,49:13588951,27018941
x198,49:16173014,27018941
g198,49:16336854,27018941
x198,49:16846717,27018941
g198,49:17010557,27018941
x198,49:18320604,27018941
x198,49:19474035,27018941
g198,49:19637875,27018941
x198,49:20365970,27018941
x198,49:20677266,27018941
x198,49:21242834,27018941
x198,49:21560690,27018941
g198,49:21724530,27018941
x198,49:22670866,27018941
g198,49:22834706,27018941
x198,49:24982296,27018941
g198,49:25146136,27018941
x198,49:28149605,27018941
k198,50:34123647,27018941:6088730
g198,50:34123647,27018941
)
(199,3:5034629,28545933:29089018,518389,222170
r199,3:5034629,28545933:0,740559,222170
x199,3:5526149,28545933
g199,3:5729309,28545933
x199,3:6821781,28545933
x199,3:7549877,28545933
g199,3:7713717,28545933
x199,3:8732789,28545933
g199,3:8896629,28545933
x199,3:10498309,28545933
r199,3:10498309,28545933:0,740559,222170
k199,3:22310978,28545933:11812669
k199,3:34123647,28545933:11812669
)
(199,7:5034629,29827821:29089018,444328,141880
h199,6:5034629,29827821:1398509,0,0
x199,6:7717616,29827821
k199,6:7870485,29827821:152869
x199,6:8405478,29827821
k199,6:8558346,29827821:152868
x199,6:9343167,29827821
k199,6:9496036,29827821:152869
x199,6:10173598,29827821
k199,6:10326467,29827821:152869
x199,6:13466413,29827821
k199,6:13619282,29827821:152869
x199,6:14332814,29827821
x199,6:15458347,29827821
k199,6:15611215,29827821:152868
x199,6:17645189,29827821
k199,6:17798058,29827821:152869
x199,6:18582237,29827821
k199,6:18735106,29827821:152869
x199,6:19341388,29827821
x199,6:20625884,29827821
k199,6:20778753,29827821:152869
x199,6:22170499,29827821
k199,6:22323367,29827821:152868
x199,6:24463973,29827821
k199,6:24616842,29827821:152869
x199,6:27541626,29827821
x199,6:30003357,29827821
x199,6:31572999,29827821
k199,6:31725868,29827821:152869
x199,6:34205567,29827821
k199,6:34123647,29827821:0
)
(199,7:5034629,30716493:29089018,444328,141880
x199,7:5538884,30716493
k199,6:5702285,30716493:163401
x199,6:7286354,30716493
k199,6:7449755,30716493:163401
x199,6:8241785,30716493
k199,6:8405186,30716493:163401
x199,6:9701471,30716493
k199,6:9864872,30716493:163401
x199,6:12025140,30716493
k199,6:12188541,30716493:163401
x199,6:12620844,30716493
k199,6:12784245,30716493:163401
x199,6:13288500,30716493
x199,6:14712298,30716493
k199,6:14875699,30716493:163401
x199,6:15884209,30716493
k199,6:16047610,30716493:163401
x199,6:17955728,30716493
k199,6:18119129,30716493:163401
x199,6:19235236,30716493
x199,6:21809666,30716493
k199,6:21973155,30716493:163489
x199,6:23160556,30716493
k199,6:23323957,30716493:163401
x199,6:25268394,30716493
k199,6:25431795,30716493:163401
x199,6:26871977,30716493
k199,6:27035378,30716493:163401
x199,6:29339535,30716493
k199,6:29502936,30716493:163401
x199,6:30007191,30716493
k199,6:30170592,30716493:163401
x199,6:31251047,30716493
x199,6:31528998,30716493
k199,6:31692399,30716493:163401
x199,6:31980174,30716493
k199,6:32143575,30716493:163401
x199,6:33475504,30716493
x199,6:34123647,30716493
k199,6:34123647,30716493:0
)
(199,7:5034629,31605165:29089018,444328,141880
x199,7:6090396,31605165
g199,6:6254236,31605165
x199,6:7200572,31605165
g199,6:7364412,31605165
x199,6:8347434,31605165
x199,6:8658730,31605165
x199,6:9158114,31605165
g199,6:9321954,31605165
x199,6:10122793,31605165
g199,6:10286633,31605165
x199,6:12543671,31605165
g199,6:12707511,31605165
x199,6:13253415,31605165
g199,6:13417255,31605165
x199,6:14764661,31605165
g199,6:14928501,31605165
x199,6:15438364,31605165
g199,6:15602204,31605165
x199,6:16403043,31605165
g199,6:16566883,31605165
x199,6:19042808,31605165
g199,6:19206648,31605165
x199,6:22119046,31605165
g199,6:22282886,31605165
x199,6:22501118,31605165
(199,6:22501118,31605165:327680,444328,0
x199,6:22828798,31605165
)
x199,6:23210870,31605165
k199,7:34123647,31605165:11027465
g199,7:34123647,31605165
)
(199,9:5034629,32493837:29089018,444328,141880
h199,8:5034629,32493837:1398509,0,0
x199,8:6989969,32493837
k199,8:7266487,32493837:276518
x199,8:8083344,32493837
k199,8:8359862,32493837:276518
x199,8:9102520,32493837
x199,8:9622581,32493837
x199,8:10088828,32493837
x199,8:11110240,32493837
k199,8:11414927,32493837:304687
x199,8:12194354,32493837
k199,8:12470872,32493837:276518
x199,8:13473555,32493837
k199,8:13750073,32493837:276518
x199,8:14270134,32493837
k199,8:14546652,32493837:276518
x199,8:15735181,32493837
x199,8:16961130,32493837
k199,8:17237648,32493837:276518
x199,8:18054505,32493837
k199,8:18331023,32493837:276518
x199,8:19518884,32493837
x199,8:20559006,32493837
x199,8:21041629,32493837
x199,8:21227456,32493837
x199,8:22155933,32493837
k199,8:22432451,32493837:276518
x199,8:22989282,32493837
k199,8:23265800,32493837:276518
x199,8:24082657,32493837
k199,8:24359175,32493837:276518
x199,8:25250240,32493837
x199,8:26809765,32493837
k199,8:27086283,32493837:276518
x199,8:28163174,32493837
x199,8:28868402,32493837
k199,8:29144806,32493837:276404
x199,8:30406856,32493837
x199,8:30703652,32493837
x199,8:31169899,32493837
x199,8:32054411,32493837
k199,8:32330929,32493837:276518
x199,8:32850990,32493837
k199,8:33127508,32493837:276518
x199,8:33795966,32493837
x199,8:34123647,32493837
k199,8:34123647,32493837:0
)
(199,9:5034629,33382509:29089018,444328,141880
x199,9:5665659,33382509
x199,9:8302743,33382509
k199,8:8521814,33382509:219071
x199,8:9264472,33382509
x199,8:9582322,33382509
x199,8:10436617,33382509
k199,8:10655689,33382509:219072
x199,8:11286719,33382509
x199,8:11992607,33382509
x199,8:12586199,33382509
x199,8:13626321,33382509
k199,8:13845392,33382509:219071
x199,8:14959046,33382509
x199,8:16536605,33382509
k199,8:16769484,33382509:232879
x199,8:18737431,33382509
k199,8:18956503,33382509:219072
x199,8:20033387,33382509
x199,8:20887682,33382509
k199,8:21106753,33382509:219071
x199,8:21403549,33382509
x199,8:21737783,33382509
x199,8:22194197,33382509
x199,8:22454224,33382509
x199,8:23093203,33382509
x199,8:24392691,33382509
k199,8:24611762,33382509:219071
x199,8:25242792,33382509
x199,8:25502819,33382509
x199,8:26406396,33382509
x199,8:27446518,33382509
k199,8:27665590,33382509:219072
x199,8:28630854,33382509
k199,8:28849925,33382509:219071
x199,8:30112644,33382509
k199,8:30331716,33382509:219072
x199,8:30925977,33382509
x199,8:31564956,33382509
x199,8:31899190,33382509
x199,8:32716047,33382509
k199,8:32935118,33382509:219071
x199,8:34123647,33382509
k199,8:34123647,33382509:0
)
(199,9:5034629,34271181:29089018,444328,141880
x199,9:5617820,34271181
x199,9:5884838,34271181
x199,9:6686478,34271181
x199,9:7871228,34271181
k199,8:8074203,34271181:202975
x199,8:9531850,34271181
k199,8:9695135,34271181:163285
x199,8:10643056,34271181
k199,8:10806341,34271181:163285
x199,8:11097608,34271181
x199,8:11680788,34271181
x199,8:12445687,34271181
k199,8:12608972,34271181:163285
x199,8:13155430,34271181
x199,8:14029888,34271181
k199,8:14193173,34271181:163285
x199,8:14849189,34271181
k199,8:15012474,34271181:163285
x199,8:15814114,34271181
k199,8:15977399,34271181:163285
x199,8:16633415,34271181
x199,8:17252690,34271181
x199,8:17981513,34271181
x199,8:18819894,34271181
k199,8:18983180,34271181:163286
x199,8:20112828,34271181
x199,8:20951209,34271181
x199,8:21789590,34271181
k199,8:21952875,34271181:163285
x199,8:23191415,34271181
x199,8:23482682,34271181
x199,8:23939939,34271181
x199,8:24971856,34271181
k199,8:25135252,34271181:163396
x199,8:25681702,34271181
k199,8:25844987,34271181:163285
x199,8:26501003,34271181
x199,8:28031477,34271181
k199,8:28194762,34271181:163285
x199,8:28705135,34271181
k199,8:28868420,34271181:163285
x199,8:29159687,34271181
k199,8:29322972,34271181:163285
x199,8:30197430,34271181
x199,8:30671062,34271181
x199,8:31327069,34271181
k199,8:31490354,34271181:163285
x199,8:31963986,34271181
x199,8:32620002,34271181
x199,8:34205567,34271181
k199,8:34123647,34271181:0
)
(199,9:5034629,35159853:29089018,444328,141880
x199,9:5761425,35159853
k199,8:5924951,35159853:163526
x199,8:6926314,35159853
k199,8:7089841,35159853:163527
x199,8:7912309,35159853
k199,8:8075835,35159853:163526
x199,8:8611921,35159853
x199,8:9469780,35159853
k199,8:9633306,35159853:163526
x199,8:10276870,35159853
k199,8:10440397,35159853:163527
x199,8:11226821,35159853
k199,8:11390347,35159853:163526
x199,8:11961823,35159853
x199,8:12569343,35159853
x199,8:13355123,35159853
x199,8:13667081,35159853
k199,8:13830607,35159853:163526
x199,8:14366693,35159853
k199,8:14530219,35159853:163526
x199,8:15316643,35159853
k199,8:15480170,35159853:163527
x199,8:16123725,35159853
x199,8:16438954,35159853
k199,8:16602480,35159853:163526
x199,8:17674643,35159853
x199,8:18782196,35159853
k199,8:18945722,35159853:163526
x199,8:20232831,35159853
x199,8:21287625,35159853
k199,8:21451214,35159853:163589
x199,8:21772996,35159853
x199,8:22260578,35159853
k199,8:22424105,35159853:163527
x199,8:23067669,35159853
k199,8:23231195,35159853:163526
x199,8:24410827,35159853
k199,8:24574353,35159853:163526
x199,8:25181873,35159853
x199,8:27023091,35159853
k199,8:27186680,35159853:163589
x199,8:27794200,35159853
x199,8:28616668,35159853
x199,8:28931897,35159853
x199,8:30219006,35159853
k199,8:30382533,35159853:163527
x199,8:31311835,35159853
k199,8:31475361,35159853:163526
x199,8:31761099,35159853
x199,8:32066497,35159853
x199,8:32514755,35159853
x199,8:32836537,35159853
x199,8:33122275,35159853
x199,8:34123647,35159853
k199,8:34123647,35159853:0
)
(199,9:5034629,36048525:29089018,444328,141880
x199,9:5617237,36048525
x199,9:6454780,36048525
g199,8:6618620,36048525
x199,8:7419459,36048525
g199,8:7583299,36048525
x199,8:8456891,36048525
x199,8:9985835,36048525
g199,8:10149675,36048525
x199,8:11205451,36048525
x199,8:11896851,36048525
g199,8:12060691,36048525
x199,8:13297994,36048525
x199,8:13588970,36048525
x199,8:14045754,36048525
x199,8:15076633,36048525
k199,9:34123647,36048525:19161702
g199,9:34123647,36048525
)
(199,11:5034629,36937197:29089018,444328,141880
h199,10:5034629,36937197:1398509,0,0
x199,10:6989969,36937197
k199,10:7184711,36937197:194742
x199,10:8373240,36937197
k199,10:8567982,36937197:194742
x199,10:9459039,36937197
k199,10:9653781,36937197:194742
x199,10:11064223,36937197
k199,10:11258965,36937197:194742
x199,10:13820506,36937197
k199,10:14015248,36937197:194742
x199,10:15166339,36937197
x199,10:15632586,36937197
x199,10:15757111,36937197
k199,10:15959578,36937197:202467
x199,10:16739005,36937197
k199,10:16933747,36937197:194742
x199,10:17824804,36937197
k199,10:18019546,36937197:194742
x199,10:18836403,36937197
k199,10:19031145,36937197:194742
x199,10:21481735,36937197
k199,10:21676477,36937197:194742
x199,10:23496009,36937197
k199,10:23690751,36937197:194742
x199,10:27033072,36937197
k199,10:27227814,36937197:194742
x199,10:29752592,36937197
k199,10:29947334,36937197:194742
x199,10:30467395,36937197
k199,10:30662137,36937197:194742
x199,10:32815252,36937197
k199,10:33009994,36937197:194742
x199,10:34123647,36937197
k199,10:34123647,36937197:0
)
(199,11:5034629,37825869:29089018,444328,141880
x199,11:7483462,37825869
k199,10:7647465,37825869:164003
x199,10:8611782,37825869
k199,10:8775785,37825869:164003
x199,10:9591840,37825869
k199,10:9755843,37825869:164003
x199,10:10720160,37825869
x199,10:13317254,37825869
k199,10:13481257,37825869:164003
x199,10:14037541,37825869
k199,10:14201544,37825869:164003
x199,10:15017599,37825869
k199,10:15181602,37825869:164003
x199,10:16887848,37825869
k199,10:17051851,37825869:164003
x199,10:18498985,37825869
k199,10:18662988,37825869:164003
x199,10:19738823,37825869
x199,10:20665737,37825869
x199,10:20889469,37825869
k199,10:21053472,37825869:164003
x199,10:21683882,37825869
x199,10:24116375,37825869
k199,10:24280378,37825869:164003
x199,10:25726833,37825869
x199,10:26609795,37825869
k199,10:26773798,37825869:164003
x199,10:28072010,37825869
k199,10:28236013,37825869:164003
x199,10:29293815,37825869
k199,10:29457818,37825869:164003
x199,10:29791724,37825869
x199,10:29958677,37825869
k199,10:30122721,37825869:164044
x199,10:31606578,37825869
k199,10:31770581,37825869:164003
x199,10:32586636,37825869
k199,10:32750639,37825869:164003
x199,10:34123647,37825869
k199,10:34123647,37825869:0
)
(199,11:5034629,38714541:29089018,444328,141880
x199,11:6558990,38714541
x199,10:6885032,38714541
x199,10:7432572,38714541
k199,10:7611278,38714541:163635
x199,10:8571809,38714541
k199,10:8735444,38714541:163635
x199,10:10619909,38714541
x199,10:11186342,38714541
k199,10:11349976,38714541:163634
x199,10:12901862,38714541
x199,10:13227904,38714541
x199,10:13941742,38714541
k199,10:14105418,38714541:163676
x199,10:16211379,38714541
k199,10:16375014,38714541:163635
x199,10:16892525,38714541
k199,10:17056160,38714541:163635
x199,10:19051706,38714541
k199,10:19215341,38714541:163635
x199,10:19547936,38714541
x199,10:19714234,38714541
k199,10:19877910,38714541:163676
x199,10:20690097,38714541
k199,10:20853731,38714541:163634
x199,10:22073014,38714541
k199,10:22236649,38714541:163635
x199,10:22754160,38714541
k199,10:22917795,38714541:163635
x199,10:24655244,38714541
k199,10:24818879,38714541:163635
x199,10:26519074,38714541
x199,10:27318822,38714541
k199,10:27482457,38714541:163635
x199,10:28295309,38714541
k199,10:28458944,38714541:163635
x199,10:30528323,38714541
k199,10:30691957,38714541:163634
x199,10:31357147,38714541
k199,10:31520782,38714541:163635
x199,10:32333634,38714541
k199,10:32497269,38714541:163635
x199,10:34123647,38714541
k199,10:34123647,38714541:0
)
(199,11:5034629,39603213:29089018,444328,141880
x199,11:5980965,39603213
g199,10:6144805,39603213
x199,10:6945644,39603213
g199,10:7109484,39603213
x199,10:7582652,39603213
x199,10:8440507,39603213
g199,10:8604347,39603213
x199,10:9951107,39603213
g199,10:10114947,39603213
x199,10:10733603,39603213
x199,10:12227802,39603213
k199,11:34123646,39603213:22010532
g199,11:34123646,39603213
)
(199,14:5034629,41130205:29089018,518389,222170
r199,14:5034629,41130205:0,740559,222170
x199,14:6017669,41130205
g199,14:6220829,41130205
x199,14:7239901,41130205
g199,14:7403741,41130205
x199,14:8714445,41130205
g199,14:8878285,41130205
x199,14:9424197,41130205
g199,14:9627357,41130205
x199,14:11666155,41130205
g199,14:11829995,41130205
x199,14:12558099,41130205
x199,14:13259977,41130205
x199,14:15159855,41130205
g199,14:15323695,41130205
x199,14:15724119,41130205
x199,14:16217598,41130205
x199,14:18122707,41130205
r199,14:18122707,41130205:0,740559,222170
k199,14:26123177,41130205:8000470
k199,14:34123647,41130205:8000470
)
(199,18:5034629,42412093:29089018,444328,141880
h199,17:5034629,42412093:1398509,0,0
x199,17:7461390,42412093
k199,17:7624789,42412093:163399
x199,17:10415932,42412093
k199,17:10579331,42412093:163399
x199,17:11130156,42412093
k199,17:11293556,42412093:163400
x199,17:12101603,42412093
k199,17:12265002,42412093:163399
x199,17:12999650,42412093
x199,17:14158976,42412093
k199,17:14322375,42412093:163399
x199,17:14946599,42412093
x199,17:17638795,42412093
k199,17:17802194,42412093:163399
x199,17:18243239,42412093
k199,17:18406638,42412093:163399
x199,17:18700233,42412093
k199,17:18863633,42412093:163400
x199,17:19194262,42412093
x199,17:19481304,42412093
x199,17:19802109,42412093
k199,17:19965508,42412093:163399
x199,17:20993751,42412093
k199,17:21157150,42412093:163399
x199,17:21707975,42412093
k199,17:21871374,42412093:163399
x199,17:22495598,42412093
x199,17:22816403,42412093
k199,17:22979802,42412093:163399
x199,17:26212668,42412093
k199,17:26376067,42412093:163399
x199,17:27110715,42412093
x199,17:28270041,42412093
k199,17:28433441,42412093:163400
x199,17:30435699,42412093
k199,17:30599186,42412093:163487
x199,17:34123647,42412093
k199,17:34123647,42412093:0
)
(199,18:5034629,43300765:29089018,444328,141880
x199,18:5591452,43300765
k199,17:5806131,43300765:214679
x199,17:6622988,43300765
k199,17:6837666,43300765:214678
x199,17:8546238,43300765
k199,17:8760917,43300765:214679
x199,17:9317748,43300765
k199,17:9532427,43300765:214679
x199,17:10349284,43300765
k199,17:10563962,43300765:214678
x199,17:13050635,43300765
k199,17:13265314,43300765:214679
x199,17:15047435,43300765
k199,17:15262114,43300765:214679
x199,17:15782175,43300765
k199,17:15996854,43300765:214679
x199,17:18930067,43300765
k199,17:19144745,43300765:214678
x199,17:19961602,43300765
k199,17:20176281,43300765:214679
x199,17:21809994,43300765
k199,17:22024673,43300765:214679
x199,17:23509322,43300765
k199,17:23724000,43300765:214678
x199,17:24689264,43300765
k199,17:24903943,43300765:214679
x199,17:27650642,43300765
k199,17:27865321,43300765:214679
x199,17:30575252,43300765
k199,17:30789930,43300765:214678
x199,17:31606787,43300765
k199,17:31821466,43300765:214679
x199,17:34123647,43300765
k199,17:34123647,43300765:0
)
(199,18:5034629,44189437:29089018,444328,141880
x199,18:5999893,44189437
k199,17:6205522,44189437:205629
x199,17:8841921,44189437
k199,17:9047550,44189437:205629
x199,17:10941291,44189437
k199,17:11146920,44189437:205629
x199,17:12334781,44189437
k199,17:12663308,44189437:328527
x199,17:13906641,44189437
k199,17:14122717,44189437:216076
x199,17:17297229,44189437
k199,17:17513305,44189437:216076
x199,17:18218525,44189437
x199,17:19092869,44189437
k199,17:19298498,44189437:205629
x199,17:20839964,44189437
k199,17:21056041,44189437:216077
x199,17:22392291,44189437
k199,17:22720818,44189437:328527
x199,17:23760280,44189437
k199,17:23965909,44189437:205629
x199,17:25042800,44189437
x199,17:25748028,44189437
k199,17:25953615,44189437:205587
x199,17:27512461,44189437
x199,17:27978708,44189437
x199,17:28863220,44189437
k199,17:29068849,44189437:205629
x199,17:29403083,44189437
x199,17:30610985,44189437
k199,17:30816614,44189437:205629
x199,17:32301271,44189437
k199,17:32506900,44189437:205629
x199,17:33026961,44189437
k199,17:33232590,44189437:205629
x199,17:34123647,44189437
k199,17:34123647,44189437:0
)
(199,18:5034629,45078109:29089018,444328,141880
x199,18:6482522,45078109
k199,17:6673398,45078109:190876
x199,17:10255665,45078109
k199,17:10453334,45078109:197669
x199,17:11678625,45078109
k199,17:11869529,45078109:190904
x199,17:12426352,45078109
k199,17:12617256,45078109:190904
x199,17:13285716,45078109
x199,17:14575380,45078109
k199,17:14766283,45078109:190903
x199,17:15545711,45078109
k199,17:15736615,45078109:190904
x199,17:16441835,45078109
x199,17:17316179,45078109
k199,17:17507082,45078109:190903
x199,17:18991731,45078109
k199,17:19182635,45078109:190904
x199,17:20816348,45078109
k199,17:21007251,45078109:190903
x199,17:21564074,45078109
x199,17:24562319,45078109
k199,17:24753223,45078109:190904
x199,17:24975820,45078109
(199,17:24975820,45078109:655360,444328,6548
x199,17:25631180,45078109
)
x199,17:26020894,45078109
k199,17:26218563,45078109:197669
x199,17:26738624,45078109
x199,17:28503356,45078109
k199,17:28694259,45078109:190903
x199,17:29028493,45078109
x199,17:30912411,45078109
k199,17:31103315,45078109:190904
x199,17:31660146,45078109
k199,17:31851049,45078109:190903
x199,17:32667906,45078109
k199,17:32858810,45078109:190904
x199,17:33341441,45078109
x199,17:34123647,45078109
k199,17:34123647,45078109:0
)
(199,18:5034629,45966781:29089018,444328,141880
x199,18:7187736,45966781
k199,17:7367598,45966781:179862
x199,17:7590195,45966781
(199,17:7590195,45966781:655360,444328,6548
x199,17:8245555,45966781
)
x199,17:8468152,45966781
k199,17:8648014,45966781:179862
x199,17:9613278,45966781
k199,17:9793140,45966781:179862
x199,17:10684205,45966781
k199,17:10864066,45966781:179861
x199,17:11198300,45966781
x199,17:11998781,45966781
k199,17:12178643,45966781:179862
x199,17:13589100,45966781
k199,17:13768962,45966781:179862
x199,17:14994251,45966781
k199,17:15174113,45966781:179862
x199,17:16139367,45966781
k199,17:16319229,45966781:179862
x199,17:18212316,45966781
k199,17:18392162,45966781:179846
x199,17:19171590,45966781
k199,17:19351451,45966781:179861
x199,17:20094109,45966781
x199,17:21266254,45966781
k199,17:21446116,45966781:179862
x199,17:22894003,45966781
x199,17:23404240,45966781
k199,17:23584102,45966781:179862
x199,17:27371610,45966781
k199,17:27551472,45966781:179862
x199,17:27774069,45966781
(199,17:27774069,45966781:655360,444328,14416
x199,17:28429429,45966781
)
x199,17:28819143,45966781
k199,17:29070369,45966781:251226
x199,17:29442033,45966781
x199,17:29989040,45966781
k199,17:30168901,45966781:179861
x199,17:30985758,45966781
k199,17:31165620,45966781:179862
x199,17:32056677,45966781
k199,17:32236539,45966781:179862
x199,17:33386954,45966781
k199,17:33566816,45966781:179862
x199,17:34123647,45966781
k199,17:34123647,45966781:0
)
(199,18:5034629,46855453:29089018,444328,141880
x199,18:5653285,46855453
x199,17:8321233,46855453
g199,17:8485073,46855453
x199,17:11415159,46855453
g199,17:11578999,46855453
x199,17:12379838,46855453
g199,17:12543678,46855453
x199,17:13890421,46855453
x199,17:14545773,46855453
g199,17:14709613,46855453
x199,17:16893907,46855453
g199,17:17057747,46855453
x199,17:18513283,46855453
g199,17:18677123,46855453
x199,17:19223035,46855453
g199,17:19386875,46855453
x199,17:20988553,46855453
g199,17:21152393,46855453
x199,17:23554910,46855453
g199,17:23718750,46855453
x199,17:24228613,46855453
g199,17:24392453,46855453
x199,17:26249059,46855453
g199,17:26412899,46855453
x199,17:27432616,46855453
g199,17:27596456,46855453
x199,17:28215112,46855453
g199,17:28378952,46855453
x199,17:31381783,46855453
k199,18:34123647,46855453:2856552
g199,18:34123647,46855453
)
(198,22:5966968,49560777:28156679,456906,186779
h198,22:5966968,49560777:0,0,0
(198,22:5966968,49560777:0,456906,0
k198,22:5034629,49560777:-932339
(198,22:5034629,49560777:932339,456906,0
(198,22:5034629,49560777:932339,456906,0
(198,22:5034629,49560777:425984,456906,0
$198,22:5034629,49560777
(198,22:5034629,49370467:425984,266596,0
x198,22:5427845,49370467
)
$198,22:5460613,49560777
)
k198,22:5966968,49560777:506355
)
)
)
(198,22:5966968,49560777:0,435814,0
r198,22:5966968,49560777:0,435814,0
)
x198,22:6287307,49560777
x198,22:8085599,49560777
x198,22:8451026,49560777
g198,22:8582098,49560777
x198,22:9193932,49560777
x198,22:9442969,49560777
x198,22:9895424,49560777
x198,22:10149709,49560777
g198,22:10280781,49560777
x198,22:10805069,49560777
g198,22:10936141,49560777
$198,22:10936141,49560777
x198,22:11955866,49560777
g198,22:11955866,49560777
x198,22:12101613,49560777
g198,22:12101613,49560777
x198,22:12247360,49560777
g198,22:12247360,49560777
x198,22:12393107,49560777
g198,22:12393107,49560777
x198,22:13733177,49560777
g198,22:13712210,49560777
x198,22:13843282,49560777
g198,22:13843282,49560777
x198,22:14746098,49560777
g198,22:14746098,49560777
x198,22:14891845,49560777
g198,22:14891845,49560777
x198,22:16726835,49560777
x198,22:17092262,49560777
g198,22:17092262,49560777
x198,22:17238009,49560777
g198,22:17238009,49560777
x198,22:17820486,49560777
x198,22:18069523,49560777
x198,22:18521978,49560777
x198,22:18776263,49560777
$198,22:18776263,49560777
r198,22:18776263,49560777:0,186779,186779
k198,22:34123647,49560777:15347384
g198,22:34123647,49560777
)
]
(199,29:5034629,52583971:29089018,786432,235932
(199,29:5034629,52583971:29089018,786432,235932
(199,29:5034629,52583971:29089018,786432,235932
[199,29:5034629,52583971:29089018,786432,235932
(199,29:5034629,52583971:29089018,550500,235932
(199,29:5034629,52583971:0,0,0
[199,29:5034629,52583971:29089018,0,0
(199,29:5034629,52583971:29089018,0,0
h199,29:5034629,52583971:0,0,0
k199,29:19579138,52583971:14544509
k199,29:34123647,52583971:14544509
)
]
k199,29:5034629,52583971:-29089018
)
g199,29:5034629,52583971
[199,29:5034629,52583971:29089018,550500,235932
(199,29:5034629,52583971:29089018,550500,235932
k199,29:19579138,52583971:14544509
h199,29:19579138,52583971:0,0,0
r199,29:19579138,52583971:0,786432,235932
g199,29:19579138,52583971
k199,29:34123647,52583971:14544509
)
]
g199,29:34123647,52583971
(199,29:34123647,52583971:0,0,0
k199,29:5034629,52583971:-29089018
[199,29:5034629,52583971:29089018,0,0
(199,29:5034629,52583971:29089018,0,0
k199,29:34123647,52583971:29089018
h199,29:34123647,52583971:0,0,0
g199,29:34123647,52583971
g199,29:34123647,52583971
)
]
)
)
]
)
g199,29:34123647,52583971
)
)
]
]
]
!48019
}10
!11
{11
[199,45:4736286,52583971:29387361,47847685,235932
h199,45:4736286,4736286:0,0,0
[199,45:4736286,4736286:0,0,0
(199,45:4736286,3290648:0,0,0
k199,45:4736286,3290648:-232562
)
]
[199,45:4736286,52583971:29387361,47847685,235932
[199,45:5034629,52583971:29089018,49227542,235932
[199,45:5034629,4142861:29089018,786432,0
(199,45:5034629,4142861:29089018,550500,235932
(199,45:5034629,4142861:29089018,550500,235932
(199,45:5034629,4142861:29089018,550500,235932
[199,45:5034629,4142861:29089018,550500,235932
(199,45:5034629,4142861:29089018,550500,235932
(199,45:5034629,4142861:0,550500,235932
[199,45:5034629,4142861:29089018,550500,235932
(199,45:5034629,4142861:29089018,550500,235932
h199,45:5034629,4142861:0,0,0
r199,45:5034629,4142861:0,786432,235932
k199,45:19579138,4142861:14544509
k199,45:34123647,4142861:14544509
)
]
k199,45:5034629,4142861:-29089018
)
g199,45:5034629,4142861
[199,45:5034629,4142861:29089018,0,0
(199,45:5034629,4142861:29089018,0,0
k199,45:19579138,4142861:14544509
h199,45:19579138,4142861:0,0,0
g199,45:19579138,4142861
k199,45:34123647,4142861:14544509
)
]
g199,45:34123647,4142861
(199,45:34123647,4142861:0,367000,157288
k199,45:5034629,4142861:-29089018
[199,45:5034629,4142861:29089018,367000,157288
(199,45:5034629,4142861:29089018,367000,157288
k199,45:32415519,4142861:27380890
h199,45:32376197,4142861:0,0,0
x199,45:32900485,4142861
g199,45:33031557,4142861
x199,45:33468287,4142861
g199,45:33599359,4142861
x199,45:34123647,4142861
h199,45:34123647,4142861:0,0,0
r199,45:34123647,4142861:0,524288,157288
g199,45:34123647,4142861
g199,45:34123647,4142861
)
]
)
)
]
)
g199,45:34123647,4142861
)
)
]
[199,45:5034629,50617891:29089018,44836630,0
[199,26:5034629,20163485:29089018,14382224,0
[199,26:5034629,20163485:29089018,14382224,0
(199,23:5034629,16977785:29089018,11196524,0
k199,23:7970558,16977785:2935929
(199,21:7970558,16977785:0,0,0
g199,21:7970558,16977785
g199,21:7970558,16977785
g199,21:7642878,16977785
(199,21:7642878,16977785:0,0,0
)
g199,21:7970558,16977785
)
(199,22:7970558,16977785:23217160,11196524,0
(199,22:7970558,16977785:23217160,11196524,0
(199,22:7970558,16977785:23217218,11196553,0
(199,22:7970558,16977785:23217218,11196553,0
(199,22:7970558,16977785:0,11196553,0
(199,22:7970558,16977785:0,9330485,0
(199,22:7970558,16977785:19347731,9330485,0
)
k199,22:7970557,16977785:-19347732
)
)
g199,22:31187776,16977785
)
)
)
)
g199,23:31187718,16977785
k199,23:34123647,16977785:2935929
)
(199,23:5034629,19648305:29089018,2277304,253036
h199,23:5034629,19648305:0,0,0
g199,23:6433138,19648305
[199,23:6433138,19648305:26292000,2277304,253036
(199,23:6433138,17961411:26292000,590410,127692
h199,23:6433138,17961411:0,0,0
x199,23:7842212,17961411
x199,23:8093477,17961411
k199,23:8292358,17961411:198881
x199,23:8734726,17961411
k199,23:9071845,17961411:337119
r199,23:9071845,17961411:0,718102,127692
k199,23:9071845,17961411:0
x199,23:9432226,17961411
x199,23:10376518,17961411
k199,23:10575399,17961411:198881
x199,23:11066720,17961411
k199,23:11265601,17961411:198881
x199,23:13264485,17961411
k199,23:13463366,17961411:198881
x199,23:14414154,17961411
k199,23:14613035,17961411:198881
x199,23:16055128,17961411
k199,23:16254009,17961411:198881
x199,23:18875168,17961411
k199,23:19074048,17961411:198880
x199,23:20221237,17961411
k199,23:20420118,17961411:198881
x199,23:20912021,17961411
k199,23:21110902,17961411:198881
x199,23:21700718,17961411
x199,23:22397885,17961411
x199,23:24287668,17961411
k199,23:24486549,17961411:198881
x199,23:25338243,17961411
x199,23:27162548,17961411
k199,23:27361429,17961411:198881
x199,23:29015873,17961411
k199,23:29352992,17961411:337119
x199,23:29820445,17961411
k199,23:30019326,17961411:198881
x199,23:31289337,17961411
k199,23:31488218,17961411:198881
x199,23:32725138,17961411
k199,23:32725138,17961411:0
)
(199,23:6433138,18804858:26292000,399895,127692
x199,23:7855909,18804858
k199,23:8002867,18804858:146958
x199,23:8843497,18804858
k199,23:8990455,18804858:146958
x199,23:9701848,18804858
k199,23:9848806,18804858:146958
x199,23:11045706,18804858
k199,23:11192664,18804858:146958
x199,23:12631744,18804858
k199,23:12814422,18804858:182678
x199,23:13299356,18804858
k199,23:13446314,18804858:146958
x199,23:14998321,18804858
k199,23:15145279,18804858:146958
x199,23:15630213,18804858
k199,23:15777171,18804858:146958
x199,23:17426393,18804858
k199,23:17573351,18804858:146958
x199,23:18058285,18804858
k199,23:18205243,18804858:146958
x199,23:19919076,18804858
k199,23:20066034,18804858:146958
x199,23:22329434,18804858
k199,23:22476392,18804858:146958
x199,23:22929303,18804858
k199,23:23076261,18804858:146958
x199,23:23787654,18804858
k199,23:23934611,18804858:146957
x199,23:24516767,18804858
k199,23:24663725,18804858:146958
x199,23:26312948,18804858
k199,23:26459906,18804858:146958
x199,23:27300536,18804858
k199,23:27447494,18804858:146958
x199,23:27900405,18804858
k199,23:28047363,18804858:146958
x199,23:28758756,18804858
k199,23:28905714,18804858:146958
x199,23:29940781,18804858
k199,23:30087739,18804858:146958
x199,23:31284639,18804858
k199,23:31431597,18804858:146958
x199,23:32725138,18804858
k199,23:32725138,18804858:0
)
(199,23:6433138,19648305:26292000,399895,253036
x199,23:7563227,19648305
g199,23:7710683,19648305
x199,23:9545003,19648305
x199,23:9825169,19648305
x199,23:10537082,19648305
x199,23:10646205,19648305
r199,23:10646205,19648305:0,253036,253036
k199,23:32725137,19648305:22078932
g199,23:32725137,19648305
)
]
k199,23:34123647,19648305:1398509
g199,23:34123647,19648305
)
]
]
[199,40:5034629,33352320:29089018,12402403,0
[199,40:5034629,33352320:29089018,12402403,0
(199,37:5034629,29838940:29089018,8889023,0
k199,37:5313997,29838940:279368
(199,34:5313997,29838940:0,0,0
g199,34:5313997,29838940
g199,34:5313997,29838940
g199,34:4986317,29838940
(199,34:4986317,29838940:0,0,0
)
g199,34:5313997,29838940
)
(199,35:5313997,29838940:28366442,8889023,0
(199,35:5313997,29838940:28366442,8889023,0
(199,35:5313997,29838940:28366512,8889045,0
(199,35:5313997,29838940:28366512,8889045,0
(199,35:5313997,29838940:0,8889045,0
(199,35:5313997,29838940:0,9662025,0
(199,35:5313997,29838940:30833227,9662025,0
)
k199,35:5313996,29838940:-30833228
)
)
g199,35:33680509,29838940
)
)
)
)
g199,35:33844279,29838940
g199,37:33844279,29838940
k199,37:34123647,29838940:279368
)
(199,37:5034629,32837140:29089018,2277304,253036
h199,37:5034629,32837140:0,0,0
g199,37:6433138,32837140
[199,37:6433138,32837140:26292000,2277304,253036
(199,37:6433138,31150246:26292000,590410,127692
h199,37:6433138,31150246:0,0,0
x199,37:7842212,31150246
x199,37:8093477,31150246
k199,37:8335007,31150246:241530
x199,37:8777375,31150246
k199,37:9242440,31150246:465065
r199,37:9242440,31150246:0,718102,127692
k199,37:9242440,31150246:0
x199,37:10521166,31150246
x199,37:11799295,31150246
k199,37:12040824,31150246:241529
x199,37:12499111,31150246
x199,37:13274731,31150246
k199,37:13516261,31150246:241530
x199,37:14302486,31150246
k199,37:14544015,31150246:241529
x199,37:15527240,31150246
x199,37:16182526,31150246
k199,37:16423961,31150246:241435
x199,37:17964565,31150246
k199,37:18206095,31150246:241530
x199,37:18697998,31150246
x199,37:19156285,31150246
x199,37:20580696,31150246
k199,37:21045761,31150246:465065
x199,37:21713551,31150246
k199,37:21955081,31150246:241530
x199,37:23090925,31150246
k199,37:23332454,31150246:241529
x199,37:23934074,31150246
x199,37:24970054,31150246
k199,37:25211584,31150246:241530
x199,37:26080320,31150246
k199,37:26321849,31150246:241529
x199,37:27290449,31150246
x199,37:30013955,31150246
k199,37:30479020,31150246:465065
x199,37:31180504,31150246
k199,37:31422034,31150246:241530
x199,37:32725138,31150246
k199,37:32725138,31150246:0
)
(199,37:6433138,31993693:26292000,399895,127692
x199,37:6691350,31993693
x199,37:7595673,31993693
x199,37:8273766,31993693
x199,37:9178089,31993693
k199,37:9325271,31993693:147182
x199,37:9874266,31993693
x199,37:10989116,31993693
k199,37:11171869,31993693:182753
x199,37:11817399,31993693
k199,37:11964580,31993693:147181
x199,37:12642681,31993693
x199,37:13385916,31993693
x199,37:13670801,31993693
x199,37:14833918,31993693
k199,37:14981100,31993693:147182
x199,37:15820878,31993693
k199,37:15968060,31993693:147182
x199,37:16226272,31993693
x199,37:16502309,31993693
x199,37:16907444,31993693
x199,37:17198227,31993693
x199,37:17456439,31993693
x199,37:18361343,31993693
k199,37:18508525,31993693:147182
x199,37:18960977,31993693
k199,37:19108159,31993693:147182
x199,37:19818823,31993693
k199,37:19966005,31993693:147182
x199,37:21387923,31993693
k199,37:21535105,31993693:147182
x199,37:22374883,31993693
k199,37:22522065,31993693:147182
x199,37:23717179,31993693
k199,37:23864360,31993693:147181
x199,37:25027485,31993693
k199,37:25174667,31993693:147182
x199,37:25659102,31993693
k199,37:25806284,31993693:147182
x199,37:26646636,31993693
k199,37:26793818,31993693:147182
x199,37:27633596,31993693
k199,37:27780777,31993693:147181
x199,37:28863063,31993693
k199,37:29010245,31993693:147182
x199,37:29462116,31993693
x199,37:30495546,31993693
x199,37:30818884,31993693
x199,37:31094921,31993693
x199,37:31796743,31993693
x199,37:31903802,31993693
k199,37:32086555,31993693:182753
x199,37:32764656,31993693
k199,37:32725138,31993693:0
)
(199,37:6433138,32837140:26292000,399895,253036
x199,37:7547309,32837140
x199,37:8202587,32837140
g199,37:8350043,32837140
x199,37:9365710,32837140
x199,37:9922500,32837140
x199,37:10282874,32837140
x199,37:11249589,32837140
r199,37:11249589,32837140:0,253036,253036
k199,37:32725137,32837140:21475548
g199,37:32725137,32837140
)
]
k199,37:34123647,32837140:1398509
g199,37:34123647,32837140
)
]
]
(199,29:5034629,35318400:29089018,444328,141880
h199,28:5034629,35318400:1398509,0,0
x199,28:6804802,35318400
x199,28:7351809,35318400
k199,28:7557318,35318400:205509
x199,28:8188348,35318400
x199,28:10910182,35318400
k199,28:11115692,35318400:205510
x199,28:14104384,35318400
k199,28:14320310,35318400:215926
x199,28:15099737,35318400
k199,28:15305247,35318400:205510
x199,28:17458362,35318400
k199,28:17663871,35318400:205509
x199,28:19297585,35318400
k199,28:19503095,35318400:205510
x199,28:21953666,35318400
k199,28:22159175,35318400:205509
x199,28:23124439,35318400
k199,28:23329949,35318400:205510
x199,28:24815249,35318400
x199,28:26820627,35318400
k199,28:27026136,35318400:205509
x199,28:27694604,35318400
k199,28:27900114,35318400:205510
x199,28:29274469,35318400
k199,28:29479936,35318400:205467
x199,28:30853624,35318400
k199,28:31059134,35318400:205510
x199,28:32952874,35318400
k199,28:33158383,35318400:205509
x199,28:34123647,35318400
k199,28:34123647,35318400:0
)
(199,29:5034629,36207072:29089018,444328,141880
x199,29:6360489,36207072
k199,28:6524122,36207072:163633
x199,28:7874221,36207072
k199,28:8037855,36207072:163634
x199,28:9916571,36207072
k199,28:10080246,36207072:163675
x199,28:10627242,36207072
k199,28:10790875,36207072:163633
x199,28:13417502,36207072
k199,28:13581136,36207072:163634
x199,28:14092018,36207072
k199,28:14255651,36207072:163633
x199,28:15295806,36207072
k199,28:15459440,36207072:163634
x199,28:15787775,36207072
x199,28:15951943,36207072
k199,28:16155034,36207072:203091
x199,28:16774927,36207072
x199,28:17014060,36207072
k199,28:17177693,36207072:163633
x199,28:18381359,36207072
k199,28:18544993,36207072:163634
x199,28:20623978,36207072
k199,28:20787612,36207072:163634
x199,28:21881610,36207072
k199,28:22045243,36207072:163633
x199,28:23321797,36207072
k199,28:23485431,36207072:163634
x199,28:24287871,36207072
k199,28:24451504,36207072:163633
x199,28:26166053,36207072
x199,28:26637614,36207072
k199,28:26801248,36207072:163634
x199,28:28624789,36207072
k199,28:28788422,36207072:163633
x199,28:29007090,36207072
(199,28:29007090,36207072:655360,444328,6548
x199,28:29662450,36207072
)
x199,28:30045286,36207072
k199,28:30208961,36207072:163675
x199,28:31813850,36207072
k199,28:31977483,36207072:163633
x199,28:32743155,36207072
k199,28:32906789,36207072:163634
x199,28:33526682,36207072
x199,28:33841913,36207072
x199,28:34123647,36207072
k199,28:34123647,36207072:0
)
(199,29:5034629,37095744:29089018,444328,141880
x199,29:5990429,37095744
x199,28:6295177,37095744
x199,28:7608501,37095744
k199,28:7771653,37095744:163152
x199,28:8801577,37095744
k199,28:8964728,37095744:163151
x199,28:9773576,37095744
k199,28:9936728,37095744:163152
x199,28:10378219,37095744
x199,28:11197930,37095744
k199,28:11361081,37095744:163151
x199,28:12739836,37095744
k199,28:12942766,37095744:202930
x199,28:13972037,37095744
k199,28:14135189,37095744:163152
x199,28:14576680,37095744
x199,28:15396391,37095744
k199,28:15559542,37095744:163151
x199,28:16772819,37095744
k199,28:16935971,37095744:163152
x199,28:17744157,37095744
k199,28:17907308,37095744:163151
x199,28:20333870,37095744
k199,28:20497022,37095744:163152
x199,28:21526946,37095744
k199,28:21690098,37095744:163152
x199,28:22498946,37095744
k199,28:22662097,37095744:163151
x199,28:23728430,37095744
x199,28:24426744,37095744
k199,28:24589895,37095744:163151
x199,28:26208262,37095744
k199,28:26371414,37095744:163152
x199,28:27143199,37095744
k199,28:27306350,37095744:163151
x199,28:28372021,37095744
x199,28:31202994,37095744
k199,28:31366146,37095744:163152
x199,28:34123647,37095744
k199,28:34123647,37095744:0
)
(199,29:5034629,37984416:29089018,444328,141880
x199,29:6235893,37984416
g199,28:6399733,37984416
x199,28:6945637,37984416
g199,28:7109477,37984416
x199,28:10913792,37984416
g199,28:11077632,37984416
x199,28:13480167,37984416
g199,28:13644007,37984416
x199,28:14189919,37984416
g199,28:14353759,37984416
x199,28:16665844,37984416
k199,29:34123648,37984416:17572492
g199,29:34123648,37984416
)
(199,31:5034629,38873088:29089018,444328,141880
h199,30:5034629,38873088:1398509,0,0
x199,30:7491980,38873088
k199,30:7710433,38873088:218453
x199,30:8044667,38873088
k199,30:8263121,38873088:218454
x199,30:9191616,38873088
x199,30:9917890,38873088
k199,30:10136343,38873088:218453
x199,30:10433139,38873088
k199,30:10651592,38873088:218453
x199,30:12433713,38873088
k199,30:12652166,38873088:218453
x199,30:13208997,38873088
k199,30:13427451,38873088:218454
x199,30:16027091,38873088
k199,30:16245544,38873088:218453
x199,30:17545032,38873088
k199,30:17763485,38873088:218453
x199,30:18580342,38873088
k199,30:18798795,38873088:218453
x199,30:19875686,38873088
x199,30:20580914,38873088
k199,30:20799313,38873088:218399
x199,30:22433704,38873088
k199,30:22652157,38873088:218453
x199,30:24100035,38873088
x199,30:25150987,38873088
k199,30:25383093,38873088:232106
x199,30:27871102,38873088
k199,30:28089555,38873088:218453
x199,30:28906412,38873088
k199,30:29124866,38873088:218454
x199,30:30238519,38873088
k199,30:30456972,38873088:218453
x199,30:32443648,38873088
k199,30:32675754,38873088:232106
x199,30:34123647,38873088
k199,30:34123647,38873088:0
)
(199,31:5034629,39761760:29089018,444328,141880
x199,31:8183561,39761760
k199,30:8346435,39761760:162874
x199,30:10088362,39761760
k199,30:10251236,39761760:162874
x199,30:11214606,39761760
k199,30:11377480,39761760:162874
x199,30:13452974,39761760
k199,30:13615848,39761760:162874
x199,30:14171579,39761760
k199,30:14334453,39761760:162874
x199,30:15465271,39761760
k199,30:15628145,39761760:162874
x199,30:17110555,39761760
x199,30:18771875,39761760
k199,30:18934749,39761760:162874
x199,30:19898119,39761760
k199,30:20060994,39761760:162875
x199,30:20357208,39761760
x199,30:20674402,39761760
x199,30:22807566,39761760
k199,30:22970440,39761760:162874
x199,30:23785694,39761760
k199,30:23948568,39761760:162874
x199,30:25023347,39761760
k199,30:25186220,39761760:162873
x199,30:26149590,39761760
k199,30:26312464,39761760:162874
x199,30:28239854,39761760
k199,30:28402728,39761760:162874
x199,30:31682437,39761760
k199,30:31885275,39761760:202838
x199,30:32922699,39761760
k199,30:33085573,39761760:162874
x199,30:34123647,39761760
k199,30:34123647,39761760:0
)
(199,31:5034629,40650432:29089018,444328,141880
x199,31:6326973,40650432
k199,30:6490148,40650432:163175
x199,30:6992872,40650432
k199,30:7156047,40650432:163175
x199,30:7479139,40650432
x199,30:9297299,40650432
k199,30:9460474,40650432:163175
x199,30:10070468,40650432
k199,30:10233643,40650432:163175
x199,30:10915364,40650432
k199,30:11078539,40650432:163175
x199,30:13482317,40650432
k199,30:13645492,40650432:163175
x199,30:15368204,40650432
k199,30:15531379,40650432:163175
x199,30:15962370,40650432
k199,30:16125545,40650432:163175
x199,30:16915171,40650432
k199,30:17078346,40650432:163175
x199,30:17688340,40650432
x199,30:19555787,40650432
k199,30:19718962,40650432:163175
x199,30:20257231,40650432
k199,30:20420406,40650432:163175
x199,30:21210032,40650432
k199,30:21373207,40650432:163175
x199,30:24746891,40650432
k199,30:24910066,40650432:163175
x199,30:25843152,40650432
k199,30:26006327,40650432:163175
x199,30:28554837,40650432
k199,30:28718012,40650432:163175
x199,30:29256281,40650432
k199,30:29419456,40650432:163175
x199,30:30209082,40650432
k199,30:30372257,40650432:163175
x199,30:32883944,40650432
k199,30:33047119,40650432:163175
x199,30:34123647,40650432
k199,30:34123647,40650432:0
)
(199,31:5034629,41539104:29089018,444328,141880
x199,31:5814057,41539104
k199,30:5990052,41539104:175995
x199,30:8236745,41539104
k199,30:8476371,41539104:239626
x199,30:9515833,41539104
k199,30:9691829,41539104:175996
x199,30:10805482,41539104
k199,30:10981477,41539104:175995
x199,30:12318378,41539104
k199,30:12494373,41539104:175995
x199,30:12940227,41539104
k199,30:13116222,41539104:175995
x199,30:15529355,41539104
k199,30:15705351,41539104:175996
x199,30:17004839,41539104
k199,30:17180834,41539104:175995
x199,30:17849292,41539104
x199,30:18176973,41539104
k199,30:18352968,41539104:175995
x199,30:20524796,41539104
k199,30:20703830,41539104:179034
x199,30:22671777,41539104
k199,30:22847773,41539104:175996
x199,30:23182007,41539104
x199,30:25251083,41539104
k199,30:25427078,41539104:175995
x199,30:27395020,41539104
k199,30:27571015,41539104:175995
x199,30:28536279,41539104
k199,30:28712275,41539104:175996
x199,30:31126077,41539104
k199,30:31302072,41539104:175995
x199,30:34123647,41539104
k199,30:34123647,41539104:0
)
(199,31:5034629,42427776:29089018,444328,141880
x199,31:7114223,42427776
k199,30:7284305,42427776:170082
x199,30:8175370,42427776
k199,30:8345452,42427776:170082
x199,30:9719146,42427776
k199,30:9889221,42427776:170075
x199,30:12488857,42427776
k199,30:12658939,42427776:170082
x199,30:12881536,42427776
(199,30:12881536,42427776:655360,444328,6548
x199,30:13536896,42427776
)
x199,30:13926610,42427776
k199,30:14148495,42427776:221885
x199,30:15337015,42427776
k199,30:15507097,42427776:170082
x199,30:16509781,42427776
x199,30:17236055,42427776
k199,30:17406137,42427776:170082
x199,30:18222994,42427776
k199,30:18393076,42427776:170082
x199,30:19990028,42427776
x199,30:20314438,42427776
x199,30:21938327,42427776
k199,30:22108409,42427776:170082
x199,30:22665240,42427776
k199,30:22835321,42427776:170081
x199,30:23652178,42427776
k199,30:23822260,42427776:170082
x199,30:25938598,42427776
k199,30:26108680,42427776:170082
x199,30:28075960,42427776
k199,30:28246042,42427776:170082
x199,30:29545530,42427776
k199,30:29715612,42427776:170082
x199,30:30717628,42427776
k199,30:30887709,42427776:170081
x199,30:32001362,42427776
k199,30:32171444,42427776:170082
x199,30:33136708,42427776
k199,30:33306790,42427776:170082
x199,30:34123647,42427776
k199,30:34123647,42427776:0
)
(199,31:5034629,43316448:29089018,444328,141880
x199,31:6681220,43316448
k199,30:6845132,43316448:163912
x199,30:7381763,43316448
k199,30:7545674,43316448:163911
x199,30:8332898,43316448
k199,30:8496810,43316448:163912
x199,30:10285780,43316448
k199,30:10449691,43316448:163911
x199,30:11702039,43316448
x199,30:12554226,43316448
k199,30:12718138,43316448:163912
x199,30:13219333,43316448
k199,30:13383245,43316448:163912
x199,30:16191357,43316448
k199,30:16394731,43316448:203374
x199,30:16859855,43316448
k199,30:17023767,43316448:163912
x199,30:18920324,43316448
k199,30:19084236,43316448:163912
x199,30:21196587,43316448
k199,30:21360498,43316448:163911
x199,30:22541330,43316448
k199,30:22705242,43316448:163912
x199,30:23241873,43316448
k199,30:23405784,43316448:163911
x199,30:24193008,43316448
k199,30:24356920,43316448:163912
x199,30:25430173,43316448
k199,30:25594085,43316448:163912
x199,30:27740600,43316448
k199,30:27904511,43316448:163911
x199,30:29246398,43316448
k199,30:29410328,43316448:163930
x199,30:29732437,43316448
x199,30:31970782,43316448
k199,30:32134693,43316448:163911
x199,30:33064940,43316448
k199,30:33228852,43316448:163912
x199,30:34123647,43316448
k199,30:34123647,43316448:0
)
(199,31:5034629,44205120:29089018,444328,94696
x199,31:5471740,44205120
g199,30:5635580,44205120
x199,30:5926556,44205120
x199,30:6241132,44205120
x199,30:8135745,44205120
g199,30:8299585,44205120
x199,30:8845489,44205120
g199,30:9009329,44205120
x199,30:10137839,44205120
g199,30:10301679,44205120
x199,30:10847583,44205120
g199,30:11011423,44205120
x199,30:13596123,44205120
g199,30:13759963,44205120
x199,30:14305875,44205120
x199,30:15361650,44205120
g199,30:15525490,44205120
x199,30:15853170,44205120
x199,30:18257647,44205120
k199,31:34123647,44205120:15980688
g199,31:34123647,44205120
)
(199,43:5034629,45093792:29089018,444328,141880
h199,42:5034629,45093792:1398509,0,0
x199,42:7213234,45093792
k199,42:7437714,45093792:224480
x199,42:10036692,45093792
k199,42:10261173,45093792:224481
x199,42:11078030,45093792
k199,42:11302510,45093792:224480
x199,42:12676866,45093792
k199,42:12901346,45093792:224480
x199,42:14014999,45093792
k199,42:14239479,45093792:224480
x199,42:15056336,45093792
k199,42:15280817,45093792:224481
x199,42:16655172,45093792
k199,42:16879591,45093792:224419
x199,42:17993921,45093792
x199,42:18662389,45093792
k199,42:18886869,45093792:224480
x199,42:20446401,45093792
x199,42:20774082,45093792
x199,42:21324352,45093792
k199,42:21563904,45093792:224481
x199,42:25202985,45093792
k199,42:25427465,45093792:224480
x199,42:28360659,45093792
k199,42:28585139,45093792:224480
x199,42:29401996,45093792
k199,42:29626476,45093792:224480
x199,42:31000832,45093792
k199,42:31225313,45093792:224481
x199,42:32190577,45093792
k199,42:32415057,45093792:224480
x199,42:34123647,45093792
k199,42:34123647,45093792:0
)
(199,43:5034629,45982464:29089018,444328,141880
x199,43:6546269,45982464
k199,42:6710089,45982464:163820
x199,42:7263098,45982464
k199,42:7426917,45982464:163819
x199,42:8238167,45982464
k199,42:8401987,45982464:163820
x199,42:9839944,45982464
k199,42:10003763,45982464:163819
x199,42:13303199,45982464
k199,42:13467023,45982464:163824
x199,42:14573696,45982464
k199,42:14737515,45982464:163819
x199,42:17023895,45982464
k199,42:17187715,45982464:163820
x199,42:17998965,45982464
k199,42:18162784,45982464:163819
x199,42:19674424,45982464
k199,42:19838244,45982464:163820
x199,42:20391253,45982464
k199,42:20555072,45982464:163819
x199,42:20849831,45982464
x199,42:22647722,45982464
k199,42:22811542,45982464:163820
x199,42:24102111,45982464
x199,42:24980507,45982464
k199,42:25144326,45982464:163819
x199,42:28536034,45982464
k199,42:28699854,45982464:163820
x199,42:29990423,45982464
k199,42:30154242,45982464:163819
x199,42:30965492,45982464
k199,42:31129312,45982464:163820
x199,42:31608631,45982464
x199,42:34238335,45982464
k199,42:34123647,45982464:0
)
(199,43:5034629,46871136:29089018,444328,141880
x199,43:7870707,46871136
k199,42:8044590,46871136:173883
x199,42:11238479,46871136
k199,42:11412362,46871136:173883
x199,42:12340188,46871136
k199,42:12514070,46871136:173882
x199,42:13145100,46871136
k199,42:13318983,46871136:173883
x199,42:14766869,46871136
k199,42:14940752,46871136:173883
x199,42:15460813,46871136
k199,42:15634696,46871136:173883
x199,42:17045154,46871136
k199,42:17219037,46871136:173883
x199,42:17739098,46871136
k199,42:17912980,46871136:173882
x199,42:19509932,46871136
x199,42:19834342,46871136
x199,42:20121314,46871136
k199,42:20295197,46871136:173883
x199,42:21112054,46871136
k199,42:21285937,46871136:173883
x199,42:23326748,46871136
x199,42:23651158,46871136
k199,42:23825041,46871136:173883
x199,42:24381872,46871136
k199,42:24555754,46871136:173882
x199,42:25372611,46871136
k199,42:25546494,46871136:173883
x199,42:27161504,46871136
k199,42:27335387,46871136:173883
x199,42:28857474,46871136
k199,42:29031357,46871136:173883
x199,42:29699825,46871136
k199,42:29873708,46871136:173883
x199,42:30690565,46871136
k199,42:30864447,46871136:173882
x199,42:31941331,46871136
k199,42:32115214,46871136:173883
x199,42:32597837,46871136
k199,42:32771720,46871136:173883
x199,42:34238335,46871136
k199,42:34123647,46871136:0
)
(199,43:5034629,47759808:29089018,444328,141880
x199,43:5583270,47759808
k199,42:5746504,47759808:163234
x199,42:6698213,47759808
k199,42:6861447,47759808:163234
x199,42:7593182,47759808
x199,42:8747846,47759808
k199,42:8911080,47759808:163234
x199,42:9532829,47759808
x199,42:12214246,47759808
k199,42:12377479,47759808:163233
x199,42:15157555,47759808
k199,42:15320789,47759808:163234
x199,42:16418064,47759808
x199,42:17551560,47759808
k199,42:17714794,47759808:163234
x199,42:18482759,47759808
k199,42:18645993,47759808:163234
x199,42:19523945,47759808
k199,42:19687179,47759808:163234
x199,42:19979610,47759808
k199,42:20142844,47759808:163234
x199,42:20618378,47759808
x199,42:21388019,47759808
k199,42:21551253,47759808:163234
x199,42:22356105,47759808
k199,42:22519339,47759808:163234
x199,42:23945941,47759808
k199,42:24109174,47759808:163233
x199,42:25938183,47759808
k199,42:26101417,47759808:163234
x199,42:26760053,47759808
k199,42:26923287,47759808:163234
x199,42:28203656,47759808
k199,42:28366889,47759808:163233
x199,42:28915530,47759808
k199,42:29078764,47759808:163234
x199,42:30980223,47759808
k199,42:31143457,47759808:163234
x199,42:33009346,47759808
k199,42:33172580,47759808:163234
x199,42:34123647,47759808
k199,42:34123647,47759808:0
)
(199,43:5034629,48648480:29089018,444328,141880
x199,43:7582643,48648480
g199,42:7746483,48648480
x199,42:8547331,48648480
g199,42:8711171,48648480
x199,42:11187114,48648480
g199,42:11350954,48648480
x199,42:12333994,48648480
x199,42:12870074,48648480
g199,42:13033914,48648480
x199,42:13579826,48648480
g199,42:13743666,48648480
x199,42:15600272,48648480
g199,42:15764112,48648480
x199,42:16310024,48648480
g199,42:16473864,48648480
x199,42:18567045,48648480
k199,43:34123647,48648480:15671290
g199,43:34123647,48648480
)
(199,45:5034629,49537152:29089018,444328,141880
h199,44:5034629,49537152:1398509,0,0
x199,44:7472600,49537152
k199,44:7655952,49537152:183352
x199,44:9735528,49537152
k199,44:9918880,49537152:183352
x199,44:10364734,49537152
k199,44:10548086,49537152:183352
x199,44:12961236,49537152
k199,44:13144587,49537152:183351
x199,44:13813055,49537152
k199,44:13996407,49537152:183352
x199,44:14813264,49537152
k199,44:14996616,49537152:183352
x199,44:16370971,49537152
k199,44:16554303,49537152:183332
x199,44:16925967,49537152
x199,44:17149954,49537152
x199,44:18848720,49537152
k199,44:19032072,49537152:183352
x199,44:20406429,49537152
x199,44:22517914,49537152
k199,44:22706144,49537152:188230
x199,44:24339866,49537152
k199,44:24523218,49537152:183352
x199,44:26565366,49537152
k199,44:26748718,49537152:183352
x199,44:27565575,49537152
k199,44:27748926,49537152:183351
x199,44:28639989,49537152
k199,44:28823322,49537152:183333
x199,44:31013850,49537152
k199,44:31197201,49537152:183351
x199,44:31865669,49537152
k199,44:32049021,49537152:183352
x199,44:32903316,49537152
k199,44:33086668,49537152:183352
x199,44:33643499,49537152
k199,44:33826851,49537152:183352
x199,44:34123647,49537152
k199,44:34123647,49537152:0
)
(199,45:5034629,50425824:29089018,444328,141880
x199,45:6731473,50425824
x199,44:7861559,50425824
k199,44:8025341,50425824:163782
x199,44:10643643,50425824
k199,44:10807425,50425824:163782
x199,44:13646807,50425824
k199,44:13810588,50425824:163781
x199,44:15820783,50425824
k199,44:16023924,50425824:203141
x199,44:17056253,50425824
k199,44:17220035,50425824:163782
x199,44:19690306,50425824
k199,44:19854087,50425824:163781
x199,44:22213495,50425824
k199,44:22377277,50425824:163782
x199,44:24405408,50425824
k199,44:24569190,50425824:163782
x199,44:25380440,50425824
k199,44:25544222,50425824:163782
x199,44:25838981,50425824
x199,44:26157817,50425824
x199,44:27911303,50425824
k199,44:28075084,50425824:163781
x199,44:30140385,50425824
k199,44:30304167,50425824:163782
x199,44:32810946,50425824
k199,44:32974728,50425824:163782
x199,44:33306668,50425824
x199,44:33628784,50425824
x199,44:34134788,50425824
k199,44:34123647,50425824:0
)
]
(199,45:5034629,52583971:29089018,786432,235932
(199,45:5034629,52583971:29089018,786432,235932
(199,45:5034629,52583971:29089018,786432,235932
[199,45:5034629,52583971:29089018,786432,235932
(199,45:5034629,52583971:29089018,550500,235932
(199,45:5034629,52583971:0,0,0
[199,45:5034629,52583971:29089018,0,0
(199,45:5034629,52583971:29089018,0,0
h199,45:5034629,52583971:0,0,0
k199,45:19579138,52583971:14544509
k199,45:34123647,52583971:14544509
)
]
k199,45:5034629,52583971:-29089018
)
g199,45:5034629,52583971
[199,45:5034629,52583971:29089018,550500,235932
(199,45:5034629,52583971:29089018,550500,235932
k199,45:19579138,52583971:14544509
h199,45:19579138,52583971:0,0,0
r199,45:19579138,52583971:0,786432,235932
g199,45:19579138,52583971
k199,45:34123647,52583971:14544509
)
]
g199,45:34123647,52583971
(199,45:34123647,52583971:0,0,0
k199,45:5034629,52583971:-29089018
[199,45:5034629,52583971:29089018,0,0
(199,45:5034629,52583971:29089018,0,0
k199,45:34123647,52583971:29089018
h199,45:34123647,52583971:0,0,0
g199,45:34123647,52583971
g199,45:34123647,52583971
)
]
)
)
]
)
g199,45:34123647,52583971
)
)
]
]
]
!29696
}11
!11
{12
[199,87:4736286,52583971:29387361,47847685,235932
h199,87:4736286,4736286:0,0,0
[199,87:4736286,4736286:0,0,0
(199,87:4736286,3290648:0,0,0
k199,87:4736286,3290648:-232562
)
]
[199,87:4736286,52583971:29387361,47847685,235932
[199,87:5034629,52583971:29089018,49227542,235932
[199,87:5034629,4142861:29089018,786432,0
(199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:29089018,550500,235932
[199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:0,550500,235932
[199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:29089018,550500,235932
h199,87:5034629,4142861:0,0,0
r199,87:5034629,4142861:0,786432,235932
k199,87:19579138,4142861:14544509
k199,87:34123647,4142861:14544509
)
]
k199,87:5034629,4142861:-29089018
)
g199,87:5034629,4142861
[199,87:5034629,4142861:29089018,0,0
(199,87:5034629,4142861:29089018,0,0
k199,87:19579138,4142861:14544509
h199,87:19579138,4142861:0,0,0
g199,87:19579138,4142861
k199,87:34123647,4142861:14544509
)
]
g199,87:34123647,4142861
(199,87:34123647,4142861:0,367000,157288
k199,87:5034629,4142861:-29089018
[199,87:5034629,4142861:29089018,367000,157288
(199,87:5034629,4142861:29089018,367000,157288
k199,87:32415519,4142861:27380890
h199,87:32376197,4142861:0,0,0
x199,87:32900485,4142861
g199,87:33031557,4142861
x199,87:33468287,4142861
g199,87:33599359,4142861
x199,87:34123647,4142861
h199,87:34123647,4142861:0,0,0
r199,87:34123647,4142861:0,524288,157288
g199,87:34123647,4142861
g199,87:34123647,4142861
)
]
)
)
]
)
g199,87:34123647,4142861
)
)
]
[199,87:5034629,50617891:29089018,44836630,0
[199,53:5034629,17099128:29089018,11317867,0
[199,53:5034629,17099128:29089018,11317867,0
(199,50:5034629,5781261:29089018,0,0
k199,50:19579138,5781261:14544509
(199,48:19579138,5781261:0,0,0
g199,48:19579138,5781261
g199,48:19579138,5781261
g199,48:19251458,5781261
(199,48:19251458,5781261:0,0,0
)
g199,48:19579138,5781261
)
k199,50:34123647,5781261:14544509
)
(199,50:5034629,14756875:29089018,8910078,0
g199,50:5034629,14756875
(199,49:5034629,14756875:29216769,8910078,0
(199,49:5034629,14756875:29216769,8910078,0
(199,49:5034629,14756875:29216841,8910100,0
(199,49:5034629,14756875:29216841,8910100,0
(199,49:5034629,14756875:0,8910100,0
(199,49:5034629,14756875:0,21214618,0
(199,49:5034629,14756875:69564211,21214618,0
)
k199,49:5034632,14756875:-69564208
)
)
g199,49:34251470,14756875
)
)
)
)
g199,50:34251398,14756875
g199,50:34251398,14756875
)
(199,50:5034629,16583948:29089018,1433857,253036
h199,50:5034629,16583948:0,0,0
g199,50:6433138,16583948
[199,50:6433138,16583948:26292000,1433857,253036
(199,50:6433138,15740501:26292000,590410,119732
h199,50:6433138,15740501:0,0,0
x199,50:7842212,15740501
x199,50:8093477,15740501
k199,50:8299359,15740501:205882
x199,50:8741727,15740501
k199,50:9099851,15740501:358124
r199,50:9099851,15740501:0,710142,119732
k199,50:9099851,15740501:0
x199,50:10606839,15740501
k199,50:10812721,15740501:205882
x199,50:11304042,15740501
k199,50:11509925,15740501:205883
x199,50:13541842,15740501
k199,50:13747724,15740501:205882
x199,50:14009602,15740501
x199,50:15375030,15740501
x199,50:16117608,15740501
k199,50:16323491,15740501:205883
x199,50:16815394,15740501
k199,50:17021276,15740501:205882
x199,50:17807501,15740501
k199,50:18013384,15740501:205883
x199,50:19847720,15740501
k199,50:20053602,15740501:205882
x199,50:20544923,15740501
k199,50:20750805,15740501:205882
x199,50:21930438,15740501
k199,50:22136321,15740501:205883
x199,50:24461969,15740501
k199,50:24667851,15740501:205882
x199,50:25618639,15740501
k199,50:25824522,15740501:205883
x199,50:27396964,15740501
k199,50:27602846,15740501:205882
x199,50:30159102,15740501
x199,50:30265273,15740501
k199,50:30623397,15740501:358124
x199,50:31291187,15740501
k199,50:31497069,15740501:205882
x199,50:31831566,15740501
x199,50:32725138,15740501
k199,50:32725138,15740501:0
)
(199,50:6433138,16583948:26292000,399895,253036
x199,50:8594813,16583948
g199,50:8742269,16583948
x199,50:10085284,16583948
g199,50:10232740,16583948
x199,50:10822564,16583948
g199,50:10970020,16583948
x199,50:12771920,16583948
g199,50:12919376,16583948
x199,50:13410697,16583948
g199,50:13558153,16583948
x199,50:13754562,16583948
x199,50:14895262,16583948
g199,50:15042718,16583948
x199,50:16566223,16583948
g199,50:16749067,16583948
x199,50:17436797,16583948
g199,50:17584253,16583948
x199,50:19189720,16583948
g199,50:19337176,16583948
x199,50:21761894,16583948
g199,50:21909350,16583948
x199,50:22400671,16583948
g199,50:22548127,16583948
x199,50:23268882,16583948
g199,50:23416338,16583948
x199,50:24366536,16583948
x199,50:24988796,16583948
g199,50:25136252,16583948
x199,50:27330962,16583948
g199,50:27478418,16583948
x199,50:29574632,16583948
x199,50:29689652,16583948
r199,50:29689652,16583948:0,253036,253036
k199,50:32725138,16583948:3035486
g199,50:32725138,16583948
)
]
k199,50:34123647,16583948:1398509
g199,50:34123647,16583948
)
]
]
(199,45:5034629,19065208:29089018,444328,141880
x199,45:5851486,19065208
k199,44:6043113,19065208:191627
x199,44:7528438,19065208
k199,44:7720066,19065208:191628
x199,44:9427988,19065208
k199,44:9619615,19065208:191627
x199,44:10881675,19065208
k199,44:11073303,19065208:191628
x199,44:11704333,19065208
x199,44:12968719,19065208
k199,44:13255241,19065208:286522
x199,44:13812072,19065208
k199,44:14003699,19065208:191627
x199,44:15414157,19065208
k199,44:15605785,19065208:191628
x199,44:16125846,19065208
k199,44:16317473,19065208:191627
x199,44:18657058,19065208
k199,44:18848686,19065208:191628
x199,44:19665543,19065208
k199,44:19857170,19065208:191627
x199,44:20079767,19065208
x199,44:21075898,19065208
k199,44:21267526,19065208:191628
x199,44:23717429,19065208
k199,44:23909056,19065208:191627
x199,44:24874320,19065208
k199,44:25065947,19065208:191627
x199,44:27813965,19065208
k199,44:28005593,19065208:191628
x199,44:28562424,19065208
k199,44:28754051,19065208:191627
x199,44:29570908,19065208
k199,44:29762536,19065208:191628
x199,44:31842112,19065208
k199,44:32033739,19065208:191627
x199,44:34205567,19065208
k199,44:34123647,19065208:0
)
(199,45:5034629,19953880:29089018,444328,141880
x199,45:5790463,19953880
k199,44:5994703,19953880:204240
x199,44:6625733,19953880
x199,44:6946863,19953880
x199,44:7233835,19953880
k199,44:7438076,19953880:204241
x199,44:8663367,19953880
k199,44:8867607,19953880:204240
x199,44:9387668,19953880
x199,44:11152400,19953880
k199,44:11356640,19953880:204240
x199,44:12693565,19953880
k199,44:12897765,19953880:204200
x199,44:13863029,19953880
x199,44:16722703,19953880
k199,44:16926944,19953880:204241
x199,44:18115463,19953880
k199,44:18319703,19953880:204240
x199,44:18821054,19953880
k199,44:19035394,19953880:214340
x199,44:19703862,19953880
k199,44:19908102,19953880:204240
x199,44:20873366,19953880
k199,44:21077607,19953880:204241
x199,44:21746075,19953880
k199,44:21950315,19953880:204240
x199,44:23509840,19953880
k199,44:23714080,19953880:204240
x199,44:25792980,19953880
x199,44:26110830,19953880
x199,44:26917863,19953880
x199,44:27042388,19953880
k199,44:27366750,19953880:324362
x199,44:28406212,19953880
k199,44:28610452,19953880:204240
x199,44:30207404,19953880
k199,44:30411644,19953880:204240
x199,44:31227833,19953880
k199,44:31432074,19953880:204241
x199,44:31728870,19953880
k199,44:31933110,19953880:204240
x199,44:34123647,19953880
k199,44:34123647,19953880:0
)
(199,45:5034629,20842552:29089018,444328,141880
x199,45:7032657,20842552
k199,44:7180316,20842552:147659
x199,44:9606078,20842552
k199,44:9753738,20842552:147660
x199,44:12108219,20842552
k199,44:12255878,20842552:147659
x199,44:13397787,20842552
k199,44:13545446,20842552:147659
x199,44:14151728,20842552
k199,44:14299388,20842552:147660
x199,44:15476615,20842552
k199,44:15624274,20842552:147659
x199,44:16872801,20842552
k199,44:17020460,20842552:147659
x199,44:17520125,20842552
k199,44:17667785,20842552:147660
x199,44:19415994,20842552
k199,44:19563637,20842552:147643
x199,44:20973371,20842552
k199,44:21121030,20842552:147659
x199,44:21763282,20842552
k199,44:21910941,20842552:147659
x199,44:22803024,20842552
k199,44:22950668,20842552:147644
x199,44:24574270,20842552
k199,44:24721929,20842552:147659
x199,44:25863838,20842552
k199,44:26011497,20842552:147659
x199,44:26653741,20842552
x199,44:26968314,20842552
k199,44:27115974,20842552:147660
x199,44:28471758,20842552
x199,44:31717027,20842552
k199,44:31864686,20842552:147659
x199,44:34147240,20842552
k199,44:34123647,20842552:0
)
(199,45:5034629,21731224:29089018,444328,141880
x199,45:6140578,21731224
x199,44:7236059,21731224
k199,44:7380116,21731224:144057
x199,44:7808494,21731224
x199,44:8625294,21731224
k199,44:8769332,21731224:144038
x199,44:10053836,21731224
k199,44:10197893,21731224:144057
x199,44:10590309,21731224
x199,44:10745911,21731224
k199,44:10889968,21731224:144057
x199,44:13065893,21731224
k199,44:13209950,21731224:144057
x199,44:14725647,21731224
k199,44:14873661,21731224:148014
x199,44:15479943,21731224
k199,44:15624000,21731224:144057
x199,44:17906554,21731224
k199,44:18050592,21731224:144038
x199,44:19656197,21731224
k199,44:19800254,21731224:144057
x199,44:20263959,21731224
x199,44:21165160,21731224
k199,44:21309198,21731224:144038
x199,44:23681647,21731224
k199,44:23829661,21731224:148014
x199,44:24114817,21731224
k199,44:24258874,21731224:144057
x199,44:26006423,21731224
k199,44:26150480,21731224:144057
x199,44:26614185,21731224
x199,44:27697195,21731224
k199,44:27841252,21731224:144057
x199,44:29303653,21731224
k199,44:29447711,21731224:144058
x199,44:30375119,21731224
k199,44:30519176,21731224:144057
x199,44:30804332,21731224
k199,44:30948389,21731224:144057
x199,44:34123647,21731224
k199,44:34123647,21731224:0
)
(199,45:5034629,22619896:29089018,444328,141880
x199,45:6169045,22619896
g199,44:6332885,22619896
x199,44:8808155,22619896
x199,44:8935955,22619896
k199,45:34123647,22619896:25302380
g199,45:34123647,22619896
)
(199,56:5034629,23508568:29089018,444328,141880
h199,55:5034629,23508568:1398509,0,0
x199,55:7468102,23508568
k199,55:7632259,23508568:164157
x199,55:7958956,23508568
k199,55:8123112,23508568:164156
x199,55:9030669,23508568
x199,55:9740196,23508568
k199,55:9904353,23508568:164157
x199,55:10557747,23508568
x199,55:11013111,23508568
k199,55:11177268,23508568:164157
x199,55:11975704,23508568
k199,55:12139860,23508568:164156
x199,55:14172539,23508568
k199,55:14336696,23508568:164157
x199,55:16803879,23508568
k199,55:16968036,23508568:164157
x199,55:17765819,23508568
k199,55:17929975,23508568:164156
x199,55:19127635,23508568
k199,55:19291792,23508568:164157
x199,55:19800125,23508568
k199,55:19964282,23508568:164157
x199,55:20762718,23508568
k199,55:20926874,23508568:164156
x199,55:22342110,23508568
x199,55:22840619,23508568
k199,55:23004776,23508568:164157
x199,55:23549050,23508568
k199,55:23713206,23508568:164156
x199,55:23930783,23508568
x199,55:24904302,23508568
k199,55:25068459,23508568:164157
x199,55:27463114,23508568
k199,55:27627271,23508568:164157
x199,55:28570768,23508568
k199,55:28734924,23508568:164156
x199,55:30404304,23508568
k199,55:30568461,23508568:164157
x199,55:33254507,23508568
x199,55:33375263,23508568
k199,55:33579373,23508568:204110
x199,55:34123647,23508568
k199,55:34123647,23508568:0
)
(199,56:5034629,24397240:29089018,444328,141880
x199,56:6418812,24397240
k199,55:6581953,24397240:163141
x199,55:7092326,24397240
k199,55:7255467,24397240:163141
x199,55:7546734,24397240
x199,55:7858358,24397240
x199,55:9408513,24397240
k199,55:9571655,24397240:163142
x199,55:10373295,24397240
k199,55:10536436,24397240:163141
x199,55:10754886,24397240
x199,55:11732338,24397240
k199,55:11895479,24397240:163141
x199,55:14463747,24397240
k199,55:14627028,24397240:163281
x199,55:15975118,24397240
x199,55:16631125,24397240
k199,55:16794266,24397240:163141
x199,55:19016166,24397240
k199,55:19179307,24397240:163141
x199,55:20709781,24397240
k199,55:20872923,24397240:163142
x199,55:22147548,24397240
k199,55:22310689,24397240:163141
x199,55:25407691,24397240
k199,55:25570832,24397240:163141
x199,55:27028488,24397240
x199,55:27805214,24397240
k199,55:27968495,24397240:163281
x199,55:29426141,24397240
k199,55:29589282,24397240:163141
x199,55:30390922,24397240
k199,55:30554064,24397240:163142
x199,55:32339709,24397240
k199,55:32502850,24397240:163141
x199,55:33158866,24397240
k199,55:33322007,24397240:163141
x199,55:34123647,24397240
k199,55:34123647,24397240:0
)
(199,56:5034629,25285912:29089018,444328,141880
x199,56:5358705,25285912
x199,55:5672957,25285912
x199,55:6814872,25285912
k199,55:6978860,25285912:163988
x199,55:8995231,25285912
k199,55:9159220,25285912:163989
x199,55:10311608,25285912
k199,55:10475596,25285912:163988
x199,55:10943559,25285912
x199,55:11476905,25285912
k199,55:11640893,25285912:163988
x199,55:14286618,25285912
k199,55:14490224,25285912:203606
x199,55:15210311,25285912
k199,55:15374299,25285912:163988
x199,55:15734657,25285912
k199,55:15898645,25285912:163988
x199,55:16798271,25285912
k199,55:16962260,25285912:163989
x199,55:17574111,25285912
k199,55:17738099,25285912:163988
x199,55:18889849,25285912
k199,55:19053837,25285912:163988
x199,55:19558092,25285912
k199,55:19722081,25285912:163989
x199,55:20748742,25285912
k199,55:20912730,25285912:163988
x199,55:21236806,25285912
x199,55:22118281,25285912
k199,55:22282306,25285912:164025
x199,55:23434703,25285912
k199,55:23598692,25285912:163989
x199,55:23886467,25285912
k199,55:24050455,25285912:163988
x199,55:25670176,25285912
x199,55:26455004,25285912
k199,55:26618993,25285912:163989
x199,55:27987223,25285912
k199,55:28151211,25285912:163988
x199,55:30851378,25285912
k199,55:31015366,25285912:163988
x199,55:31555273,25285912
k199,55:31719262,25285912:163989
x199,55:32367414,25285912
k199,55:32531402,25285912:163988
x199,55:34205567,25285912
k199,55:34123647,25285912:0
)
(199,56:5034629,26174584:29089018,444328,141880
x199,56:5835468,26174584
k199,55:5998903,26174584:163435
x199,55:7782764,26174584
k199,55:7946198,26174584:163434
x199,55:8492110,26174584
k199,55:8655545,26174584:163435
x199,55:8873777,26174584
x199,55:10360109,26174584
k199,55:10523543,26174584:163434
x199,55:10851223,26174584
k199,55:11014658,26174584:163435
x199,55:11524521,26174584
k199,55:11687955,26174584:163434
x199,55:12015635,26174584
k199,55:12179070,26174584:163435
x199,55:13708014,26174584
k199,55:13871448,26174584:163434
x199,55:14308559,26174584
k199,55:14471994,26174584:163435
x199,55:15090650,26174584
x199,55:17083574,26174584
k199,55:17247009,26174584:163435
x199,55:17902369,26174584
k199,55:18065803,26174584:163434
x199,55:18866642,26174584
k199,55:19030077,26174584:163435
x199,55:21068874,26174584
k199,55:21232308,26174584:163434
x199,55:22561353,26174584
k199,55:22764378,26174584:203025
x199,55:23565226,26174584
x199,55:24312986,26174584
x199,55:24624282,26174584
x199,55:25123666,26174584
x199,55:25261297,26174584
k199,55:25424813,26174584:163516
x199,55:26225652,26174584
k199,55:26389086,26174584:163434
x199,55:28172947,26174584
k199,55:28336382,26174584:163435
x199,55:30629461,26174584
k199,55:30792895,26174584:163434
x199,55:32540708,26174584
k199,55:32704143,26174584:163435
x199,55:34123647,26174584
k199,55:34123647,26174584:0
)
(199,56:5034629,27063256:29089018,444328,141880
x199,56:5345925,27063256
k199,55:5530612,27063256:184687
x199,55:7090137,27063256
k199,55:7274824,27063256:184687
x199,55:8722719,27063256
k199,55:8907406,27063256:184687
x199,55:9464237,27063256
k199,55:9648923,27063256:184686
x199,55:10837434,27063256
k199,55:11022121,27063256:184687
x199,55:11318917,27063256
x199,55:11640047,27063256
x199,55:13405766,27063256
k199,55:13590453,27063256:184687
x199,55:15372575,27063256
k199,55:15557262,27063256:184687
x199,55:16373451,27063256
k199,55:16558138,27063256:184687
x199,55:18043463,27063256
x199,55:18667940,27063256
k199,55:18852627,27063256:184687
x199,55:19372688,27063256
k199,55:19557375,27063256:184687
x199,55:19854171,27063256
k199,55:20038858,27063256:184687
x199,55:21709350,27063256
x199,55:22518986,27063256
k199,55:22703672,27063256:184686
x199,55:24114790,27063256
k199,55:24299477,27063256:184687
x199,55:24856308,27063256
k199,55:25040995,27063256:184687
x199,55:25375229,27063256
k199,55:25559916,27063256:184687
x199,55:26748427,27063256
k199,55:26933114,27063256:184687
x199,55:28659756,27063256
k199,55:28925456,27063256:265700
x199,55:29984298,27063256
k199,55:30168985,27063256:184687
x199,55:30503219,27063256
x199,55:31282647,27063256
k199,55:31467334,27063256:184687
x199,55:32395829,27063256
x199,55:33122103,27063256
k199,55:33306790,27063256:184687
x199,55:34123647,27063256
k199,55:34123647,27063256:0
)
(199,56:5034629,27951928:29089018,444328,141880
x199,56:7060765,27951928
k199,55:7225176,27951928:164411
x199,55:7777639,27951928
k199,55:7942051,27951928:164412
x199,55:9157730,27951928
k199,55:9322141,27951928:164411
x199,55:10869432,27951928
k199,55:11033844,27951928:164412
x199,55:11549825,27951928
k199,55:11714236,27951928:164411
x199,55:12524685,27951928
k199,55:12689096,27951928:164411
x199,55:14752358,27951928
k199,55:14916770,27951928:164412
x199,55:16905755,27951928
k199,55:17070166,27951928:164411
x199,55:18543830,27951928
k199,55:18708242,27951928:164412
x199,55:21029490,27951928
k199,55:21193901,27951928:164411
x199,55:21819981,27951928
k199,55:21984393,27951928:164412
x199,55:23347967,27951928
k199,55:23512378,27951928:164411
x199,55:25280502,27951928
k199,55:25444913,27951928:164411
x199,55:26623456,27951928
x199,55:26908100,27951928
k199,55:27072512,27951928:164412
x199,55:27624975,27951928
k199,55:27789386,27951928:164411
x199,55:29005073,27951928
x199,55:30331521,27951928
k199,55:30495933,27951928:164412
x199,55:32080350,27951928
k199,55:32244761,27951928:164411
x199,55:34123647,27951928
k199,55:34123647,27951928:0
)
(199,56:5034629,28840600:29089018,444328,141880
x199,56:6325025,28840600
k199,55:6488789,28840600:163764
x199,55:7313124,28840600
k199,55:7476888,28840600:163764
x199,55:9430891,28840600
k199,55:9634026,28840600:203135
x199,55:10637820,28840600
k199,55:10801584,28840600:163764
x199,55:11841524,28840600
x199,55:12522553,28840600
k199,55:12686317,28840600:163764
x199,55:15088306,28840600
k199,55:15252070,28840600:163764
x199,55:17546261,28840600
k199,55:17710026,28840600:163765
x199,55:19143718,28840600
x199,55:19450099,28840600
x199,55:20229101,28840600
k199,55:20392865,28840600:163764
x199,55:22651528,28840600
k199,55:22815292,28840600:163764
x199,55:23353016,28840600
k199,55:23516780,28840600:163764
x199,55:26384819,28840600
k199,55:26548583,28840600:163764
x199,55:28054593,28840600
k199,55:28218357,28840600:163764
x199,55:28720572,28840600
k199,55:28884337,28840600:163765
x199,55:30246396,28840600
k199,55:30410160,28840600:163764
x199,55:30912375,28840600
k199,55:31076139,28840600:163764
x199,55:34123647,28840600
k199,55:34123647,28840600:0
)
(199,56:5034629,29729272:29089018,444328,141880
x199,56:5835468,29729272
g199,55:5999308,29729272
x199,55:7346714,29729272
g199,55:7510554,29729272
x199,55:9749249,29729272
k199,56:34123647,29729272:24489086
g199,56:34123647,29729272
)
(199,58:5034629,30617944:29089018,444328,141880
h199,57:5034629,30617944:1398509,0,0
x199,57:7472600,30617944
k199,57:7642531,30617944:169931
x199,57:11020268,30617944
k199,57:11190198,30617944:169930
x199,57:11747029,30617944
k199,57:11916960,30617944:169931
x199,57:12213756,30617944
k199,57:12383687,30617944:169931
x199,57:13831580,30617944
k199,57:14001505,30617944:169925
x199,57:14929331,30617944
k199,57:15099261,30617944:169930
x199,57:15730291,30617944
k199,57:15900222,30617944:169931
x199,57:16197018,30617944
x199,57:16514868,30617944
x199,57:18428994,30617944
k199,57:18598925,30617944:169931
x199,57:20121012,30617944
k199,57:20290942,30617944:169930
x199,57:20959410,30617944
k199,57:21129341,30617944:169931
x199,57:21426137,30617944
k199,57:21596068,30617944:169931
x199,57:23118138,30617944
k199,57:23288069,30617944:169931
x199,57:23844900,30617944
k199,57:24014830,30617944:169930
x199,57:26149877,30617944
k199,57:26321331,30617944:171454
x199,57:29106154,30617944
k199,57:29276085,30617944:169931
x199,57:29944553,30617944
k199,57:30114483,30617944:169930
x199,57:30746164,30617944
k199,57:30916095,30617944:169931
x199,57:34238335,30617944
k199,57:34123647,30617944:0
)
(199,58:5034629,31506616:29089018,444328,141880
x199,58:6059213,31506616
k199,57:6223123,31506616:163910
x199,57:6546543,31506616
k199,57:6710453,31506616:163910
x199,57:7608907,31506616
x199,57:8059540,31506616
k199,57:8223450,31506616:163910
x199,57:8726685,31506616
x199,57:10434320,31506616
k199,57:10598230,31506616:163910
x199,57:10885423,31506616
x199,57:11192459,31506616
x199,57:13260166,31506616
k199,57:13424075,31506616:163909
x199,57:16333536,31506616
k199,57:16497446,31506616:163910
x199,57:17251656,31506616
k199,57:17415566,31506616:163910
x199,57:18277801,31506616
k199,57:18441711,31506616:163910
x199,57:20022567,31506616
k199,57:20186477,31506616:163910
x199,57:22557761,31506616
k199,57:22721671,31506616:163910
x199,57:23799293,31506616
x199,57:24912486,31506616
k199,57:25076396,31506616:163910
x199,57:26549236,31506616
k199,57:26713146,31506616:163910
x199,57:27359986,31506616
k199,57:27523895,31506616:163909
x199,57:28996726,31506616
k199,57:29160636,31506616:163910
x199,57:32466584,31506616
k199,57:32630494,31506616:163910
x199,57:33169309,31506616
k199,57:33333219,31506616:163910
x199,57:34123647,31506616
k199,57:34123647,31506616:0
)
(199,58:5034629,32395288:29089018,444328,141880
x199,58:6428582,32395288
k199,57:6592225,32395288:163643
x199,57:8343334,32395288
k199,57:8506978,32395288:163644
x199,57:9436262,32395288
x199,57:9741660,32395288
x199,57:11423616,32395288
k199,57:11587299,32395288:163683
x199,57:14625518,32395288
k199,57:14789161,32395288:163643
x199,57:15110943,32395288
x199,57:15422901,32395288
x199,57:15913119,32395288
k199,57:16076763,32395288:163644
x199,57:17685664,32395288
k199,57:17849308,32395288:163644
x199,57:19439544,32395288
k199,57:19603187,32395288:163643
x199,57:20139264,32395288
k199,57:20302908,32395288:163644
x199,57:21411105,32395288
k199,57:21574748,32395288:163643
x199,57:22110825,32395288
k199,57:22274469,32395288:163644
x199,57:22560207,32395288
k199,57:22723851,32395288:163644
x199,57:25975746,32395288
k199,57:26139389,32395288:163643
x199,57:28534687,32395288
k199,57:28698331,32395288:163644
x199,57:30271188,32395288
k199,57:30434831,32395288:163643
x199,57:31864175,32395288
x199,57:32176133,32395288
x199,57:33173579,32395288
k199,57:33337223,32395288:163644
x199,57:34123647,32395288
k199,57:34123647,32395288:0
)
(199,58:5034629,33283960:29089018,444328,141880
x199,58:5362309,33283960
x199,57:5680165,33283960
x199,57:6834891,33283960
g199,57:6998731,33283960
x199,57:8999523,33283960
x199,57:9317379,33283960
g199,57:9481219,33283960
x199,57:10027131,33283960
g199,57:10190971,33283960
x199,57:10991810,33283960
g199,57:11155650,33283960
x199,57:12794032,33283960
g199,57:12957872,33283960
x199,57:13977598,33283960
g199,57:14141438,33283960
x199,57:14432414,33283960
g199,57:14596254,33283960
x199,57:15142166,33283960
x199,57:16343413,33283960
g199,57:16507253,33283960
x199,57:18036187,33283960
g199,57:18200027,33283960
x199,57:20184425,33283960
k199,58:34123647,33283960:14053910
g199,58:34123647,33283960
)
(199,69:5034629,34172632:29089018,444328,141880
h199,68:5034629,34172632:1398509,0,0
x199,68:6829157,34172632
x199,68:7100808,34172632
k199,68:7265255,34172632:164447
x199,68:8849301,34172632
k199,68:9013748,34172632:164447
x199,68:9805778,34172632
k199,68:9970225,34172632:164447
x199,68:12346316,34172632
k199,68:12510763,34172632:164447
x199,68:13050670,34172632
k199,68:13215118,34172632:164448
x199,68:14799178,34172632
k199,68:14963625,34172632:164447
x199,68:17501753,34172632
k199,68:17666352,34172632:164599
x199,68:18422090,34172632
k199,68:18586537,34172632:164447
x199,68:19450512,34172632
k199,68:19614959,34172632:164447
x199,68:20406989,34172632
k199,68:20571436,34172632:164447
x199,68:21579306,34172632
k199,68:21743752,34172632:164446
x199,68:23544292,34172632
k199,68:23708740,34172632:164448
x199,68:26030389,34172632
k199,68:26194988,34172632:164599
x199,68:27779057,34172632
k199,68:27943504,34172632:164447
x199,68:28375807,34172632
k199,68:28540254,34172632:164447
x199,68:28828029,34172632
k199,68:28992476,34172632:164447
x199,68:31799589,34172632
k199,68:31964036,34172632:164447
x199,68:34123647,34172632
k199,68:34123647,34172632:0
)
(199,69:5034629,35061304:29089018,444328,141880
x199,69:5553003,35061304
x199,69:7554446,35061304
k199,68:7717548,35061304:163102
x199,68:8532802,35061304
k199,68:8695905,35061304:163103
x199,68:10697356,35061304
k199,68:10860458,35061304:163102
x199,68:11416196,35061304
k199,68:11579299,35061304:163103
x199,68:11912877,35061304
x199,68:12236631,35061304
x199,68:14746631,35061304
k199,68:14909733,35061304:163102
x199,68:17132678,35061304
k199,68:17295780,35061304:163102
x199,68:18111034,35061304
k199,68:18274137,35061304:163103
x199,68:20756597,35061304
k199,68:20919699,35061304:163102
x199,68:23440207,35061304
k199,68:23603310,35061304:163103
x199,68:24770833,35061304
k199,68:24934083,35061304:163250
x199,68:25489814,35061304
k199,68:25652916,35061304:163102
x199,68:28173406,35061304
k199,68:28336508,35061304:163102
x199,68:29633447,35061304
k199,68:29796550,35061304:163103
x199,68:30611804,35061304
k199,68:30774906,35061304:163102
x199,68:31478751,35061304
k199,68:31641853,35061304:163102
x199,68:34123647,35061304
k199,68:34123647,35061304:0
)
(199,69:5034629,35949976:29089018,444328,141880
x199,69:6983867,35949976
k199,68:7162805,35949976:178938
x199,68:8128069,35949976
k199,68:8303987,35949976:175918
x199,68:9120844,35949976
k199,68:9296763,35949976:175919
x199,68:11227273,35949976
k199,68:11403191,35949976:175918
x199,68:13928656,35949976
k199,68:14104574,35949976:175918
x199,68:15274393,35949976
k199,68:15513789,35949976:239396
x199,68:16330654,35949976
k199,68:16506572,35949976:175918
x199,68:18733210,35949976
k199,68:18909128,35949976:175918
x199,68:20580279,35949976
k199,68:20756198,35949976:175919
x199,68:21647255,35949976
k199,68:21823173,35949976:175918
x199,68:22454203,35949976
k199,68:22630121,35949976:175918
x199,68:23669583,35949976
k199,68:23845490,35949976:175907
x199,68:24179724,35949976
x199,68:25276993,35949976
k199,68:25452911,35949976:175918
x199,68:26826591,35949976
k199,68:27002509,35949976:175918
x199,68:27522570,35949976
k199,68:27698489,35949976:175919
x199,68:29425138,35949976
k199,68:29604076,35949976:178938
x199,68:31237798,35949976
k199,68:31413716,35949976:175918
x199,68:34123647,35949976
k199,68:34123647,35949976:0
)
(199,69:5034629,36838648:29089018,444328,141880
x199,69:7745900,36838648
k199,68:7918179,36838648:172279
x199,68:9958990,36838648
x199,68:10283400,36838648
x199,68:10407925,36838648
k199,68:10636401,36838648:228476
x199,68:11695243,36838648
k199,68:11867522,36838648:172279
x199,68:12201756,36838648
x199,68:12981184,36838648
k199,68:13153462,36838648:172278
x199,68:15753074,36838648
k199,68:15925353,36838648:172279
x199,68:16742210,36838648
k199,68:16914489,36838648:172279
x199,68:17953951,36838648
k199,68:18126221,36838648:172270
x199,68:19871562,36838648
k199,68:20043841,36838648:172279
x199,68:23051242,36838648
k199,68:23223520,36838648:172278
x199,68:24002948,36838648
k199,68:24175227,36838648:172279
x199,68:24992084,36838648
k199,68:25164363,36838648:172279
x199,68:27020674,36838648
k199,68:27192953,36838648:172279
x199,68:27675584,36838648
x199,68:28457790,36838648
k199,68:28630068,36838648:172278
x199,68:29446933,36838648
k199,68:29619212,36838648:172279
x199,68:31457480,36838648
k199,68:31685956,36838648:228476
x199,68:33134511,36838648
k199,68:33306790,36838648:172279
x199,68:34123647,36838648
k199,68:34123647,36838648:0
)
(199,69:5034629,37727320:29089018,444328,141880
x199,69:7336811,37727320
k199,68:7509090,37727320:172279
x199,68:8548552,37727320
k199,68:8720822,37727320:172270
x199,68:10633280,37727320
k199,68:10807668,37727320:174388
x199,68:11179322,37727320
k199,68:11351600,37727320:172278
x199,68:12279426,37727320
k199,68:12451705,37727320:172279
x199,68:13082735,37727320
k199,68:13255013,37727320:172278
x199,68:15037135,37727320
x199,68:15658341,37727320
k199,68:15830620,37727320:172279
x199,68:16833304,37727320
k199,68:17005582,37727320:172278
x199,68:17822439,37727320
k199,68:17994718,37727320:172279
x199,68:20260120,37727320
k199,68:20432398,37727320:172278
x199,68:20989229,37727320
k199,68:21161508,37727320:172279
x199,68:21978365,37727320
k199,68:22150643,37727320:172278
x199,68:24377949,37727320
k199,68:24550228,37727320:172279
x199,68:26443969,37727320
k199,68:26616247,37727320:172278
x199,68:26950481,37727320
x199,68:27274891,37727320
x199,68:28601317,37727320
k199,68:28773596,37727320:172279
x199,68:29293657,37727320
k199,68:29465935,37727320:172278
x199,68:29762731,37727320
k199,68:29935010,37727320:172279
x199,68:31160291,37727320
k199,68:31332569,37727320:172278
x199,68:31889400,37727320
k199,68:32061679,37727320:172279
x199,68:32952744,37727320
x199,68:34178042,37727320
k199,68:34123647,37727320:0
)
(199,69:5034629,38615992:29089018,444328,141880
x199,69:6190232,38615992
k199,68:6354341,38615992:164109
x199,68:7164790,38615992
k199,68:7328899,38615992:164109
x199,68:9207810,38615992
k199,68:9371919,38615992:164109
x199,68:10790538,38615992
k199,68:10994506,38615992:203968
x199,68:13536616,38615992
k199,68:13700725,38615992:164109
x199,68:14879260,38615992
k199,68:15043369,38615992:164109
x199,68:18985506,38615992
k199,68:19149615,38615992:164109
x199,68:19481227,38615992
x199,68:19803015,38615992
x199,68:20308510,38615992
k199,68:20472619,38615992:164109
x199,68:21283068,38615992
k199,68:21447178,38615992:164110
x199,68:23215964,38615992
k199,68:23380073,38615992:164109
x199,68:24650796,38615992
k199,68:24814972,38615992:164176
x199,68:25625421,38615992
k199,68:25789530,38615992:164109
x199,68:26894448,38615992
k199,68:27058557,38615992:164109
x199,68:27979105,38615992
k199,68:28143215,38615992:164110
x199,68:29431839,38615992
k199,68:29595948,38615992:164109
x199,68:30848108,38615992
k199,68:31012217,38615992:164109
x199,68:31822666,38615992
k199,68:31986775,38615992:164109
x199,68:34123647,38615992
k199,68:34123647,38615992:0
)
(199,69:5034629,39504664:29089018,444328,141880
x199,69:6602462,39504664
k199,68:6766525,39504664:164063
x199,68:7562559,39504664
k199,68:7726623,39504664:164064
x199,68:8015853,39504664
x199,68:8325183,39504664
x199,68:10407671,39504664
k199,68:10571734,39504664:164063
x199,68:10788657,39504664
x199,68:12048458,39504664
k199,68:12212521,39504664:164063
x199,68:12755158,39504664
k199,68:12919222,39504664:164064
x199,68:13389551,39504664
x199,68:13925626,39504664
k199,68:14089689,39504664:164063
x199,68:14922207,39504664
k199,68:15086270,39504664:164063
x199,68:17256147,39504664
k199,68:17420211,39504664:164064
x199,68:19500868,39504664
k199,68:19664987,39504664:164119
x199,68:21112440,39504664
k199,68:21276503,39504664:164063
x199,68:22796246,39504664
x199,68:23105576,39504664
x199,68:23891786,39504664
k199,68:24055849,39504664:164063
x199,68:25612094,39504664
x199,68:26760502,39504664
k199,68:26924566,39504664:164064
x199,68:27720600,39504664
k199,68:27884663,39504664:164063
x199,68:29512564,39504664
k199,68:29676627,39504664:164063
x199,68:30942990,39504664
x199,68:31804788,39504664
k199,68:31968852,39504664:164064
x199,68:33163550,39504664
k199,68:33327613,39504664:164063
x199,68:34123647,39504664
k199,68:34123647,39504664:0
)
(199,69:5034629,40393336:29089018,444328,141880
x199,69:6927284,40393336
g199,68:7091124,40393336
x199,68:10402627,40393336
g199,68:10566467,40393336
x199,68:11003578,40393336
g199,68:11167418,40393336
x199,68:12550209,40393336
x199,68:12861505,40393336
x199,68:13634177,40393336
k199,69:34123647,40393336:20604158
g199,69:34123647,40393336
)
(199,71:5034629,41282008:29089018,444328,141880
h199,70:5034629,41282008:1398509,0,0
x199,70:7444066,41282008
k199,70:7608471,41282008:164405
x199,70:9847455,41282008
k199,70:10011860,41282008:164405
x199,70:10697729,41282008
k199,70:10862134,41282008:164405
x199,70:13316302,41282008
k199,70:13480707,41282008:164405
x199,70:15322479,41282008
k199,70:15486884,41282008:164405
x199,70:17653698,41282008
k199,70:17818103,41282008:164405
x199,70:18612536,41282008
k199,70:18776941,41282008:164405
x199,70:20582293,41282008
k199,70:20746698,41282008:164405
x199,70:22154847,41282008
k199,70:22319252,41282008:164405
x199,70:23944528,41282008
k199,70:24108933,41282008:164405
x199,70:27466750,41282008
k199,70:27631155,41282008:164405
x199,70:28136940,41282008
k199,70:28301345,41282008:164405
x199,70:28589993,41282008
k199,70:28754398,41282008:164405
x199,70:30198949,41282008
x199,70:31817672,41282008
k199,70:31982077,41282008:164405
x199,70:34111846,41282008
x199,70:34238335,41282008
k199,70:34123647,41282008:0
)
(199,71:5034629,42170680:29089018,444328,141880
x199,71:5591460,42170680
k199,70:5845812,42170680:254352
x199,70:6811727,42170680
k199,70:7066079,42170680:254352
x199,70:8383611,42170680
k199,70:8660590,42170680:276979
x199,70:9032244,42170680
k199,70:9286596,42170680:254352
x199,70:9769227,42170680
x199,70:10319497,42170680
k199,70:10573849,42170680:254352
x199,70:12059174,42170680
x199,70:13017885,42170680
k199,70:13272237,42170680:254352
x199,70:13829060,42170680
k199,70:14083412,42170680:254352
x199,70:14714442,42170680
k199,70:14968794,42170680:254352
x199,70:16714152,42170680
k199,70:16968413,42170680:254261
x199,70:19158298,42170680
k199,70:19412650,42170680:254352
x199,70:20081118,42170680
k199,70:20335470,42170680:254352
x199,70:23231902,42170680
x199,70:23455889,42170680
k199,70:23710241,42170680:254352
x199,70:26273115,42170680
x199,70:26590965,42170680
x199,70:26877937,42170680
k199,70:27132289,42170680:254352
x199,70:28394339,42170680
k199,70:28648691,42170680:254352
x199,70:29613955,42170680
k199,70:29868307,42170680:254352
x199,70:30276739,42170680
x199,70:31256485,42170680
k199,70:31510837,42170680:254352
x199,70:31919269,42170680
x199,70:34123647,42170680
k199,70:34123647,42170680:0
)
(199,71:5034629,43059352:29089018,444328,141880
x199,71:6682260,43059352
x199,70:7131473,43059352
x199,70:7984534,43059352
k199,70:8148367,43059352:163833
x199,70:10422823,43059352
k199,70:10586657,43059352:163834
x199,70:11608127,43059352
k199,70:11771960,43059352:163833
x199,70:12416834,43059352
k199,70:12580667,43059352:163833
x199,70:13476390,43059352
x199,70:14176452,43059352
k199,70:14340285,43059352:163833
x199,70:14841990,43059352
x199,70:16544434,43059352
k199,70:16708268,43059352:163834
x199,70:18856959,43059352
k199,70:19020792,43059352:163833
x199,70:22279308,43059352
k199,70:22443141,43059352:163833
x199,70:24986485,43059352
k199,70:25150319,43059352:163834
x199,70:25902236,43059352
k199,70:26066069,43059352:163833
x199,70:26854094,43059352
k199,70:27017927,43059352:163833
x199,70:28092281,43059352
k199,70:28256114,43059352:163833
x199,70:31049679,43059352
k199,70:31213513,43059352:163834
x199,70:31893841,43059352
x199,70:32670074,43059352
k199,70:32833907,43059352:163833
x199,70:34123647,43059352
k199,70:34123647,43059352:0
)
(199,71:5034629,43948024:29089018,444328,141880
x199,71:5640911,43948024
x199,70:7104896,43948024
k199,70:7304665,43948024:199769
x199,70:8303363,43948024
k199,70:8457030,43948024:153667
x199,70:10347782,43948024
k199,70:10501448,43948024:153666
x199,70:12642053,43948024
k199,70:12795720,43948024:153667
x199,70:13580541,43948024
k199,70:13734208,43948024:153667
x199,70:16945433,43948024
k199,70:17099099,43948024:153666
x199,70:18240999,43948024
k199,70:18394666,43948024:153667
x199,70:18894331,43948024
k199,70:19047998,43948024:153667
x199,70:20795539,43948024
k199,70:20949205,43948024:153666
x199,70:21769354,43948024
k199,70:21923021,43948024:153667
x199,70:23867103,43948024
k199,70:24022804,43948024:155701
x199,70:27269962,43948024
k199,70:27423629,43948024:153667
x199,70:28726092,43948024
k199,70:28881793,43948024:155701
x199,70:29416778,43948024
k199,70:29570445,43948024:153667
x199,70:30676384,43948024
k199,70:30830050,43948024:153666
x199,70:31365035,43948024
k199,70:31518702,43948024:153667
x199,70:34123647,43948024
k199,70:34123647,43948024:0
)
(199,71:5034629,44836696:29089018,444328,141880
x199,71:5992321,44836696
k199,70:6156899,44836696:164578
x199,70:8736804,44836696
k199,70:8901382,44836696:164578
x199,70:12217466,44836696
k199,70:12382044,44836696:164578
x199,70:13727037,44836696
k199,70:13891800,44836696:164763
x199,70:15954392,44836696
x199,70:16269620,44836696
x199,70:17070245,44836696
x199,70:17193459,44836696
k199,70:17398834,44836696:205375
x199,70:18430143,44836696
k199,70:18594721,44836696:164578
x199,70:20878843,44836696
k199,70:21043421,44836696:164578
x199,70:22775064,44836696
k199,70:22939642,44836696:164578
x199,70:23749429,44836696
k199,70:23914007,44836696:164578
x199,70:27192956,44836696
k199,70:27357535,44836696:164579
x199,70:27873516,44836696
k199,70:28038094,44836696:164578
x199,70:28848543,44836696
k199,70:29013121,44836696:164578
x199,70:32329205,44836696
k199,70:32493783,44836696:164578
x199,70:33157007,44836696
x199,70:34134788,44836696
k199,70:34123647,44836696:0
)
(199,71:5034629,45725368:29089018,444328,141880
x199,71:5585454,45725368
k199,70:5749372,45725368:163918
x199,70:6960786,45725368
k199,70:7124704,45725368:163918
x199,70:8612528,45725368
k199,70:8776445,45725368:163917
x199,70:10944025,45725368
k199,70:11107943,45725368:163918
x199,70:11622395,45725368
x199,70:12083438,45725368
k199,70:12247356,45725368:163918
x199,70:15037821,45725368
k199,70:15201739,45725368:163918
x199,70:15972760,45725368
k199,70:16136677,45725368:163917
x199,70:16651129,45725368
x199,70:17332368,45725368
x199,70:18801012,45725368
k199,70:18964930,45725368:163918
x199,70:20433574,45725368
k199,70:20597492,45725368:163918
x199,70:21221716,45725368
x199,70:22729511,45725368
k199,70:22893448,45725368:163937
x199,70:24105523,45725368
k199,70:24269441,45725368:163918
x199,70:24820258,45725368
k199,70:24984176,45725368:163918
x199,70:25792223,45725368
k199,70:25956140,45725368:163917
x199,70:29390678,45725368
k199,70:29554616,45725368:163938
x199,70:30105433,45725368
k199,70:30269350,45725368:163917
x199,70:32473312,45725368
k199,70:32637230,45725368:163918
x199,70:33151682,45725368
k199,70:33315600,45725368:163918
x199,70:34123647,45725368
k199,70:34123647,45725368:0
)
(199,71:5034629,46614040:29089018,444328,141880
x199,71:6188199,46614040
k199,70:6352556,46614040:164357
x199,70:9630943,46614040
k199,70:9795300,46614040:164357
x199,70:10335753,46614040
k199,70:10500110,46614040:164357
x199,70:12807232,46614040
x199,70:13115251,46614040
x199,70:13393493,46614040
k199,70:13557851,46614040:164358
x199,70:15270037,46614040
k199,70:15434523,46614040:164486
x199,70:16623774,46614040
k199,70:16788131,46614040:164357
x199,70:17328576,46614040
k199,70:17492933,46614040:164357
x199,70:18285763,46614040
k199,70:18450120,46614040:164357
x199,70:20755964,46614040
k199,70:20920321,46614040:164357
x199,70:21388757,46614040
x199,70:22299420,46614040
k199,70:22463777,46614040:164357
x199,70:24860437,46614040
k199,70:25065148,46614040:204711
x199,70:26074037,46614040
k199,70:26238394,46614040:164357
x199,70:28148441,46614040
k199,70:28312798,46614040:164357
x199,70:29104980,46614040
k199,70:29269338,46614040:164358
x199,70:31035377,46614040
k199,70:31199734,46614040:164357
x199,70:31704498,46614040
k199,70:31868855,46614040:164357
x199,70:32661685,46614040
k199,70:32826042,46614040:164357
x199,70:34123647,46614040
k199,70:34123647,46614040:0
)
(199,71:5034629,47502712:29089018,444328,141880
x199,71:5649573,47502712
x199,70:6718453,47502712
k199,70:6881540,47502712:163087
x199,70:7641100,47502712
k199,70:7804188,47502712:163088
x199,70:9142841,47502712
k199,70:9305928,47502712:163087
x199,70:11875781,47502712
k199,70:12038869,47502712:163088
x199,70:13052477,47502712
k199,70:13215564,47502712:163087
x199,70:14011598,47502712
k199,70:14174686,47502712:163088
x199,70:15930272,47502712
k199,70:16093510,47502712:163238
x199,70:17684936,47502712
k199,70:17848023,47502712:163087
x199,70:18644057,47502712
x199,70:18959947,47502712
k199,70:19123035,47502712:163088
x199,70:21728711,47502712
k199,70:21891798,47502712:163087
x199,70:22543226,47502712
k199,70:22706313,47502712:163087
x199,70:24153124,47502712
x199,70:26216183,47502712
k199,70:26379271,47502712:163088
x199,70:27319929,47502712
k199,70:27483016,47502712:163087
x199,70:30015734,47502712
k199,70:30178822,47502712:163088
x199,70:30974856,47502712
k199,70:31137943,47502712:163087
x199,70:32548930,47502712
k199,70:32712017,47502712:163087
x199,70:34123647,47502712
k199,70:34123647,47502712:0
)
(199,71:5034629,48391384:29089018,444328,141880
x199,71:5835468,48391384
g199,70:5999308,48391384
x199,70:8401844,48391384
g199,70:8565684,48391384
x199,70:9657499,48391384
g199,70:9821339,48391384
x199,70:10549434,48391384
x199,70:10860730,48391384
x199,70:11469562,48391384
g199,70:11633402,48391384
x199,70:12106570,48391384
x199,70:12259265,48391384
x199,70:14134232,48391384
k199,71:34123648,48391384:20104104
g199,71:34123648,48391384
)
]
(199,87:5034629,52583971:29089018,786432,235932
(199,87:5034629,52583971:29089018,786432,235932
(199,87:5034629,52583971:29089018,786432,235932
[199,87:5034629,52583971:29089018,786432,235932
(199,87:5034629,52583971:29089018,550500,235932
(199,87:5034629,52583971:0,0,0
[199,87:5034629,52583971:29089018,0,0
(199,87:5034629,52583971:29089018,0,0
h199,87:5034629,52583971:0,0,0
k199,87:19579138,52583971:14544509
k199,87:34123647,52583971:14544509
)
]
k199,87:5034629,52583971:-29089018
)
g199,87:5034629,52583971
[199,87:5034629,52583971:29089018,550500,235932
(199,87:5034629,52583971:29089018,550500,235932
k199,87:19579138,52583971:14544509
h199,87:19579138,52583971:0,0,0
r199,87:19579138,52583971:0,786432,235932
g199,87:19579138,52583971
k199,87:34123647,52583971:14544509
)
]
g199,87:34123647,52583971
(199,87:34123647,52583971:0,0,0
k199,87:5034629,52583971:-29089018
[199,87:5034629,52583971:29089018,0,0
(199,87:5034629,52583971:29089018,0,0
k199,87:34123647,52583971:29089018
h199,87:34123647,52583971:0,0,0
g199,87:34123647,52583971
g199,87:34123647,52583971
)
]
)
)
]
)
g199,87:34123647,52583971
)
)
]
]
]
!42337
}12
!11
{13
[199,87:4736286,52583971:29387361,47847685,235932
h199,87:4736286,4736286:0,0,0
[199,87:4736286,4736286:0,0,0
(199,87:4736286,3290648:0,0,0
k199,87:4736286,3290648:-232562
)
]
[199,87:4736286,52583971:29387361,47847685,235932
[199,87:5034629,52583971:29089018,49227542,235932
[199,87:5034629,4142861:29089018,786432,0
(199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:29089018,550500,235932
[199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:0,550500,235932
[199,87:5034629,4142861:29089018,550500,235932
(199,87:5034629,4142861:29089018,550500,235932
h199,87:5034629,4142861:0,0,0
r199,87:5034629,4142861:0,786432,235932
k199,87:19579138,4142861:14544509
k199,87:34123647,4142861:14544509
)
]
k199,87:5034629,4142861:-29089018
)
g199,87:5034629,4142861
[199,87:5034629,4142861:29089018,0,0
(199,87:5034629,4142861:29089018,0,0
k199,87:19579138,4142861:14544509
h199,87:19579138,4142861:0,0,0
g199,87:19579138,4142861
k199,87:34123647,4142861:14544509
)
]
g199,87:34123647,4142861
(199,87:34123647,4142861:0,367000,157288
k199,87:5034629,4142861:-29089018
[199,87:5034629,4142861:29089018,367000,157288
(199,87:5034629,4142861:29089018,367000,157288
k199,87:32415519,4142861:27380890
h199,87:32376197,4142861:0,0,0
x199,87:32900485,4142861
g199,87:33031557,4142861
x199,87:33468287,4142861
g199,87:33599359,4142861
x199,87:34123647,4142861
h199,87:34123647,4142861:0,0,0
r199,87:34123647,4142861:0,524288,157288
g199,87:34123647,4142861
g199,87:34123647,4142861
)
]
)
)
]
)
g199,87:34123647,4142861
)
)
]
[199,87:5034629,50617891:29089018,44836630,0
[199,66:5034629,30686219:29089018,24104248,0
[199,66:5034629,30686219:29089018,24104248,0
(199,63:5034629,27500519:29089018,20918548,0
k199,63:6677722,27500519:1643093
(199,61:6677722,27500519:0,0,0
g199,61:6677722,27500519
g199,61:6677722,27500519
g199,61:6350042,27500519
(199,61:6350042,27500519:0,0,0
)
g199,61:6677722,27500519
)
(199,62:6677722,27500519:25802832,20918548,0
(199,62:6677722,27500519:25802832,20918548,0
(199,62:6677722,27500519:25802895,20918599,0
(199,62:6677722,27500519:25802895,20918599,0
(199,62:6677722,27500519:0,20918599,0
(199,62:6677722,27500519:0,83674399,0
(199,62:6677722,27500519:103211581,83674399,0
)
k199,62:6677719,27500519:-103211584
)
)
g199,62:32480617,27500519
)
)
)
)
g199,63:32480554,27500519
k199,63:34123647,27500519:1643093
)
(199,63:5034629,30171039:29089018,2277304,253036
h199,63:5034629,30171039:0,0,0
g199,63:6433138,30171039
[199,63:6433138,30171039:26292000,2277304,253036
(199,63:6433138,28484145:26292000,590410,119732
h199,63:6433138,28484145:0,0,0
x199,63:7842212,28484145
x199,63:8093477,28484145
k199,63:8260436,28484145:166959
x199,63:8702804,28484145
k199,63:8944156,28484145:241352
r199,63:8944156,28484145:0,710142,119732
k199,63:8944156,28484145:0
x199,63:9304537,28484145
x199,63:9554621,28484145
x199,63:10012908,28484145
x199,63:10293074,28484145
x199,63:12192879,28484145
k199,63:12359838,28484145:166959
x199,63:12621716,28484145
x199,63:12907786,28484145
x199,63:13360765,28484145
x199,63:13688703,28484145
x199,63:13983615,28484145
x199,63:14966839,28484145
k199,63:15133798,28484145:166959
x199,63:16083406,28484145
x199,63:17000562,28484145
k199,63:17167521,28484145:166959
x199,63:18773587,28484145
k199,63:18940546,28484145:166959
x199,63:19923771,28484145
x199,63:20726513,28484145
k199,63:20893471,28484145:166958
x199,63:21561261,28484145
k199,63:21728220,28484145:166959
x199,63:22329832,28484145
x199,63:23231645,28484145
k199,63:23398604,28484145:166959
x199,63:23866658,28484145
x199,63:24401492,28484145
x199,63:24835852,28484145
x199,63:25537328,28484145
x199,63:26473436,28484145
k199,63:26640395,28484145:166959
x199,63:27141542,28484145
k199,63:27308501,28484145:166959
x199,63:28043671,28484145
k199,63:28210629,28484145:166958
x199,63:28744861,28484145
x199,63:28912105,28484145
x199,63:29079349,28484145
x199,63:29365413,28484145
x199,63:29617783,28484145
x199,63:30787915,28484145
k199,63:30954874,28484145:166959
x199,63:31456021,28484145
k199,63:31622980,28484145:166959
x199,63:32725138,28484145
k199,63:32725138,28484145:0
)
(199,63:6433138,29327592:26292000,399895,127692
x199,63:7736242,29327592
k199,63:7975271,29327592:239029
x199,63:9177894,29327592
x199,63:9295863,29327592
k199,63:9753702,29327592:457839
x199,63:10455186,29327592
k199,63:10694308,29327592:239122
x199,63:11195455,29327592
x199,63:11629815,29327592
x199,63:12598408,29327592
x199,63:13534516,29327592
k199,63:13773637,29327592:239121
x199,63:14074447,29327592
x199,63:14366415,29327592
x199,63:14825026,29327592
k199,63:15064147,29327592:239121
x199,63:16568189,29327592
k199,63:16807310,29327592:239121
x199,63:18143499,29327592
k199,63:18382528,29327592:239029
x199,63:18649644,29327592
x199,63:18935708,29327592
x199,63:19355322,29327592
x199,63:19656132,29327592
x199,63:19923248,29327592
x199,63:20859356,29327592
k199,63:21098477,29327592:239121
x199,63:21833648,29327592
x199,63:22669283,29327592
k199,63:22908404,29327592:239121
x199,63:23476330,29327592
x199,63:24645861,29327592
x199,63:25414725,29327592
k199,63:25653846,29327592:239121
x199,63:26121900,29327592
k199,63:26361022,29327592:239122
x199,63:26928948,29327592
x199,63:28131571,29327592
x199,63:28966613,29327592
k199,63:29205734,29327592:239121
x199,63:29940904,29327592
k199,63:30180025,29327592:239121
x199,63:31984870,29327592
k199,63:32223991,29327592:239121
x199,63:32725138,29327592
k199,63:32725138,29327592:0
)
(199,63:6433138,30171039:26292000,399895,253036
x199,63:6728050,30171039
x199,63:7014120,30171039
x199,63:7267156,30171039
x199,63:8184320,30171039
x199,63:9233021,30171039
g199,63:9380477,30171039
x199,63:10855037,30171039
x199,63:11608826,30171039
g199,63:11756282,30171039
x199,63:12641018,30171039
x199,63:13270945,30171039
g199,63:13453789,30171039
x199,63:14108485,30171039
g199,63:14255941,30171039
x199,63:14747262,30171039
x199,63:15992349,30171039
g199,63:16139805,30171039
x199,63:16762057,30171039
x199,63:17515846,30171039
g199,63:17663302,30171039
x199,63:18220092,30171039
x199,63:18711413,30171039
x199,63:18973291,30171039
x199,63:19259361,30171039
x199,63:20173571,30171039
g199,63:20321027,30171039
x199,63:20615939,30171039
x199,63:20902009,30171039
x199,63:21155045,30171039
x199,63:21941262,30171039
g199,63:22088718,30171039
x199,63:22612474,30171039
x199,63:23169264,30171039
x199,63:23889429,30171039
x199,63:24175499,30171039
x199,63:24284622,30171039
r199,63:24284622,30171039:0,253036,253036
k199,63:32725138,30171039:8440516
g199,63:32725138,30171039
)
]
k199,63:34123647,30171039:1398509
g199,63:34123647,30171039
)
]
]
[199,79:5034629,49817182:29089018,17005256,0
[199,79:5034629,49817182:29089018,17005256,0
(199,76:5034629,32811926:29089018,0,0
k199,76:19579138,32811926:14544509
(199,74:19579138,32811926:0,0,0
g199,74:19579138,32811926
g199,74:19579138,32811926
g199,74:19251458,32811926
(199,74:19251458,32811926:0,0,0
)
g199,74:19579138,32811926
)
k199,76:34123647,32811926:14544509
)
(199,76:5034629,46631482:29089018,13754020,0
g199,76:5034629,46631482
(199,75:5034629,46631482:31145468,13754020,0
(199,75:5034629,46631482:31145468,13754020,0
(199,75:5034629,46631482:31145544,13754054,0
(199,75:5034629,46631482:31145544,13754054,0
(199,75:5034629,46631482:0,13754054,0
(199,75:5034629,46631482:0,28654535,0
(199,75:5034629,46631482:64887128,28654535,0
)
k199,75:5034629,46631482:-64887128
)
)
g199,75:36180173,46631482
)
)
)
)
g199,76:36180097,46631482
g199,76:36180097,46631482
)
(199,76:5034629,49302002:29089018,2277304,253036
h199,76:5034629,49302002:0,0,0
g199,76:6433138,49302002
[199,76:6433138,49302002:26292000,2277304,253036
(199,76:6433138,47615108:26292000,590410,127692
h199,76:6433138,47615108:0,0,0
x199,76:7842212,47615108
x199,76:8093477,47615108
k199,76:8254759,47615108:161282
x199,76:8992039,47615108
k199,76:9216362,47615108:224323
r199,76:9216362,47615108:0,718102,127692
k199,76:9216362,47615108:0
x199,76:10559377,47615108
x199,76:11672950,47615108
k199,76:11834232,47615108:161282
x199,76:12882335,47615108
x199,76:15062306,47615108
k199,76:15223588,47615108:161282
x199,76:17090352,47615108
k199,76:17251635,47615108:161283
x199,76:19447525,47615108
k199,76:19608807,47615108:161282
x199,76:20231657,47615108
k199,76:20392939,47615108:161282
x199,76:20884842,47615108
x199,76:21801415,47615108
x199,76:22577027,47615108
k199,76:22738309,47615108:161282
x199,76:25687398,47615108
k199,76:25848681,47615108:161283
x199,76:27093791,47615108
k199,76:27255059,47615108:161268
x199,76:27844875,47615108
x199,76:29198506,47615108
k199,76:29422829,47615108:224323
x199,76:30358344,47615108
k199,76:30519626,47615108:161282
x199,76:32725138,47615108
k199,76:32725138,47615108:0
)
(199,76:6433138,48458555:26292000,399895,127692
x199,76:7268782,48458555
x199,76:7688404,48458555
k199,76:7842900,48458555:154496
x199,76:8578070,48458555
k199,76:8732565,48458555:154495
x199,76:10503710,48458555
k199,76:10658206,48458555:154496
x199,76:11426469,48458555
k199,76:11580964,48458555:154495
x199,76:13352123,48458555
k199,76:13506619,48458555:154496
x199,76:15061189,48458555
k199,76:15215685,48458555:154496
x199,76:15850390,48458555
k199,76:16004878,48458555:154488
x199,76:18275973,48458555
k199,76:18430469,48458555:154496
x199,76:20134848,48458555
k199,76:20289343,48458555:154495
x199,76:23331073,48458555
k199,76:23485569,48458555:154496
x199,76:24705633,48458555
k199,76:24861888,48458555:156255
x199,76:25363028,48458555
k199,76:25517524,48458555:154496
x199,76:26553496,48458555
k199,76:26707992,48458555:154496
x199,76:27209132,48458555
k199,76:27363627,48458555:154495
x199,76:28098797,48458555
k199,76:28253293,48458555:154496
x199,76:28721347,48458555
x199,76:29809353,48458555
k199,76:29963848,48458555:154495
x199,76:30832584,48458555
k199,76:30987080,48458555:154496
x199,76:32725138,48458555
k199,76:32725138,48458555:0
)
(199,76:6433138,49302002:26292000,399895,253036
x199,76:7677649,49302002
x199,76:7957815,49302002
x199,76:8505763,49302002
g199,76:8653219,49302002
x199,76:10912800,49302002
g199,76:11060256,49302002
x199,76:11747986,49302002
g199,76:11895442,49302002
x199,76:12878084,49302002
g199,76:13025540,49302002
x199,76:13484417,49302002
x199,76:15041531,49302002
g199,76:15188987,49302002
x199,76:16745518,49302002
r199,76:16745518,49302002:0,253036,253036
k199,76:32725138,49302002:15979620
g199,76:32725138,49302002
)
]
k199,76:34123647,49302002:1398509
g199,76:34123647,49302002
)
]
]
]
(199,87:5034629,52583971:29089018,786432,235932
(199,87:5034629,52583971:29089018,786432,235932
(199,87:5034629,52583971:29089018,786432,235932
[199,87:5034629,52583971:29089018,786432,235932
(199,87:5034629,52583971:29089018,550500,235932
(199,87:5034629,52583971:0,0,0
[199,87:5034629,52583971:29089018,0,0
(199,87:5034629,52583971:29089018,0,0
h199,87:5034629,52583971:0,0,0
k199,87:19579138,52583971:14544509
k199,87:34123647,52583971:14544509
)
]
k199,87:5034629,52583971:-29089018
)
g199,87:5034629,52583971
[199,87:5034629,52583971:29089018,550500,235932
(199,87:5034629,52583971:29089018,550500,235932
k199,87:19579138,52583971:14544509
h199,87:19579138,52583971:0,0,0
r199,87:19579138,52583971:0,786432,235932
g199,87:19579138,52583971
k199,87:34123647,52583971:14544509
)
]
g199,87:34123647,52583971
(199,87:34123647,52583971:0,0,0
k199,87:5034629,52583971:-29089018
[199,87:5034629,52583971:29089018,0,0
(199,87:5034629,52583971:29089018,0,0
k199,87:34123647,52583971:29089018
h199,87:34123647,52583971:0,0,0
g199,87:34123647,52583971
g199,87:34123647,52583971
)
]
)
)
]
)
g199,87:34123647,52583971
)
)
]
]
]
!11651
}13
!11
{14
[199,104:4736286,52583971:29387361,47847685,235932
h199,104:4736286,4736286:0,0,0
[199,104:4736286,4736286:0,0,0
(199,104:4736286,3290648:0,0,0
k199,104:4736286,3290648:-232562
)
]
[199,104:4736286,52583971:29387361,47847685,235932
[199,104:5034629,52583971:29089018,49227542,235932
[199,104:5034629,4142861:29089018,786432,0
(199,104:5034629,4142861:29089018,550500,235932
(199,104:5034629,4142861:29089018,550500,235932
(199,104:5034629,4142861:29089018,550500,235932
[199,104:5034629,4142861:29089018,550500,235932
(199,104:5034629,4142861:29089018,550500,235932
(199,104:5034629,4142861:0,550500,235932
[199,104:5034629,4142861:29089018,550500,235932
(199,104:5034629,4142861:29089018,550500,235932
h199,104:5034629,4142861:0,0,0
r199,104:5034629,4142861:0,786432,235932
k199,104:19579138,4142861:14544509
k199,104:34123647,4142861:14544509
)
]
k199,104:5034629,4142861:-29089018
)
g199,104:5034629,4142861
[199,104:5034629,4142861:29089018,0,0
(199,104:5034629,4142861:29089018,0,0
k199,104:19579138,4142861:14544509
h199,104:19579138,4142861:0,0,0
g199,104:19579138,4142861
k199,104:34123647,4142861:14544509
)
]
g199,104:34123647,4142861
(199,104:34123647,4142861:0,367000,157288
k199,104:5034629,4142861:-29089018
[199,104:5034629,4142861:29089018,367000,157288
(199,104:5034629,4142861:29089018,367000,157288
k199,104:32415519,4142861:27380890
h199,104:32376197,4142861:0,0,0
x199,104:32900485,4142861
g199,104:33031557,4142861
x199,104:33468287,4142861
g199,104:33599359,4142861
x199,104:34123647,4142861
h199,104:34123647,4142861:0,0,0
r199,104:34123647,4142861:0,524288,157288
g199,104:34123647,4142861
g199,104:34123647,4142861
)
]
)
)
]
)
g199,104:34123647,4142861
)
)
]
[199,104:5034629,50617891:29089018,44836630,0
[199,95:5034629,25565657:29089018,19784396,0
[199,95:5034629,25565657:29089018,19784396,0
(199,92:5034629,23223404:29089018,17442143,0
k199,92:7412289,23223404:2377660
(199,90:7412289,23223404:0,0,0
g199,90:7412289,23223404
g199,90:7412289,23223404
g199,90:7084609,23223404
(199,90:7084609,23223404:0,0,0
)
g199,90:7412289,23223404
)
(199,91:7412289,23223404:24333698,17442143,0
(199,91:7412289,23223404:24333698,17442143,0
(199,91:7412289,23223404:24333757,17442186,0
(199,91:7412289,23223404:24333757,17442186,0
(199,91:7412289,23223404:0,17442186,0
(199,91:7412289,23223404:0,38334321,0
(199,91:7412289,23223404:53480571,38334321,0
)
k199,91:7412288,23223404:-53480572
)
)
g199,91:31746046,23223404
)
)
)
)
g199,92:31745987,23223404
k199,92:34123647,23223404:2377660
)
(199,92:5034629,25050477:29089018,1433857,253036
h199,92:5034629,25050477:0,0,0
g199,92:6433138,25050477
[199,92:6433138,25050477:26292000,1433857,253036
(199,92:6433138,24207030:26292000,590410,127692
h199,92:6433138,24207030:0,0,0
x199,92:7842212,24207030
x199,92:8093477,24207030
k199,92:8240648,24207030:147171
x199,92:8977928,24207030
k199,92:9160678,24207030:182750
r199,92:9160678,24207030:0,718102,127692
k199,92:9160678,24207030:0
x199,92:12273740,24207030
k199,92:12420911,24207030:147171
x199,92:14484681,24207030
k199,92:14631853,24207030:147172
x199,92:15123756,24207030
x199,92:16040329,24207030
x199,92:16815941,24207030
k199,92:16963112,24207030:147171
x199,92:18240664,24207030
k199,92:18387835,24207030:147171
x199,92:21566367,24207030
k199,92:21713539,24207030:147172
x199,92:23991858,24207030
k199,92:24174607,24207030:182749
x199,92:24636102,24207030
k199,92:24783273,24207030:147171
x199,92:26597793,24207030
k199,92:26744965,24207030:147172
x199,92:28015415,24207030
k199,92:28198164,24207030:182749
x199,92:28692924,24207030
k199,92:28840096,24207030:147172
x199,92:31281803,24207030
k199,92:31428974,24207030:147171
x199,92:31891063,24207030
x199,92:32173293,24207030
x199,92:32725138,24207030
k199,92:32725138,24207030:0
)
(199,92:6433138,25050477:26292000,399895,253036
x199,92:7022962,25050477
g199,92:7170418,25050477
x199,92:7432296,25050477
g199,92:7579752,25050477
x199,92:9578029,25050477
g199,92:9725485,25050477
x199,92:11003039,25050477
x199,92:11821708,25050477
g199,92:11969164,25050477
x199,92:13886076,25050477
g199,92:14068920,25050477
x199,92:14527207,25050477
g199,92:14674663,25050477
x199,92:16902399,25050477
g199,92:17049855,25050477
x199,92:19244564,25050477
g199,92:19392020,25050477
x199,92:20407687,25050477
g199,92:20555143,25050477
x199,92:21833279,25050477
g199,92:21980735,25050477
x199,92:22537525,25050477
g199,92:22684981,25050477
x199,92:23307241,25050477
g199,92:23454697,25050477
x199,92:25681260,25050477
g199,92:25828716,25050477
x199,92:27647132,25050477
r199,92:27647132,25050477:0,253036,253036
k199,92:32725138,25050477:5078006
g199,92:32725138,25050477
)
]
k199,92:34123647,25050477:1398509
g199,92:34123647,25050477
)
]
]
(199,83:5034629,27531737:29089018,518389,222170
r199,83:5034629,27531737:0,740559,222170
x199,83:6017669,27531737
g199,83:6220829,27531737
x199,83:7239901,27531737
g199,83:7403741,27531737
x199,83:8714445,27531737
g199,83:8878285,27531737
x199,83:9424197,27531737
g199,83:9627357,27531737
x199,83:10938060,27531737
g199,83:11101900,27531737
x199,83:11757252,27531737
x199,83:13511642,27531737
g199,83:13675482,27531737
x199,83:14075906,27531737
x199,83:14861024,27531737
g199,83:15024864,27531737
x199,83:15680216,27531737
x199,83:17767508,27531737
r199,83:17767508,27531737:0,740559,222170
k199,83:25945578,27531737:8178070
k199,83:34123647,27531737:8178069
)
(199,87:5034629,28813625:29089018,444328,141880
h199,86:5034629,28813625:1398509,0,0
x199,86:6968131,28813625
k199,86:7115692,28813625:147561
x199,86:10255638,28813625
k199,86:10403200,28813625:147562
x199,86:11116732,28813625
x199,86:12242265,28813625
k199,86:12389826,28813625:147561
x199,86:13317234,28813625
k199,86:13464795,28813625:147561
x199,86:14178327,28813625
x199,86:14483069,28813625
x199,86:14972268,28813625
k199,86:15119830,28813625:147562
x199,86:17848708,28813625
k199,86:17999525,28813625:150817
x199,86:18499190,28813625
k199,86:18646751,28813625:147561
x199,86:20001893,28813625
k199,86:20149455,28813625:147562
x199,86:20649120,28813625
k199,86:20796681,28813625:147561
x199,86:22722135,28813625
k199,86:22869696,28813625:147561
x199,86:23654517,28813625
k199,86:23802079,28813625:147562
x199,86:24123205,28813625
x199,86:25647053,28813625
k199,86:25794614,28813625:147561
x199,86:26543474,28813625
k199,86:26691036,28813625:147562
x199,86:29260027,28813625
k199,86:29407588,28813625:147561
x199,86:31369004,28813625
k199,86:31516565,28813625:147561
x199,86:32051558,28813625
k199,86:32199120,28813625:147562
x199,86:32698785,28813625
k199,86:32846346,28813625:147561
x199,86:33310051,28813625
x199,86:34123647,28813625
k199,86:34123647,28813625:0
)
(199,87:5034629,29702297:29089018,444328,141880
x199,87:5843477,29702297
k199,86:6007851,29702297:164374
x199,86:6743227,29702297
x199,86:7057800,29702297
x199,86:7562276,29702297
x199,86:7701545,29702297
k199,86:7866052,29702297:164507
x199,86:8234062,29702297
k199,86:8398436,29702297:164374
x199,86:8839918,29702297
k199,86:9004292,29702297:164374
x199,86:11578440,29702297
k199,86:11742814,29702297:164374
x199,86:12257776,29702297
k199,86:12422149,29702297:164373
x199,86:14260259,29702297
k199,86:14424633,29702297:164374
x199,86:14939595,29702297
k199,86:15103969,29702297:164374
x199,86:16059769,29702297
x199,86:17256000,29702297
k199,86:17420374,29702297:164374
x199,86:18229222,29702297
k199,86:18393596,29702297:164374
x199,86:19753815,29702297
k199,86:19918189,29702297:164374
x199,86:20911042,29702297
k199,86:21075415,29702297:164373
x199,86:21884263,29702297
k199,86:22048637,29702297:164374
x199,86:22379594,29702297
x199,86:23950395,29702297
k199,86:24114769,29702297:164374
x199,86:25144684,29702297
k199,86:25309058,29702297:164374
x199,86:26559396,29702297
x199,86:27020912,29702297
k199,86:27185286,29702297:164374
x199,86:27516243,29702297
x199,86:27837376,29702297
x199,86:28341852,29702297
k199,86:28506226,29702297:164374
x199,86:28800112,29702297
k199,86:28964485,29702297:164373
x199,86:30545118,29702297
k199,86:30709492,29702297:164374
x199,86:31886350,29702297
k199,86:32050724,29702297:164374
x199,86:34238335,29702297
k199,86:34123647,29702297:0
)
(199,87:5034629,30590969:29089018,444328,141880
x199,87:6321748,30590969
k199,86:6485535,30590969:163787
x199,86:9399550,30590969
k199,86:9563348,30590969:163798
x199,86:12137551,30590969
k199,86:12301338,30590969:163787
x199,86:12802024,30590969
k199,86:12965811,30590969:163787
x199,86:13985205,30590969
k199,86:14148992,30590969:163787
x199,86:14792556,30590969
x199,86:14953447,30590969
k199,86:15117245,30590969:163798
x199,86:15903025,30590969
k199,86:16066812,30590969:163787
x199,86:17603616,30590969
k199,86:17767403,30590969:163787
x199,86:19090549,30590969
k199,86:19254337,30590969:163788
x199,86:21542184,30590969
k199,86:21705971,30590969:163787
x199,86:22063788,30590969
x199,86:22840388,30590969
k199,86:23004175,30590969:163787
x199,86:24720538,30590969
k199,86:24884325,30590969:163787
x199,86:27690853,30590969
k199,86:27893995,30590969:203142
x199,86:28501515,30590969
x199,86:29154896,30590969
k199,86:29318684,30590969:163788
x199,86:29926204,30590969
k199,86:30089991,30590969:163787
x199,86:32735002,30590969
k199,86:32898789,30590969:163787
x199,86:33363431,30590969
x199,86:33668829,30590969
x199,86:34123647,30590969
k199,86:34123647,30590969:0
)
(199,87:5034629,31479641:29089018,444328,141880
x199,87:5588729,31479641
k199,86:5752759,31479641:164030
x199,86:6898206,31479641
k199,86:7062235,31479641:164029
x199,86:8965310,31479641
k199,86:9129388,31479641:164078
x199,86:10200992,31479641
k199,86:10365021,31479641:164029
x199,86:11547705,31479641
k199,86:11711735,31479641:164030
x199,86:12265835,31479641
k199,86:12429865,31479641:164030
x199,86:12762460,31479641
x199,86:14599838,31479641
k199,86:14763868,31479641:164030
x199,86:15687145,31479641
k199,86:15851174,31479641:164029
x199,86:16479110,31479641
k199,86:16643140,31479641:164030
x199,86:17862423,31479641
k199,86:18026453,31479641:164030
x199,86:18543964,31479641
k199,86:18707994,31479641:164030
x199,86:20001103,31479641
k199,86:20165132,31479641:164029
x199,86:23306122,31479641
k199,86:23470152,31479641:164030
x199,86:24948194,31479641
k199,86:25112224,31479641:164030
x199,86:25925076,31479641
k199,86:26089106,31479641:164030
x199,86:27271142,31479641
k199,86:27435171,31479641:164029
x199,86:28839370,31479641
k199,86:29003400,31479641:164030
x199,86:30001168,31479641
k199,86:30165198,31479641:164030
x199,86:30977385,31479641
k199,86:31141415,31479641:164030
x199,86:31843842,31479641
x199,86:32650141,31479641
k199,86:32814170,31479641:164029
x199,86:33331681,31479641
k199,86:33495711,31479641:164030
x199,86:34123647,31479641
k199,86:34123647,31479641:0
)
(199,87:5034629,32368313:29089018,444328,141880
x199,87:7031372,32368313
k199,86:7189691,32368313:158319
x199,86:8831265,32368313
k199,86:8989583,32368313:158318
x199,86:9274739,32368313
k199,86:9433058,32368313:158319
x199,86:10752864,32368313
x199,86:11716234,32368313
k199,86:11874553,32368313:158319
x199,86:13979180,32368313
k199,86:14137498,32368313:158318
x199,86:15529244,32368313
k199,86:15687563,32368313:158319
x199,86:16865444,32368313
k199,86:17023757,32368313:158313
x199,86:18735987,32368313
x199,86:20414481,32368313
k199,86:20615801,32368313:201320
x199,86:22150126,32368313
k199,86:22308444,32368313:158318
x199,86:23236477,32368313
k199,86:23394796,32368313:158319
x199,86:26588036,32368313
k199,86:26747459,32368313:159423
x199,86:27532280,32368313
k199,86:27690599,32368313:158319
x199,86:28975731,32368313
k199,86:29134044,32368313:158313
x199,86:31631728,32368313
k199,86:31790046,32368313:158318
x199,86:32681484,32368313
k199,86:32839803,32368313:158319
x199,86:34123647,32368313
k199,86:34123647,32368313:0
)
(199,87:5034629,33256985:29089018,444328,141880
x199,87:5972448,33256985
k199,86:6136033,33256985:163585
x199,86:7903199,33256985
k199,86:8066783,33256985:163584
x199,86:9870313,33256985
k199,86:10033898,33256985:163585
x199,86:10827529,33256985
k199,86:10991113,33256985:163584
x199,86:13263562,33256985
k199,86:13427147,33256985:163585
x199,86:14581234,33256985
k199,86:14744819,33256985:163585
x199,86:16007359,33256985
x199,86:16866536,33256985
k199,86:17030120,33256985:163584
x199,86:18707018,33256985
k199,86:18910093,33256985:203075
x199,86:19631636,33256985
k199,86:19795221,33256985:163585
x199,86:20588852,33256985
k199,86:20752436,33256985:163584
x199,86:21077167,33256985
x199,86:22618231,33256985
k199,86:22781816,33256985:163585
x199,86:23466984,33256985
x199,86:23778611,33256985
x199,86:24490321,33256985
k199,86:24653906,33256985:163585
x199,86:25880082,33256985
x199,86:26865250,33256985
k199,86:27028885,33256985:163635
x199,86:27714053,33256985
x199,86:28025680,33256985
x199,86:29278387,33256985
k199,86:29441972,33256985:163585
x199,86:30596059,33256985
k199,86:30759643,33256985:163584
x199,86:31300634,33256985
x199,86:33167080,33256985
k199,86:33330665,33256985:163585
x199,86:34123647,33256985
k199,86:34123647,33256985:0
)
(199,87:5034629,34145657:29089018,444328,94696
x199,87:5908203,34145657
g199,86:6072043,34145657
x199,86:8019762,34145657
g199,86:8183602,34145657
x199,86:9639792,34145657
g199,86:9803632,34145657
x199,86:10422288,34145657
x199,86:10879072,34145657
g199,86:11042912,34145657
x199,86:12244176,34145657
g199,86:12408016,34145657
x199,86:13208200,34145657
g199,86:13372040,34145657
x199,86:14937032,34145657
g199,86:15100872,34145657
x199,86:15610735,34145657
g199,86:15774575,34145657
x199,86:16575414,34145657
g199,86:16739254,34145657
x199,86:18050614,34145657
x199,86:18141709,34145657
k199,87:34123647,34145657:16096626
g199,87:34123647,34145657
)
(199,98:5034629,35034329:29089018,444328,141880
h199,97:5034629,35034329:1398509,0,0
x199,97:6909618,35034329
k199,97:7073480,35034329:163862
x199,97:8209899,35034329
k199,97:8373761,35034329:163862
x199,97:8813931,35034329
k199,97:8977793,35034329:163862
x199,97:9270806,35034329
k199,97:9434668,35034329:163862
x199,97:10534135,35034329
k199,97:10697997,35034329:163862
x199,97:11247731,35034329
k199,97:11411593,35034329:163862
x199,97:12804724,35034329
k199,97:12968587,35034329:163863
x199,97:16414786,35034329
k199,97:16578648,35034329:163862
x199,97:18008740,35034329
k199,97:18172602,35034329:163862
x199,97:18465615,35034329
k199,97:18629477,35034329:163862
x199,97:19618721,35034329
k199,97:19782583,35034329:163862
x199,97:22256692,35034329
k199,97:22420559,35034329:163867
x199,97:24032799,35034329
k199,97:24196661,35034329:163862
x199,97:25405674,35034329
k199,97:25569537,35034329:163863
x199,97:26852472,35034329
k199,97:27016334,35034329:163862
x199,97:27529766,35034329
k199,97:27693628,35034329:163862
x199,97:28500073,35034329
k199,97:28663935,35034329:163862
x199,97:29653179,35034329
k199,97:29817041,35034329:163862
x199,97:32492430,35034329
k199,97:32656292,35034329:163862
x199,97:32949305,35034329
k199,97:33113167,35034329:163862
x199,97:34140031,35034329
k199,97:34123647,35034329:0
)
(199,98:5034629,35923001:29089018,444328,141880
x199,98:7257574,35923001
k199,97:7421001,35923001:163427
x199,97:8088148,35923001
x199,97:8415173,35923001
k199,97:8578599,35923001:163426
x199,97:9134330,35923001
x199,97:11051896,35923001
k199,97:11215323,35923001:163427
x199,97:11771061,35923001
k199,97:11934488,35923001:163427
x199,97:12749742,35923001
k199,97:12913169,35923001:163427
x199,97:14265488,35923001
k199,97:14468510,35923001:203022
x199,97:15505934,35923001
k199,97:15669360,35923001:163426
x199,97:16744138,35923001
k199,97:16907565,35923001:163427
x199,97:18204513,35923001
k199,97:18367940,35923001:163427
x199,97:18923678,35923001
k199,97:19087105,35923001:163427
x199,97:19902359,35923001
k199,97:20065785,35923001:163426
x199,97:21065835,35923001
k199,97:21229262,35923001:163427
x199,97:23933876,35923001
k199,97:24097303,35923001:163427
x199,97:24912557,35923001
k199,97:25075983,35923001:163426
x199,97:26114063,35923001
k199,97:26277490,35923001:163427
x199,97:27907341,35923001
k199,97:28070768,35923001:163427
x199,97:28886022,35923001
k199,97:29049449,35923001:163427
x199,97:29383027,35923001
x199,97:30966347,35923001
k199,97:31129773,35923001:163426
x199,97:31574752,35923001
k199,97:31738179,35923001:163427
x199,97:34146585,35923001
k199,97:34123647,35923001:0
)
(199,98:5034629,36811673:29089018,444328,141880
x199,98:7049990,36811673
k199,97:7254518,36811673:204528
x199,97:9288498,36811673
k199,97:9452795,36811673:164297
x199,97:10701321,36811673
k199,97:10865617,36811673:164296
x199,97:11150773,36811673
k199,97:11315069,36811673:164296
x199,97:12474962,36811673
k199,97:12639372,36811673:164410
x199,97:13424193,36811673
k199,97:13588489,36811673:164296
x199,97:13909615,36811673
x199,97:15433463,36811673
k199,97:15597759,36811673:164296
x199,97:16489197,36811673
k199,97:16653494,36811673:164297
x199,97:17331056,36811673
x199,97:17639078,36811673
x199,97:18092949,36811673
k199,97:18257245,36811673:164296
x199,97:18756910,36811673
k199,97:18921206,36811673:164296
x199,97:19206362,36811673
k199,97:19370658,36811673:164296
x199,97:22652530,36811673
k199,97:22816826,36811673:164296
x199,97:23494388,36811673
x199,97:24088878,36811673
k199,97:24253174,36811673:164296
x199,97:26215241,36811673
k199,97:26379538,36811673:164297
x199,97:26914531,36811673
k199,97:27078827,36811673:164296
x199,97:29184097,36811673
k199,97:29348393,36811673:164296
x199,97:30864732,36811673
k199,97:31069260,36811673:204528
x199,97:31532965,36811673
k199,97:31697261,36811673:164296
x199,97:34123647,36811673
k199,97:34123647,36811673:0
)
(199,98:5034629,37700345:29089018,444328,141880
x199,98:6284431,37700345
k199,97:6447721,37700345:163290
x199,97:7376076,37700345
k199,97:7539366,37700345:163290
x199,97:8539718,37700345
k199,97:8703007,37700345:163289
x199,97:9203183,37700345
k199,97:9366473,37700345:163290
x199,97:9651920,37700345
k199,97:9815210,37700345:163290
x199,97:12278161,37700345
k199,97:12441451,37700345:163290
x199,97:14905038,37700345
k199,97:15068327,37700345:163289
x199,97:15497133,37700345
k199,97:15660423,37700345:163290
x199,97:18623551,37700345
k199,97:18786841,37700345:163290
x199,97:19429749,37700345
k199,97:19593039,37700345:163290
x199,97:21343024,37700345
k199,97:21506313,37700345:163289
x199,97:21791760,37700345
k199,97:21955050,37700345:163290
x199,97:23240849,37700345
k199,97:23404139,37700345:163290
x199,97:23904315,37700345
k199,97:24067605,37700345:163290
x199,97:24853228,37700345
k199,97:25016518,37700345:163290
x199,97:26694499,37700345
k199,97:26857788,37700345:163289
x199,97:28464398,37700345
k199,97:28627688,37700345:163290
x199,97:29877497,37700345
k199,97:30040787,37700345:163290
x199,97:30540963,37700345
k199,97:30704253,37700345:163290
x199,97:31489876,37700345
k199,97:31653165,37700345:163289
x199,97:32777594,37700345
k199,97:32980571,37700345:202977
x199,97:34123647,37700345
k199,97:34123647,37700345:0
)
(199,98:5034629,38589017:29089018,444328,141880
x199,98:5476985,38589017
k199,97:5641466,38589017:164481
x199,97:8220709,38589017
k199,97:8385191,38589017:164482
x199,97:10484274,38589017
k199,97:10648755,38589017:164481
x199,97:11201210,38589017
k199,97:11365692,38589017:164482
x199,97:12176141,38589017
k199,97:12340622,38589017:164481
x199,97:12672234,38589017
x199,97:14246164,38589017
k199,97:14410645,38589017:164481
x199,97:15110333,38589017
x199,97:15428841,38589017
x199,97:16155841,38589017
k199,97:16320323,38589017:164482
x199,97:17572483,38589017
x199,97:18578667,38589017
k199,97:18743309,38589017:164642
x199,97:20290600,38589017
k199,97:20455081,38589017:164481
x199,97:21449899,38589017
k199,97:21614381,38589017:164482
x199,97:23676990,38589017
k199,97:23841471,38589017:164481
x199,97:27045479,38589017
k199,97:27209960,38589017:164481
x199,97:28019747,38589017
k199,97:28184229,38589017:164482
x199,97:29547141,38589017
x199,97:29868929,38589017
x199,97:30485185,38589017
k199,97:30649666,38589017:164481
x199,97:31938961,38589017
k199,97:32103443,38589017:164482
x199,97:32913892,38589017
k199,97:33078373,38589017:164481
x199,97:34238335,38589017
k199,97:34123647,38589017:0
)
(199,98:5034629,39477689:29089018,444328,141880
x199,98:5764917,39477689
x199,97:6594492,39477689
k199,97:6757879,39477689:163387
x199,97:7926581,39477689
k199,97:8089969,39477689:163388
x199,97:8893211,39477689
k199,97:9056598,39477689:163387
x199,97:9385261,39477689
x199,97:10945107,39477689
k199,97:11108495,39477689:163388
x199,97:13847526,39477689
k199,97:14010913,39477689:163387
x199,97:15288743,39477689
k199,97:15452130,39477689:163387
x199,97:16401305,39477689
k199,97:16564693,39477689:163388
x199,97:17587479,39477689
k199,97:17750866,39477689:163387
x199,97:18262259,39477689
k199,97:18425647,39477689:163388
x199,97:19228889,39477689
k199,97:19392276,39477689:163387
x199,97:20012788,39477689
x199,97:20678689,39477689
k199,97:20842167,39477689:163478
x199,97:21316746,39477689
k199,97:21480133,39477689:163387
x199,97:22684984,39477689
k199,97:22848372,39477689:163388
x199,97:23797547,39477689
k199,97:23960934,39477689:163387
x199,97:25238772,39477689
k199,97:25402159,39477689:163387
x199,97:27702118,39477689
k199,97:27865506,39477689:163388
x199,97:31041020,39477689
k199,97:31204407,39477689:163387
x199,97:32153582,39477689
k199,97:32316970,39477689:163388
x199,97:33339748,39477689
k199,97:33503135,39477689:163387
x199,97:34123647,39477689
k199,97:34123647,39477689:0
)
(199,98:5034629,40366361:29089018,444328,141880
x199,98:6381380,40366361
x199,97:6699236,40366361
x199,97:7308068,40366361
g199,97:7471908,40366361
x199,97:8745915,40366361
g199,97:8909755,40366361
x199,97:9710594,40366361
g199,97:9874434,40366361
x199,97:11530522,40366361
k199,98:34123646,40366361:22707812
g199,98:34123646,40366361
)
(199,100:5034629,41255033:29089018,444328,141880
h199,99:5034629,41255033:1398509,0,0
x199,99:6989969,41255033
k199,99:7206967,41255033:216998
x199,99:8617425,41255033
k199,99:8834422,41255033:216997
x199,99:9354483,41255033
k199,99:9571481,41255033:216998
x199,99:11427792,41255033
k199,99:11644789,41255033:216997
x199,99:13277843,41255033
k199,99:13494841,41255033:216998
x199,99:14311698,41255033
k199,99:14528696,41255033:216998
x199,99:14862930,41255033
x199,99:16449382,41255033
k199,99:16666379,41255033:216997
x199,99:17112233,41255033
k199,99:17329231,41255033:216998
x199,99:19445586,41255033
k199,99:19662583,41255033:216997
x199,99:20182644,41255033
k199,99:20399642,41255033:216998
x199,99:21216499,41255033
k199,99:21433496,41255033:216997
x199,99:23196898,41255033
k199,99:23427185,41255033:230287
x199,99:24244042,41255033
k199,99:24461040,41255033:216998
x199,99:25798628,41255033
k199,99:26015572,41255033:216944
x199,99:28020957,41255033
k199,99:28237954,41255033:216997
x199,99:29760041,41255033
k199,99:29977039,41255033:216998
x199,99:30497100,41255033
k199,99:30714097,41255033:216997
x199,99:33089792,41255033
k199,99:33306790,41255033:216998
x199,99:34123647,41255033
k199,99:34123647,41255033:0
)
(199,100:5034629,42143705:29089018,444328,141880
x199,100:5720446,42143705
x199,99:7662260,42143705
k199,99:7825804,42143705:163544
x199,99:10495048,42143705
k199,99:10658592,42143705:163544
x199,99:11163866,42143705
k199,99:11327410,42143705:163544
x199,99:12517212,42143705
k199,99:12680756,42143705:163544
x199,99:14809660,42143705
k199,99:14973203,42143705:163543
x199,99:16181841,42143705
k199,99:16384903,42143705:203062
x199,99:16925902,42143705
k199,99:17089446,42143705:163544
x199,99:17883077,42143705
k199,99:18046621,42143705:163544
x199,99:20246946,42143705
k199,99:20410489,42143705:163543
x199,99:20879398,42143705
x199,99:21485933,42143705
x199,99:21605706,42143705
k199,99:21769310,42143705:163604
x199,99:22562941,42143705
k199,99:22726484,42143705:163543
x199,99:24494298,42143705
k199,99:24657842,42143705:163544
x199,99:27327086,42143705
k199,99:27490630,42143705:163544
x199,99:27995904,42143705
k199,99:28159448,42143705:163544
x199,99:29349250,42143705
k199,99:29512794,42143705:163544
x199,99:30721432,42143705
k199,99:30885035,42143705:163603
x199,99:31426034,42143705
k199,99:31589578,42143705:163544
x199,99:34205567,42143705
k199,99:34123647,42143705:0
)
(199,100:5034629,43032377:29089018,444328,141880
x199,100:7225184,43032377
k199,99:7389484,43032377:164300
x199,99:8057952,43032377
k199,99:8222252,43032377:164300
x199,99:9373342,43032377
x199,99:9697752,43032377
k199,99:9862052,43032377:164300
x199,99:10084649,43032377
x199,99:11674373,43032377
k199,99:11838672,43032377:164299
x199,99:12803936,43032377
k199,99:12968236,43032377:164300
x199,99:15493008,43032377
k199,99:15657308,43032377:164300
x199,99:16474165,43032377
k199,99:16638465,43032377:164300
x199,99:18569652,43032377
k199,99:18733952,43032377:164300
x199,99:20181839,43032377
k199,99:20346139,43032377:164300
x199,99:21311403,43032377
k199,99:21475703,43032377:164300
x199,99:22292560,43032377
k199,99:22456859,43032377:164299
x199,99:23644720,43032377
k199,99:23809020,43032377:164300
x199,99:25108493,43032377
k199,99:25272793,43032377:164300
x199,99:25829624,43032377
k199,99:25993924,43032377:164300
x199,99:26810781,43032377
k199,99:26975081,43032377:164300
x199,99:28237800,43032377
x199,99:29558342,43032377
k199,99:29722642,43032377:164300
x199,99:30910503,43032377
k199,99:31074802,43032377:164299
x199,99:31631625,43032377
x199,99:33460069,43032377
k199,99:33664609,43032377:204540
x199,99:34147240,43032377
k199,99:34123647,43032377:0
)
(199,100:5034629,43921049:29089018,444328,141880
x199,100:6925381,43921049
k199,99:7082561,43921049:157180
x199,99:8938010,43921049
k199,99:9095190,43921049:157180
x199,99:10486293,43921049
k199,99:10643472,43921049:157179
x199,99:12320357,43921049
k199,99:12477537,43921049:157180
x199,99:12977202,43921049
k199,99:13134382,43921049:157180
x199,99:13419538,43921049
k199,99:13576718,43921049:157180
x199,99:15217658,43921049
k199,99:15374837,43921049:157179
x199,99:18193646,43921049
k199,99:18350826,43921049:157180
x199,99:18885819,43921049
k199,99:19042999,43921049:157180
x199,99:19756531,43921049
x199,99:20882064,43921049
k199,99:21039244,43921049:157180
x199,99:23126528,43921049
k199,99:23285040,43921049:158512
x199,99:25389035,43921049
k199,99:25546214,43921049:157179
x199,99:25831370,43921049
k199,99:25988550,43921049:157180
x199,99:27629490,43921049
k199,99:27786670,43921049:157180
x199,99:29642119,43921049
k199,99:29799299,43921049:157180
x199,99:31190402,43921049
k199,99:31347581,43921049:157179
x199,99:33024466,43921049
k199,99:33181646,43921049:157180
x199,99:33681311,43921049
k199,99:33838491,43921049:157180
x199,99:34123647,43921049
k199,99:34123647,43921049:0
)
(199,100:5034629,44809721:29089018,444328,141880
x199,100:6963970,44809721
g199,99:7127810,44809721
x199,99:10004150,44809721
g199,99:10167990,44809721
x199,99:10713902,44809721
g199,99:10877742,44809721
x199,99:12115700,44809721
x199,99:13410027,44809721
g199,99:13573867,44809721
x199,99:14556889,44809721
g199,99:14720729,44809721
x199,99:16067472,44809721
x199,99:16722824,44809721
g199,99:16886664,44809721
x199,99:18051232,44809721
g199,99:18215072,44809721
x199,99:18760976,44809721
x199,99:20553374,44809721
k199,100:34123647,44809721:13684961
g199,100:34123647,44809721
)
(199,102:5034629,45698393:29089018,444328,141880
h199,101:5034629,45698393:1398509,0,0
x199,101:7444066,45698393
k199,101:7607769,45698393:163703
x199,101:8907986,45698393
k199,101:9071688,45698393:163702
x199,101:9901881,45698393
x199,101:11588854,45698393
k199,101:11752557,45698393:163703
x199,101:12294102,45698393
k199,101:12457805,45698393:163703
x199,101:13252238,45698393
k199,101:13415941,45698393:163703
x199,101:15618489,45698393
k199,101:15782191,45698393:163702
x199,101:18164857,45698393
k199,101:18328560,45698393:163703
x199,101:18834345,45698393
k199,101:18998048,45698393:163703
x199,101:21779227,45698393
k199,101:21942929,45698393:163702
x199,101:22737362,45698393
k199,101:22901065,45698393:163703
x199,101:24201934,45698393
k199,101:24365637,45698393:163703
x199,101:24799252,45698393
k199,101:24962954,45698393:163702
x199,101:25938113,45698393
k199,101:26101816,45698393:163703
x199,101:26607601,45698393
k199,101:26771304,45698393:163703
x199,101:28035762,45698393
k199,101:28199465,45698393:163703
x199,101:29571187,45698393
k199,101:29734889,45698393:163702
x199,101:31070859,45698393
k199,101:31234562,45698393:163703
x199,101:34123647,45698393
k199,101:34123647,45698393:0
)
(199,102:5034629,46587065:29089018,444328,141880
x199,102:5834813,46587065
k199,101:5998826,46587065:164013
x199,101:8728377,46587065
k199,101:8892389,46587065:164012
x199,101:9365548,46587065
k199,101:9529561,46587065:164013
x199,101:9820537,46587065
k199,101:9984550,46587065:164013
x199,101:11404683,46587065
k199,101:11568696,46587065:164013
x199,101:13716278,46587065
k199,101:13880290,46587065:164012
x199,101:14389498,46587065
k199,101:14553511,46587065:164013
x199,101:15062719,46587065
x199,101:15519503,46587065
k199,101:15683516,46587065:164013
x199,101:17831124,46587065
k199,101:17995136,46587065:164012
x199,101:19960526,46587065
k199,101:20124539,46587065:164013
x199,101:20634402,46587065
k199,101:20798415,46587065:164013
x199,101:22072422,46587065
k199,101:22236435,46587065:164013
x199,101:22782347,46587065
k199,101:22946359,46587065:164012
x199,101:23747198,46587065
k199,101:23911211,46587065:164013
x199,101:25767170,46587065
k199,101:25931183,46587065:164013
x199,101:28207220,46587065
k199,101:28371276,46587065:164056
x199,101:29718019,46587065
k199,101:29882031,46587065:164012
x199,101:30682870,46587065
k199,101:30846883,46587065:164013
x199,101:34123647,46587065
k199,101:34123647,46587065:0
)
(199,102:5034629,47475737:29089018,444328,141880
x199,102:6196337,47475737
k199,101:6359810,47475737:163473
x199,101:8536897,47475737
k199,101:8700371,47475737:163474
x199,101:9462222,47475737
k199,101:9625695,47475737:163473
x199,101:12420888,47475737
k199,101:12584361,47475737:163473
x199,101:13382797,47475737
k199,101:13546271,47475737:163474
x199,101:14853697,47475737
k199,101:15017170,47475737:163473
x199,101:18284084,47475737
k199,101:18447557,47475737:163473
x199,101:18883356,47475737
k199,101:19046829,47475737:163473
x199,101:20371904,47475737
k199,101:20574942,47475737:203038
x199,101:23878458,47475737
x199,101:23999214,47475737
k199,101:24162761,47475737:163547
x199,101:24961197,47475737
k199,101:25124670,47475737:163473
x199,101:26576482,47475737
k199,101:26739955,47475737:163473
x199,101:27756611,47475737
k199,101:27920085,47475737:163474
x199,101:28391824,47475737
x199,101:28857019,47475737
x199,101:29721429,47475737
k199,101:29884902,47475737:163473
x199,101:30501702,47475737
k199,101:30665175,47475737:163473
x199,101:32480259,47475737
x199,101:32617398,47475737
k199,101:32780945,47475737:163547
x199,101:34123647,47475737
k199,101:34123647,47475737:0
)
(199,102:5034629,48364409:29089018,444328,141880
x199,102:5825858,48364409
k199,101:5989168,48364409:163310
x199,101:7859767,48364409
k199,101:8023077,48364409:163310
x199,101:9425538,48364409
k199,101:9588849,48364409:163311
x199,101:10523829,48364409
k199,101:10687139,48364409:163310
x199,101:11837732,48364409
k199,101:12001042,48364409:163310
x199,101:13259745,48364409
k199,101:13423055,48364409:163310
x199,101:14430536,48364409
k199,101:14593846,48364409:163310
x199,101:15205078,48364409
k199,101:15368389,48364409:163311
x199,101:17526464,48364409
k199,101:17689774,48364409:163310
x199,101:18337270,48364409
k199,101:18500580,48364409:163310
x199,101:19291809,48364409
k199,101:19455119,48364409:163310
x199,101:20785701,48364409
k199,101:20949011,48364409:163310
x199,101:22225862,48364409
k199,101:22389279,48364409:163417
x199,101:22964896,48364409
k199,101:23128206,48364409:163310
x199,101:24422532,48364409
k199,101:24585842,48364409:163310
x199,101:25593323,48364409
k199,101:25756633,48364409:163310
x199,101:26367865,48364409
x199,101:26675229,48364409
x199,101:27168502,48364409
k199,101:27331812,48364409:163310
x199,101:27943044,48364409
k199,101:28106355,48364409:163311
x199,101:28717587,48364409
x199,101:29031511,48364409
k199,101:29194821,48364409:163310
x199,101:29698566,48364409
x199,101:31802902,48364409
k199,101:31966212,48364409:163310
x199,101:34123647,48364409
k199,101:34123647,48364409:0
)
(199,102:5034629,49253081:29089018,444328,6548
x199,102:5544492,49253081
x199,102:7274619,49253081
g199,101:7438459,49253081
x199,101:8166554,49253081
x199,101:8477850,49253081
x199,101:9232162,49253081
g199,101:9396002,49253081
x199,101:9941914,49253081
g199,101:10105754,49253081
x199,101:10615617,49253081
x199,101:12345744,49253081
g199,101:12509584,49253081
x199,101:13728536,49253081
k199,102:34123648,49253081:20509800
g199,102:34123648,49253081
)
]
(199,104:5034629,52583971:29089018,786432,235932
(199,104:5034629,52583971:29089018,786432,235932
(199,104:5034629,52583971:29089018,786432,235932
[199,104:5034629,52583971:29089018,786432,235932
(199,104:5034629,52583971:29089018,550500,235932
(199,104:5034629,52583971:0,0,0
[199,104:5034629,52583971:29089018,0,0
(199,104:5034629,52583971:29089018,0,0
h199,104:5034629,52583971:0,0,0
k199,104:19579138,52583971:14544509
k199,104:34123647,52583971:14544509
)
]
k199,104:5034629,52583971:-29089018
)
g199,104:5034629,52583971
[199,104:5034629,52583971:29089018,550500,235932
(199,104:5034629,52583971:29089018,550500,235932
k199,104:19579138,52583971:14544509
h199,104:19579138,52583971:0,0,0
r199,104:19579138,52583971:0,786432,235932
g199,104:19579138,52583971
k199,104:34123647,52583971:14544509
)
]
g199,104:34123647,52583971
(199,104:34123647,52583971:0,0,0
k199,104:5034629,52583971:-29089018
[199,104:5034629,52583971:29089018,0,0
(199,104:5034629,52583971:29089018,0,0
k199,104:34123647,52583971:29089018
h199,104:34123647,52583971:0,0,0
g199,104:34123647,52583971
g199,104:34123647,52583971
)
]
)
)
]
)
g199,104:34123647,52583971
)
)
]
]
]
!33749
}14
!11
{15
[199,135:4736286,52583971:29387361,47847685,235932
h199,135:4736286,4736286:0,0,0
[199,135:4736286,4736286:0,0,0
(199,135:4736286,3290648:0,0,0
k199,135:4736286,3290648:-232562
)
]
[199,135:4736286,52583971:29387361,47847685,235932
[199,135:5034629,52583971:29089018,49227542,235932
[199,135:5034629,4142861:29089018,786432,0
(199,135:5034629,4142861:29089018,550500,235932
(199,135:5034629,4142861:29089018,550500,235932
(199,135:5034629,4142861:29089018,550500,235932
[199,135:5034629,4142861:29089018,550500,235932
(199,135:5034629,4142861:29089018,550500,235932
(199,135:5034629,4142861:0,550500,235932
[199,135:5034629,4142861:29089018,550500,235932
(199,135:5034629,4142861:29089018,550500,235932
h199,135:5034629,4142861:0,0,0
r199,135:5034629,4142861:0,786432,235932
k199,135:19579138,4142861:14544509
k199,135:34123647,4142861:14544509
)
]
k199,135:5034629,4142861:-29089018
)
g199,135:5034629,4142861
[199,135:5034629,4142861:29089018,0,0
(199,135:5034629,4142861:29089018,0,0
k199,135:19579138,4142861:14544509
h199,135:19579138,4142861:0,0,0
g199,135:19579138,4142861
k199,135:34123647,4142861:14544509
)
]
g199,135:34123647,4142861
(199,135:34123647,4142861:0,367000,157288
k199,135:5034629,4142861:-29089018
[199,135:5034629,4142861:29089018,367000,157288
(199,135:5034629,4142861:29089018,367000,157288
k199,135:32415519,4142861:27380890
h199,135:32376197,4142861:0,0,0
x199,135:32900485,4142861
g199,135:33031557,4142861
x199,135:33468287,4142861
g199,135:33599359,4142861
x199,135:34123647,4142861
h199,135:34123647,4142861:0,0,0
r199,135:34123647,4142861:0,524288,157288
g199,135:34123647,4142861
g199,135:34123647,4142861
)
]
)
)
]
)
g199,135:34123647,4142861
)
)
]
[199,135:5034629,50617891:29089018,44836630,0
[199,112:5034629,16900625:29089018,11119364,0
[199,112:5034629,16900625:29089018,11119364,0
(199,109:5034629,15401819:29089018,9620558,0
k199,109:11031642,15401819:5997013
(199,107:11031642,15401819:0,0,0
g199,107:11031642,15401819
g199,107:11031642,15401819
g199,107:10703962,15401819
(199,107:10703962,15401819:0,0,0
)
g199,107:11031642,15401819
)
(199,108:11031642,15401819:17094993,9620558,0
(199,108:11031642,15401819:17094993,9620558,0
(199,108:11031642,15401819:17095035,9620582,0
(199,108:11031642,15401819:17095035,9620582,0
(199,108:11031642,15401819:0,9620582,0
(199,108:11031642,15401819:0,19241165,0
(199,108:11031642,15401819:34190070,19241165,0
)
k199,108:11031640,15401819:-34190072
)
)
g199,108:28126677,15401819
)
)
)
)
g199,109:28126635,15401819
k199,109:34123647,15401819:5997012
)
(199,109:5034629,16385445:29089018,590410,253036
h199,109:5034629,16385445:0,0,0
g199,109:6433138,16385445
[199,109:6433138,16385445:26292000,590410,253036
(199,109:6433138,16385445:26292000,590410,253036
k199,109:7812867,16385445:1379729
h199,109:7812867,16385445:0,0,0
x199,109:9221941,16385445
x199,109:9473206,16385445
g199,109:9620662,16385445
x199,109:10357942,16385445
g199,109:10540786,16385445
r199,109:10540786,16385445:0,843446,253036
g199,109:10540786,16385445
x199,109:10934194,16385445
x199,109:11567656,16385445
g199,109:11715112,16385445
x199,109:12010024,16385445
x199,109:13445628,16385445
g199,109:13593084,16385445
x199,109:14740273,16385445
g199,109:14887729,16385445
x199,109:15084138,16385445
x199,109:15626182,16385445
g199,109:15773638,16385445
x199,109:16887809,16385445
g199,109:17035265,16385445
x199,109:19788520,16385445
g199,109:19935976,16385445
x199,109:20886764,16385445
g199,109:21034220,16385445
x199,109:22705166,16385445
g199,109:22852622,16385445
x199,109:23049031,16385445
x199,109:23591075,16385445
g199,109:23738531,16385445
x199,109:24524756,16385445
g199,109:24672212,16385445
x199,109:25949764,16385445
g199,109:26097220,16385445
x199,109:26752506,16385445
g199,109:26899962,16385445
x199,109:28177500,16385445
x199,109:29280459,16385445
g199,109:29427915,16385445
x199,109:31345410,16385445
r199,109:31345410,16385445:0,253036,253036
g199,109:31345410,16385445
k199,109:32725138,16385445:1379728
)
]
k199,109:34123647,16385445:1398509
g199,109:34123647,16385445
)
]
]
[199,125:5034629,29603417:29089018,11916360,0
[199,125:5034629,29603417:29089018,11916360,0
(199,122:5034629,27261164:29089018,9574107,0
k199,122:10830913,27261164:5796284
(199,120:10830913,27261164:0,0,0
g199,120:10830913,27261164
g199,120:10830913,27261164
g199,120:10503233,27261164
(199,120:10503233,27261164:0,0,0
)
g199,120:10830913,27261164
)
(199,121:10830913,27261164:17496451,9574107,0
(199,121:10830913,27261164:17496451,9574107,0
(199,121:10830913,27261164:17496494,9574130,0
(199,121:10830913,27261164:17496494,9574130,0
(199,121:10830913,27261164:0,9574130,0
(199,121:10830913,27261164:0,15442268,0
(199,121:10830913,27261164:28220375,15442268,0
)
k199,121:10830912,27261164:-28220376
)
)
g199,121:28327407,27261164
)
)
)
)
g199,122:28327364,27261164
k199,122:34123647,27261164:5796283
)
(199,122:5034629,29088237:29089018,1433857,253036
h199,122:5034629,29088237:0,0,0
g199,122:6433138,29088237
[199,122:6433138,29088237:26292000,1433857,253036
(199,122:6433138,28244790:26292000,590410,127692
h199,122:6433138,28244790:0,0,0
x199,122:7842212,28244790
x199,122:8093477,28244790
k199,122:8240994,28244790:147517
x199,122:8978274,28244790
k199,122:9161300,28244790:183026
r199,122:9161300,28244790:0,718102,127692
k199,122:9161300,28244790:0
x199,122:10144524,28244790
k199,122:10292041,28244790:147517
x199,122:10586953,28244790
x199,122:10867119,28244790
x199,122:12236679,28244790
k199,122:12384196,28244790:147517
x199,122:13464742,28244790
x199,122:14174294,28244790
k199,122:14321810,28244790:147516
x199,122:14583688,28244790
x199,122:15654212,28244790
k199,122:15801729,28244790:147517
x199,122:17374187,28244790
k199,122:17521704,28244790:147517
x199,122:17783582,28244790
x199,122:18854098,28244790
x199,122:19143112,28244790
x199,122:19399092,28244790
k199,122:19546609,28244790:147517
x199,122:20037930,28244790
k199,122:20185446,28244790:147516
x199,122:20971671,28244790
k199,122:21119188,28244790:147517
x199,122:21872387,28244790
x199,122:22152553,28244790
x199,122:23326279,28244790
k199,122:23473796,28244790:147517
x199,122:25685605,28244790
k199,122:25868631,28244790:183026
x199,122:26451369,28244790
k199,122:26598886,28244790:147517
x199,122:27925784,28244790
x199,122:28469994,28244790
k199,122:28617511,28244790:147517
x199,122:30430425,28244790
k199,122:30577941,28244790:147516
x199,122:31290046,28244790
k199,122:31437563,28244790:147517
$199,122:31437563,28244790
x199,122:32289265,28244790
x199,122:32725138,28244790
$199,122:32725138,28244790
k199,122:32725138,28244790:0
)
(199,122:6433138,29088237:26292000,406090,253036
x199,122:7399845,29088237
g199,122:7547301,29088237
x199,122:8268056,29088237
g199,122:8415512,29088237
x199,122:10610221,29088237
g199,122:10757677,29088237
x199,122:11969753,29088237
g199,122:12117209,29088237
x199,122:12510609,29088237
g199,122:12658065,29088237
x199,122:14165635,29088237
g199,122:14313091,29088237
x199,122:15033846,29088237
g199,122:15181302,29088237
x199,122:15935091,29088237
g199,122:16082547,29088237
x199,122:16377459,29088237
g199,122:16524915,29088237
x199,122:18605194,29088237
g199,122:18752650,29088237
x199,122:20063221,29088237
g199,122:20210677,29088237
x199,122:20669554,29088237
g199,122:20817010,29088237
x199,122:21537765,29088237
g199,122:21685221,29088237
x199,122:22504464,29088237
g199,122:22651920,29088237
$199,122:22651920,29088237
x199,122:23503622,29088237
x199,122:23939495,29088237
$199,122:23939495,29088237
g199,122:24086951,29088237
x199,122:24807706,29088237
g199,122:24955162,29088237
x199,122:27149871,29088237
g199,122:27297327,29088237
x199,122:28509403,29088237
g199,122:28656859,29088237
x199,122:29050259,29088237
g199,122:29197715,29088237
x199,122:29918470,29088237
g199,122:30065926,29088237
x199,122:30819715,29088237
g199,122:30967171,29088237
x199,122:32556137,29088237
r199,122:32556137,29088237:0,253036,253036
k199,122:32725138,29088237:169001
g199,122:32725138,29088237
)
]
k199,122:34123647,29088237:1398509
g199,122:34123647,29088237
)
]
]
(199,104:5034629,31569497:29089018,444328,141880
h199,103:5034629,31569497:1398509,0,0
x199,103:6989969,31569497
k199,103:7196134,31569497:206165
x199,103:8162049,31569497
k199,103:8368213,31569497:206164
x199,103:9481867,31569497
x199,103:10799399,31569497
k199,103:11016145,31569497:216746
x199,103:11795572,31569497
k199,103:12001736,31569497:206164
x199,103:12632766,31569497
x199,103:12953896,31569497
x199,103:13240868,31569497
k199,103:13447033,31569497:206165
x199,103:15303344,31569497
k199,103:15509508,31569497:206164
x199,103:16474772,31569497
k199,103:16680937,31569497:206165
x199,103:18166262,31569497
x199,103:19124973,31569497
k199,103:19331138,31569497:206165
x199,103:19962168,31569497
k199,103:20168332,31569497:206164
x199,103:20873560,31569497
k199,103:21079682,31569497:206122
x199,103:23603125,31569497
k199,103:23809290,31569497:206165
x199,103:25703047,31569497
k199,103:25909211,31569497:206164
x199,103:27357767,31569497
k199,103:27563932,31569497:206165
x199,103:28789891,31569497
k199,103:28996013,31569497:206122
x199,103:30109666,31569497
k199,103:30315830,31569497:206164
x199,103:32728963,31569497
k199,103:32935128,31569497:206165
x199,103:34123647,31569497
k199,103:34123647,31569497:0
)
(199,104:5034629,32458169:29089018,451211,141880
x199,104:7931061,32458169
x199,103:8155048,32458169
k199,103:8325535,32458169:170487
x199,103:11593649,32458169
k199,103:11764136,32458169:170487
x199,103:12692613,32458169
k199,103:12863101,32458169:170488
x199,103:13197335,32458169
x199,103:14950904,32458169
k199,103:15123053,32458169:172149
x199,103:16051548,32458169
x199,103:16852029,32458169
k199,103:17022516,32458169:170487
x199,103:17542577,32458169
k199,103:17713064,32458169:170487
x199,103:18771906,32458169
k199,103:18942393,32458169:170487
x199,103:19610861,32458169
x199,103:19777978,32458169
k199,103:20001080,32458169:223102
x199,103:20632109,32458169
x199,103:20876480,32458169
k199,103:21046967,32458169:170487
x199,103:21677997,32458169
x199,103:21999127,32458169
x199,103:22286099,32458169
k199,103:22456586,32458169:170487
x199,103:25240731,32458169
k199,103:25411218,32458169:170487
$199,103:25411218,32458169
x199,103:26066578,32458169
$199,103:26066578,32458169
k199,103:26237066,32458169:170488
x199,103:27425578,32458169
k199,103:27596065,32458169:170487
x199,103:28152896,32458169
k199,103:28323383,32458169:170487
$199,103:28323383,32458169
x199,103:29269719,32458169
x199,103:29754022,32458169
$199,103:29754022,32458169
k199,103:29924509,32458169:170487
x199,103:31316248,32458169
k199,103:31539350,32458169:223102
x199,103:33136303,32458169
k199,103:33306790,32458169:170487
x199,103:34123647,32458169
k199,103:34123647,32458169:0
)
(199,104:5034629,33346841:29089018,444328,141880
x199,104:6071401,33346841
x199,104:6750356,33346841
k199,103:6913570,33346841:163214
x199,103:8414339,33346841
x199,103:8862606,33346841
x199,103:9874812,33346841
k199,103:10038152,33346841:163340
x199,103:10788541,33346841
k199,103:10951756,33346841:163215
x199,103:12202187,33346841
k199,103:12365401,33346841:163214
x199,103:13437563,33346841
k199,103:13600778,33346841:163215
x199,103:14101464,33346841
k199,103:14264679,33346841:163215
x199,103:16372977,33346841
k199,103:16536192,33346841:163215
x199,103:17322616,33346841
k199,103:17485830,33346841:163214
x199,103:18737541,33346841
k199,103:18900756,33346841:163215
x199,103:20295345,33346841
k199,103:20458560,33346841:163215
x199,103:21244984,33346841
k199,103:21408198,33346841:163214
x199,103:22444326,33346841
x199,103:25196816,33346841
k199,103:25360031,33346841:163215
x199,103:28201977,33346841
k199,103:28404929,33346841:202952
x199,103:29119919,33346841
k199,103:29283134,33346841:163215
x199,103:29783820,33346841
k199,103:29947034,33346841:163214
x199,103:30733458,33346841
k199,103:30896673,33346841:163215
x199,103:31504193,33346841
x199,103:34123647,33346841
k199,103:34123647,33346841:0
)
(199,104:5034629,34235513:29089018,444328,141880
x199,104:7745546,34235513
k199,103:7893965,34235513:148419
x199,103:8963943,34235513
x199,103:10069240,34235513
k199,103:10217660,34235513:148420
x199,103:10502816,34235513
x199,103:12544324,34235513
k199,103:12695827,34235513:151503
x199,103:13480648,34235513
k199,103:13629068,34235513:148420
x199,103:14699046,34235513
k199,103:14847465,34235513:148419
x199,103:15738903,34235513
k199,103:15887323,34235513:148420
x199,103:16993895,34235513
k199,103:17142314,34235513:148419
x199,103:17927135,34235513
k199,103:18075555,34235513:148420
x199,103:19252782,34235513
k199,103:19401201,34235513:148419
x199,103:19936194,34235513
k199,103:20084614,34235513:148420
x199,103:22082632,34235513
k199,103:22231051,34235513:148419
x199,103:23301028,34235513
k199,103:23449448,34235513:148420
x199,103:25589412,34235513
k199,103:25737831,34235513:148419
x199,103:27075621,34235513
k199,103:27227125,34235513:151504
x199,103:27548251,34235513
x199,103:29779713,34235513
k199,103:29928132,34235513:148419
x199,103:30855540,34235513
k199,103:31003960,34235513:148420
x199,103:31896023,34235513
k199,103:32044442,34235513:148419
x199,103:34238335,34235513
k199,104:34123647,34235513:0
k199,104:34123647,34235513:0
)
(199,115:5034629,35124185:29089018,447603,141880
h199,114:5034629,35124185:1398509,0,0
x199,114:7458333,35124185
k199,114:7622263,35124185:163930
x199,114:9050284,35124185
k199,114:9214214,35124185:163930
x199,114:9690212,35124185
k199,114:9854142,35124185:163930
x199,114:10659786,35124185
k199,114:10823716,35124185:163930
x199,114:11958347,35124185
k199,114:12122276,35124185:163929
x199,114:12671463,35124185
k199,114:12835393,35124185:163930
x199,114:13641037,35124185
k199,114:13804967,35124185:163930
x199,114:14500515,35124185
k199,114:14664445,35124185:163930
x199,114:17153248,35124185
k199,114:17317178,35124185:163930
x199,114:19184941,35124185
k199,114:19348871,35124185:163930
x199,114:19788605,35124185
k199,114:19952535,35124185:163930
x199,114:20245257,35124185
k199,114:20409187,35124185:163930
x199,114:23008746,35124185
k199,114:23172676,35124185:163930
x199,114:24966590,35124185
k199,114:25130519,35124185:163929
x199,114:26558531,35124185
x199,114:27430811,35124185
k199,114:27594741,35124185:163930
x199,114:29425580,35124185
k199,114:29589510,35124185:163930
x199,114:32263560,35124185
k199,114:32427490,35124185:163930
x199,114:32976677,35124185
k199,114:33140607,35124185:163930
$199,114:33140607,35124185
x199,114:34123647,35124185
$199,114:34123647,35124185
k199,115:34123647,35124185:0
)
(199,115:5034629,36012857:29089018,444328,141880
x199,115:6626715,36012857
x199,115:8255269,36012857
x199,115:8653290,36012857
x199,114:9837298,36012857
x199,114:12080795,36012857
k199,114:12244512,36012857:163717
x199,114:14415702,36012857
k199,114:14579420,36012857:163718
x199,114:16009283,36012857
k199,114:16173025,36012857:163742
x199,114:17403556,36012857
x199,114:18472445,36012857
k199,114:18636162,36012857:163717
x199,114:19287590,36012857
k199,114:19451307,36012857:163717
x199,114:19740537,36012857
k199,114:19904255,36012857:163718
x199,114:21280053,36012857
k199,114:21443770,36012857:163717
x199,114:24229903,36012857
k199,114:24393620,36012857:163717
x199,114:25695807,36012857
k199,114:25859525,36012857:163718
x199,114:28356421,36012857
k199,114:28520138,36012857:163717
x199,114:29460778,36012857
x199,114:29770108,36012857
x199,114:31436342,36012857
k199,114:31600084,36012857:163742
x199,114:32468435,36012857
x199,114:34123647,36012857
k199,114:34123647,36012857:0
)
(199,115:5034629,36901529:29089018,444328,141880
x199,115:5591452,36901529
k199,114:5769542,36901529:178090
x199,114:7478132,36901529
k199,114:7656221,36901529:178089
x199,114:7953017,36901529
k199,114:8131107,36901529:178090
x199,114:8948615,36901529
k199,114:9126705,36901529:178090
x199,114:9683536,36901529
k199,114:9861626,36901529:178090
x199,114:12832259,36901529
k199,114:13010348,36901529:178089
x199,114:13567179,36901529
k199,114:13745269,36901529:178090
x199,114:14562126,36901529
k199,114:14740216,36901529:178090
x199,114:16040364,36901529
k199,114:16218453,36901529:178089
x199,114:18557405,36901529
k199,114:18735495,36901529:178090
x199,114:20313730,36901529
k199,114:20559639,36901529:245909
x199,114:21190668,36901529
x199,114:21435039,36901529
k199,114:21613129,36901529:178090
x199,114:22244159,36901529
x199,114:22565289,36901529
x199,114:22852261,36901529
k199,114:23030351,36901529:178090
x199,114:24886672,36901529
k199,114:25064761,36901529:178089
x199,114:25695791,36901529
k199,114:25873881,36901529:178090
x199,114:27285005,36901529
k199,114:27463081,36901529:178076
x199,114:28762569,36901529
x199,114:29647081,36901529
k199,114:29825170,36901529:178089
x199,114:32980293,36901529
k199,114:33158383,36901529:178090
x199,114:34123647,36901529
k199,114:34123647,36901529:0
)
(199,115:5034629,37790201:29089018,444328,141880
x199,115:5548570,37790201
k199,114:5711775,37790201:163205
x199,114:6336022,37790201
k199,114:6499227,37790201:163205
x199,114:7379807,37790201
x199,114:9275150,37790201
k199,114:9438356,37790201:163206
x199,114:9952297,37790201
k199,114:10115502,37790201:163205
x199,114:12940866,37790201
k199,114:13104071,37790201:163205
x199,114:14278597,37790201
k199,114:14441802,37790201:163205
x199,114:17156859,37790201
k199,114:17320064,37790201:163205
x199,114:20163268,37790201
k199,114:20326600,37790201:163332
x199,114:21427809,37790201
k199,114:21591015,37790201:163206
x199,114:24012768,37790201
k199,114:24175973,37790201:163205
x199,114:24983218,37790201
k199,114:25146423,37790201:163205
x199,114:26431272,37790201
k199,114:26594477,37790201:163205
x199,114:28869552,37790201
k199,114:29032757,37790201:163205
x199,114:29546698,37790201
k199,114:29709904,37790201:163206
x199,114:30334151,37790201
k199,114:30497356,37790201:163205
x199,114:32699124,37790201
k199,114:32862329,37790201:163205
x199,114:34238335,37790201
k199,114:34123647,37790201:0
)
(199,115:5034629,38678873:29089018,444328,141880
x199,115:6102019,38678873
x199,115:6801025,38678873
k199,114:6964803,38678873:163778
x199,114:7443176,38678873
x199,114:7988532,38678873
k199,114:8152310,38678873:163778
x199,114:9366787,38678873
k199,114:9530566,38678873:163779
x199,114:10046037,38678873
k199,114:10209815,38678873:163778
x199,114:10503992,38678873
x199,114:12879927,38678873
k199,114:13043705,38678873:163778
x199,114:14773653,38678873
k199,114:14937431,38678873:163778
x199,114:15894176,38678873
k199,114:16057955,38678873:163779
x199,114:18376909,38678873
k199,114:18540687,38678873:163778
x199,114:19350335,38678873
k199,114:19514113,38678873:163778
x199,114:21169855,38678873
k199,114:21333633,38678873:163778
x199,114:22621654,38678873
x199,114:23663944,38678873
k199,114:23867084,38678873:203140
x199,114:24897374,38678873
k199,114:25061152,38678873:163778
x199,114:27343016,38678873
k199,114:27506794,38678873:163778
x199,114:28205800,38678873
k199,114:28369578,38678873:163778
x199,114:30025981,38678873
k199,114:30189760,38678873:163779
x199,114:32470972,38678873
k199,114:32634750,38678873:163778
x199,114:33150221,38678873
k199,114:33313999,38678873:163778
x199,114:34123647,38678873
k199,114:34123647,38678873:0
)
(199,115:5034629,39567545:29089018,444328,141880
x199,115:6735860,39567545
k199,114:6899692,39567545:163832
x199,114:8660835,39567545
k199,114:8824667,39567545:163832
x199,114:9301620,39567545
x199,114:9845338,39567545
k199,114:10009170,39567545:163832
x199,114:11477017,39567545
x199,114:12424370,39567545
k199,114:12588202,39567545:163832
x199,114:13102143,39567545
k199,114:13265975,39567545:163832
x199,114:13559279,39567545
k199,114:13723111,39567545:163832
x199,114:16181184,39567545
k199,114:16345016,39567545:163832
x199,114:17812204,39567545
k199,114:17976036,39567545:163832
x199,114:18489977,39567545
k199,114:18653809,39567545:163832
x199,114:19534389,39567545
k199,114:19698222,39567545:163833
x199,114:20358824,39567545
k199,114:20522656,39567545:163832
x199,114:20815960,39567545
k199,114:20979792,39567545:163832
x199,114:21933698,39567545
x199,114:22885262,39567545
k199,114:23049094,39567545:163832
x199,114:24700574,39567545
k199,114:24864406,39567545:163832
x199,114:25341359,39567545
x199,114:26269056,39567545
k199,114:26432888,39567545:163832
x199,114:27937073,39567545
k199,114:28100905,39567545:163832
x199,114:30412995,39567545
k199,114:30576827,39567545:163832
x199,114:31090768,39567545
k199,114:31254600,39567545:163832
x199,114:32061845,39567545
k199,114:32225677,39567545:163832
x199,114:32555978,39567545
x199,114:34123647,39567545
k199,114:34123647,39567545:0
)
(199,115:5034629,40456217:29089018,444328,141880
x199,115:6308636,40456217
g199,114:6472476,40456217
x199,114:7510555,40456217
g199,114:7674395,40456217
x199,114:8329755,40456217
x199,114:8493595,40456217
k199,115:34123647,40456217:25744740
g199,115:34123647,40456217
)
(199,117:5034629,41344889:29089018,444328,141880
h199,116:5034629,41344889:1398509,0,0
x199,116:6841570,41344889
x199,116:7123379,41344889
k199,116:7295210,41344889:171831
x199,116:7592006,41344889
x199,116:7909856,41344889
x199,116:9489748,41344889
k199,116:9661578,41344889:171830
x199,116:10478435,41344889
k199,116:10650266,41344889:171831
x199,116:14028003,41344889
k199,116:14199833,41344889:171830
x199,116:14756664,41344889
k199,116:14928495,41344889:171831
x199,116:15745352,41344889
k199,116:15917182,41344889:171830
x199,116:17254770,41344889
k199,116:17426592,41344889:171822
x199,116:20043630,41344889
k199,116:20217459,41344889:173829
x199,116:21294350,41344889
x199,116:21999578,41344889
k199,116:22171400,41344889:171822
x199,116:23062465,41344889
x199,116:24463759,41344889
k199,116:24635589,41344889:171830
x199,116:25452446,41344889
k199,116:25624277,41344889:171831
x199,116:27332190,41344889
k199,116:27504021,41344889:171831
x199,116:28024082,41344889
k199,116:28195912,41344889:171830
x199,116:30423218,41344889
k199,116:30595049,41344889:171831
x199,116:31411906,41344889
k199,116:31583736,41344889:171830
x199,116:34146585,41344889
k199,116:34123647,41344889:0
)
(199,117:5034629,42233561:29089018,444328,141880
x199,117:7229186,42233561
k199,116:7392373,42233561:163187
x199,116:8051001,42233561
x199,116:8373766,42233561
k199,116:8536952,42233561:163186
x199,116:10091975,42233561
k199,116:10255292,42233561:163317
x199,116:12194296,42233561
k199,116:12357483,42233561:163187
x199,116:14808241,42233561
k199,116:14971428,42233561:163187
x199,116:15922495,42233561
k199,116:16085681,42233561:163186
x199,116:17951594,42233561
k199,116:18114781,42233561:163187
x199,116:19523587,42233561
k199,116:19726529,42233561:202942
x199,116:20750704,42233561
k199,116:20913890,42233561:163186
x199,116:22597350,42233561
k199,116:22760537,42233561:163187
x199,116:23309178,42233561
k199,116:23472365,42233561:163187
x199,116:24277208,42233561
k199,116:24440394,42233561:163186
x199,116:25866996,42233561
k199,116:26030182,42233561:163186
x199,116:26469479,42233561
k199,116:26632666,42233561:163187
x199,116:26925097,42233561
k199,116:27088283,42233561:163186
x199,116:27893768,42233561
k199,116:28056955,42233561:163187
x199,116:28605596,42233561
k199,116:28768782,42233561:163186
x199,116:30159146,42233561
k199,116:30322333,42233561:163187
x199,116:32333795,42233561
k199,116:32496981,42233561:163186
x199,116:33155617,42233561
k199,116:33318804,42233561:163187
x199,116:34123647,42233561
k199,116:34123647,42233561:0
)
(199,117:5034629,43122233:29089018,444328,141880
x199,117:7968500,43122233
k199,116:8135125,43122233:166625
x199,116:8691956,43122233
k199,116:8858581,43122233:166625
x199,116:10343906,43122233
k199,116:10510531,43122233:166625
x199,116:11327388,43122233
k199,116:11494014,43122233:166626
x199,116:13349657,43122233
k199,116:13516282,43122233:166625
x199,116:14648663,43122233
k199,116:14860178,43122233:211515
x199,116:15919020,43122233
k199,116:16085645,43122233:166625
x199,116:16754113,43122233
k199,116:16920738,43122233:166625
x199,116:17849233,43122233
x199,116:18575507,43122233
k199,116:18742133,43122233:166626
x199,116:19558990,43122233
k199,116:19725615,43122233:166625
x199,116:20022411,43122233
x199,116:20343541,43122233
x199,116:21780936,43122233
k199,116:21947561,43122233:166625
x199,116:24102005,43122233
k199,116:24268630,43122233:166625
x199,116:24825461,43122233
k199,116:24992086,43122233:166625
x199,116:25808943,43122233
k199,116:25975568,43122233:166625
x199,116:27275716,43122233
k199,116:27442341,43122233:166625
x199,116:29781293,43122233
k199,116:29947919,43122233:166626
x199,116:31321607,43122233
k199,116:31488232,43122233:166625
x199,116:32045055,43122233
k199,116:32211680,43122233:166625
x199,116:33028537,43122233
k199,116:33195162,43122233:166625
x199,116:34123647,43122233
k199,116:34123647,43122233:0
)
(199,117:5034629,44010905:29089018,444328,141880
x199,117:5977179,44010905
x199,116:7573693,44010905
k199,116:7778183,44010905:204490
x199,116:8793186,44010905
k199,116:8957470,44010905:164284
$199,116:8957470,44010905
x199,116:9248446,44010905
$199,116:9248446,44010905
k199,116:9412729,44010905:164283
x199,116:10464272,44010905
k199,116:10628556,44010905:164284
x199,116:11136379,44010905
k199,116:11300662,44010905:164283
x199,116:12098297,44010905
k199,116:12262581,44010905:164284
x199,116:13785408,44010905
k199,116:13949691,44010905:164283
x199,116:16595853,44010905
k199,116:16760137,44010905:164284
x199,116:17557772,44010905
k199,116:17722055,44010905:164283
x199,116:19788618,44010905
x199,116:21021623,44010905
k199,116:21185906,44010905:164283
x199,116:23613412,44010905
k199,116:23777696,44010905:164284
x199,116:24901700,44010905
k199,116:25065983,44010905:164283
x199,116:26008533,44010905
k199,116:26172817,44010905:164284
x199,116:26970452,44010905
k199,116:27134735,44010905:164283
x199,116:28548560,44010905
k199,116:28712843,44010905:164283
x199,116:31141653,44010905
k199,116:31305937,44010905:164284
x199,116:32593126,44010905
k199,116:32757520,44010905:164394
x199,116:34134788,44010905
k199,116:34123647,44010905:0
)
(199,117:5034629,44899577:29089018,444328,141880
x199,117:6525376,44899577
k199,116:6688921,44899577:163545
x199,116:7343625,44899577
k199,116:7507169,44899577:163544
x199,116:8707222,44899577
k199,116:8870767,44899577:163545
x199,116:12307913,44899577
k199,116:12510975,44899577:203062
x199,116:13129012,44899577
x199,116:13367272,44899577
k199,116:13530816,44899577:163544
x199,116:14440193,44899577
x199,116:14896504,44899577
k199,116:15060049,44899577:163545
x199,116:15860087,44899577
k199,116:16023631,44899577:163544
x199,116:16860336,44899577
k199,116:17023881,44899577:163545
x199,116:18297260,44899577
k199,116:18460805,44899577:163545
x199,116:20751598,44899577
k199,116:20915142,44899577:163544
x199,116:22297205,44899577
k199,116:22460750,44899577:163545
x199,116:24970186,44899577
k199,116:25133731,44899577:163545
x199,116:25788435,44899577
k199,116:25951979,44899577:163544
x199,116:26752017,44899577
k199,116:26915562,44899577:163545
x199,116:28551651,44899577
k199,116:28715196,44899577:163545
x199,116:29987929,44899577
x199,116:31017770,44899577
k199,116:31220831,44899577:203061
x199,116:33038921,44899577
x199,116:33160005,44899577
k199,116:33323609,44899577:163604
x199,116:34123647,44899577
k199,116:34123647,44899577:0
)
(199,117:5034629,45788249:29089018,444328,141880
x199,117:7439052,45788249
k199,116:7602735,45788249:163683
x199,116:8715453,45788249
k199,116:8879137,45788249:163684
x199,116:10602496,45788249
k199,116:10766179,45788249:163683
x199,116:11376173,45788249
k199,116:11539857,45788249:163684
x199,116:12329483,45788249
k199,116:12493166,45788249:163683
x199,116:13821054,45788249
k199,116:13984737,45788249:163683
x199,116:14522998,45788249
k199,116:14686682,45788249:163684
x199,116:15476308,45788249
k199,116:15639991,45788249:163683
x199,116:18043124,45788249
k199,116:18206808,45788249:163684
x199,116:19301440,45788249
k199,116:19504547,45788249:203107
x199,116:20042816,45788249
k199,116:20206500,45788249:163684
x199,116:20996126,45788249
k199,116:21159809,45788249:163683
x199,116:21769803,45788249
x199,116:23896249,45788249
k199,116:24059964,45788249:163715
x199,116:25459594,45788249
k199,116:25623277,45788249:163683
x199,116:26808339,45788249
k199,116:26972023,45788249:163684
x199,116:30023268,45788249
k199,116:30186951,45788249:163683
x199,116:30617942,45788249
k199,116:30781626,45788249:163684
x199,116:31750902,45788249
x199,116:32524154,45788249
k199,116:32687837,45788249:163683
x199,116:34123647,45788249
k199,116:34123647,45788249:0
)
(199,117:5034629,46676921:29089018,444328,141880
x199,117:5825057,46676921
k199,116:5989075,46676921:164018
x199,116:7031117,46676921
k199,116:7195135,46676921:164018
x199,116:7518555,46676921
x199,116:9268755,46676921
x199,116:9484329,46676921
k199,116:9648347,46676921:164018
x199,116:11139300,46676921
k199,116:11303362,46676921:164062
x199,116:12093790,46676921
k199,116:12257808,46676921:164018
x199,116:13552120,46676921
k199,116:13716138,46676921:164018
x199,116:14578365,46676921
k199,116:14742383,46676921:164018
x199,116:15029576,46676921
k199,116:15193594,46676921:164018
x199,116:15696829,46676921
x199,116:16650050,46676921
k199,116:16814068,46676921:164018
x199,116:18788848,46676921
x199,116:19102444,46676921
x199,116:19221562,46676921
k199,116:19425255,46676921:203693
x199,116:20431086,46676921
k199,116:20595104,46676921:164018
x199,116:22569884,46676921
x199,116:22883480,46676921
k199,116:23047498,46676921:164018
x199,116:25418128,46676921
k199,116:25582146,46676921:164018
x199,116:28025237,46676921
k199,116:28189255,46676921:164018
x199,116:28728062,46676921
k199,116:28892080,46676921:164018
x199,116:29682508,46676921
k199,116:29846526,46676921:164018
x199,116:30565156,46676921
x199,116:30872192,46676921
x199,116:31149561,46676921
k199,116:31313579,46676921:164018
x199,116:34205567,46676921
k199,116:34123647,46676921:0
)
(199,117:5034629,47565593:29089018,447603,141880
x199,117:7291012,47565593
g199,116:7454852,47565593
x199,116:8292395,47565593
g199,116:8456235,47565593
x199,116:10057913,47565593
g199,116:10221753,47565593
x199,116:11422352,47565593
g199,116:11586192,47565593
x199,116:14098148,47565593
g199,116:14261988,47565593
$199,116:14261988,47565593
x199,116:14917348,47565593
$199,116:14917348,47565593
x199,116:15081188,47565593
k199,117:34123648,47565593:19157148
g199,117:34123648,47565593
)
(199,128:5034629,48454265:29089018,444328,141880
h199,127:5034629,48454265:1398509,0,0
x199,127:7226778,48454265
k199,127:7390357,48454265:163579
x199,127:9988167,48454265
k199,127:10151746,48454265:163579
x199,127:13433445,48454265
k199,127:13597025,48454265:163580
x199,127:15256367,48454265
k199,127:15419946,48454265:163579
x199,127:15853123,48454265
k199,127:16016702,48454265:163579
x199,127:16810333,48454265
k199,127:16973912,48454265:163579
x199,127:18776793,48454265
k199,127:18940372,48454265:163579
x199,127:21573907,48454265
k199,127:21737486,48454265:163579
x199,127:22711011,48454265
k199,127:22874591,48454265:163580
x199,127:23415590,48454265
k199,127:23579169,48454265:163579
x199,127:24372800,48454265
k199,127:24536379,48454265:163579
x199,127:26105471,48454265
k199,127:26269050,48454265:163579
x199,127:27297786,48454265
k199,127:27461365,48454265:163579
x199,127:28110827,48454265
k199,127:28274406,48454265:163579
x199,127:30402661,48454265
k199,127:30566241,48454265:163580
x199,127:31215703,48454265
x199,127:31668228,48454265
k199,127:31831807,48454265:163579
x199,127:33166437,48454265
k199,127:33330016,48454265:163579
x199,127:34123647,48454265
k199,127:34123647,48454265:0
)
(199,128:5034629,49342937:29089018,444328,141880
x199,128:6327630,49342937
k199,127:6490830,49342937:163200
x199,127:8787338,49342937
k199,127:8950539,49342937:163201
x199,127:11354962,49342937
k199,127:11518163,49342937:163201
x199,127:13132954,49342937
k199,127:13296155,49342937:163201
x199,127:13798879,49342937
x199,127:15504783,49342937
k199,127:15667984,49342937:163201
x199,127:16978422,49342937
k199,127:17181369,49342937:202947
x199,127:18186181,49342937
k199,127:18349382,49342937:163201
x199,127:19210725,49342937
k199,127:19373926,49342937:163201
x199,127:20630734,49342937
k199,127:20793935,49342937:163201
x199,127:22265290,49342937
k199,127:22428491,49342937:163201
x199,127:24546006,49342937
k199,127:24709206,49342937:163200
x199,127:25498832,49342937
k199,127:25662033,49342937:163201
x199,127:27349186,49342937
k199,127:27512387,49342937:163201
x199,127:29737823,49342937
k199,127:29901024,49342937:163201
x199,127:31300654,49342937
k199,127:31463855,49342937:163201
x199,127:32181756,49342937
x199,127:33314280,49342937
k199,127:33477481,49342937:163201
x199,127:34123647,49342937
k199,127:34123647,49342937:0
)
]
(199,135:5034629,52583971:29089018,786432,235932
(199,135:5034629,52583971:29089018,786432,235932
(199,135:5034629,52583971:29089018,786432,235932
[199,135:5034629,52583971:29089018,786432,235932
(199,135:5034629,52583971:29089018,550500,235932
(199,135:5034629,52583971:0,0,0
[199,135:5034629,52583971:29089018,0,0
(199,135:5034629,52583971:29089018,0,0
h199,135:5034629,52583971:0,0,0
k199,135:19579138,52583971:14544509
k199,135:34123647,52583971:14544509
)
]
k199,135:5034629,52583971:-29089018
)
g199,135:5034629,52583971
[199,135:5034629,52583971:29089018,550500,235932
(199,135:5034629,52583971:29089018,550500,235932
k199,135:19579138,52583971:14544509
h199,135:19579138,52583971:0,0,0
r199,135:19579138,52583971:0,786432,235932
g199,135:19579138,52583971
k199,135:34123647,52583971:14544509
)
]
g199,135:34123647,52583971
(199,135:34123647,52583971:0,0,0
k199,135:5034629,52583971:-29089018
[199,135:5034629,52583971:29089018,0,0
(199,135:5034629,52583971:29089018,0,0
k199,135:34123647,52583971:29089018
h199,135:34123647,52583971:0,0,0
g199,135:34123647,52583971
g199,135:34123647,52583971
)
]
)
)
]
)
g199,135:34123647,52583971
)
)
]
]
]
!33765
}15
Input:200:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\tex\concl_v02.tex
Input:201:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\tex\appendixA_v02.tex
!227
{16
[201,76:4736286,52583971:29387361,47847685,235932
h201,76:4736286,4736286:0,0,0
[201,76:4736286,4736286:0,0,0
(201,76:4736286,3290648:0,0,0
k201,76:4736286,3290648:-232562
)
]
[201,76:4736286,52583971:29387361,47847685,235932
[201,76:5034629,52583971:29089018,49227542,235932
[201,76:5034629,4142861:29089018,786432,0
(201,76:5034629,4142861:29089018,550500,235932
(201,76:5034629,4142861:29089018,550500,235932
(201,76:5034629,4142861:29089018,550500,235932
[201,76:5034629,4142861:29089018,550500,235932
(201,76:5034629,4142861:29089018,550500,235932
(201,76:5034629,4142861:0,550500,235932
[201,76:5034629,4142861:29089018,550500,235932
(201,76:5034629,4142861:29089018,550500,235932
h201,76:5034629,4142861:0,0,0
r201,76:5034629,4142861:0,786432,235932
k201,76:19579138,4142861:14544509
k201,76:34123647,4142861:14544509
)
]
k201,76:5034629,4142861:-29089018
)
g201,76:5034629,4142861
[201,76:5034629,4142861:29089018,0,0
(201,76:5034629,4142861:29089018,0,0
k201,76:19579138,4142861:14544509
h201,76:19579138,4142861:0,0,0
g201,76:19579138,4142861
k201,76:34123647,4142861:14544509
)
]
g201,76:34123647,4142861
(201,76:34123647,4142861:0,367000,157288
k201,76:5034629,4142861:-29089018
[201,76:5034629,4142861:29089018,367000,157288
(201,76:5034629,4142861:29089018,367000,157288
k201,76:32415519,4142861:27380890
h201,76:32376197,4142861:0,0,0
x201,76:32900485,4142861
g201,76:33031557,4142861
x201,76:33468287,4142861
g201,76:33599359,4142861
x201,76:34123647,4142861
h201,76:34123647,4142861:0,0,0
r201,76:34123647,4142861:0,524288,157288
g201,76:34123647,4142861
g201,76:34123647,4142861
)
]
)
)
]
)
g201,76:34123647,4142861
)
)
]
[201,76:5034629,50617891:29089018,44836630,0
[199,135:5034629,15809804:29089018,10028543,0
[199,135:5034629,15809804:29089018,10028543,0
(199,133:5034629,13017321:29089018,7236060,1105590
k199,133:5145226,13017321:110597
h199,131:5145226,13017321:0,0,0
[199,131:5145226,13017321:14258161,6660386,1105590
[199,131:5145226,13017321:14258161,6660386,0
(199,131:5145226,13017321:14258161,6660386,0
(199,131:5145226,13017321:14258161,6660386,0
(199,131:5145226,13017321:14258161,6660386,0
(199,131:5145226,13017321:14258196,6660403,0
(199,131:5145226,13017321:14258196,6660403,0
(199,131:5145226,13017321:0,6660403,0
(199,131:5145226,13017321:0,13320806,0
(199,131:5145226,13017321:28516393,13320806,0
)
k199,131:5145227,13017321:-28516392
)
)
g199,131:19403422,13017321
)
)
)
)
)
]
[199,131:5145226,13869875:14258161,590410,253036
(199,131:5145226,13869875:14258161,590410,253036
g199,131:5145226,13869875
[199,131:5145226,13869875:14258161,590410,253036
(199,131:5145226,13869875:14258161,590410,253036
h199,131:5145226,13869875:0,0,0
g199,131:6543735,13869875
[199,131:6543735,13869875:11461143,590410,253036
(199,131:6543735,13869875:11461143,590410,253036
k199,131:11940174,13869875:5396439
h199,131:11920710,13869875:0,0,0
x199,131:12608440,13869875
r199,131:12608440,13869875:0,843446,253036
r199,131:12608440,13869875:0,253036,253036
g199,131:12608440,13869875
k199,131:18004878,13869875:5396438
)
]
k199,131:19403387,13869875:1398509
g199,131:19403387,13869875
)
]
g199,131:19403387,13869875
)
]
]
(199,132:19403387,13017321:0,0,0
(199,132:19403387,12230889:0,0,0
)
)
[199,132:19403387,13017321:14609664,7236060,1105590
[199,132:19403387,13017321:14609664,7236060,0
(199,132:19403387,13017321:14609664,6580700,0
(199,132:19403387,13017321:14609664,6580700,0
(199,132:19403387,13017321:14609664,6580700,0
(199,132:19403387,13017321:14609700,6580717,0
(199,132:19403387,13017321:14609700,6580717,0
(199,132:19403387,13017321:0,6580717,0
(199,132:19403387,13017321:0,12778107,0
(199,132:19403387,13017321:28368384,12778107,0
)
k199,132:19403387,13017321:-28368384
)
)
g199,132:34013087,13017321
)
)
)
)
)
]
[199,132:19403387,13869875:14609664,590410,253036
(199,132:19403387,13869875:14609664,590410,253036
g199,132:19403387,13869875
[199,132:19403387,13869875:14609664,590410,253036
(199,132:19403387,13869875:14609664,590410,253036
h199,132:19403387,13869875:0,0,0
g199,132:20801896,13869875
[199,132:20801896,13869875:11812646,590410,253036
(199,132:20801896,13869875:11812646,590410,253036
k199,132:26357573,13869875:5555677
h199,132:26338109,13869875:0,0,0
x199,132:27058865,13869875
r199,132:27058865,13869875:0,843446,253036
r199,132:27058865,13869875:0,253036,253036
g199,132:27058865,13869875
k199,132:32614542,13869875:5555677
)
]
k199,132:34013051,13869875:1398509
g199,132:34013051,13869875
)
]
g199,132:34013051,13869875
)
]
]
g199,133:34013051,13017321
k199,133:34123647,13017321:110596
)
(199,133:5034629,15949984:29089018,1433857,253036
h199,133:5034629,15949984:0,0,0
g199,133:6433138,15949984
[199,133:6433138,15949984:26292000,1433857,253036
(199,133:6433138,15106537:26292000,590410,127692
h199,133:6433138,15106537:0,0,0
x199,133:7842212,15106537
x199,133:8093477,15106537
k199,133:8240776,15106537:147299
x199,133:8978056,15106537
k199,133:9160847,15106537:182791
r199,133:9160847,15106537:0,718102,127692
k199,133:9160847,15106537:0
x199,133:9521228,15106537
x199,133:10229599,15106537
x199,133:12409570,15106537
k199,133:12556869,15106537:147299
x199,133:13048190,15106537
k199,133:13195488,15106537:147298
x199,133:13981713,15106537
k199,133:14129012,15106537:147299
x199,133:15406564,15106537
k199,133:15553862,15106537:147298
x199,133:18044074,15106537
k199,133:18191373,15106537:147299
x199,133:19010041,15106537
x199,133:19753210,15106537
k199,133:19900508,15106537:147298
x199,133:20392411,15106537
x199,133:21308984,15106537
x199,133:22084596,15106537
k199,133:22231895,15106537:147299
x199,133:23558976,15106537
k199,133:23741768,15106537:182792
x199,133:24391227,15106537
k199,133:24538525,15106537:147298
x199,133:25318460,15106537
x199,133:26344026,15106537
k199,133:26491325,15106537:147299
x199,133:27076431,15106537
k199,133:27223729,15106537:147298
x199,133:27776065,15106537
x199,133:28183763,15106537
k199,133:28331062,15106537:147299
x199,133:29907318,15106537
k199,133:30090109,15106537:182791
x199,133:30772338,15106537
k199,133:30919637,15106537:147299
x199,133:31699572,15106537
x199,133:32725138,15106537
k199,133:32725138,15106537:0
)
(199,133:6433138,15949984:26292000,399895,253036
x199,133:8104075,15949984
x199,133:8384241,15949984
x199,133:9096154,15949984
g199,133:9243610,15949984
x199,133:9833434,15949984
g199,133:9980890,15949984
x199,133:10701645,15949984
g199,133:10849101,15949984
x199,133:12061169,15949984
g199,133:12208625,15949984
x199,133:13797592,15949984
r199,133:13797592,15949984:0,253036,253036
k199,133:32725138,15949984:18927546
g199,133:32725138,15949984
)
]
k199,133:34123647,15949984:1398509
g199,133:34123647,15949984
)
]
]
(199,128:5034629,17775884:29089018,444328,141880
x199,128:5819450,17775884
k199,127:5978951,17775884:159501
x199,127:7120851,17775884
k199,127:7280352,17775884:159501
x199,127:7922604,17775884
k199,127:8082105,17775884:159501
x199,127:8688387,17775884
x199,127:9135708,17775884
k199,127:9295208,17775884:159500
x199,127:11025414,17775884
k199,127:11185783,17775884:160369
x199,127:12612848,17775884
k199,127:12772349,17775884:159501
x199,127:13557170,17775884
k199,127:13716671,17775884:159501
x199,127:14929868,17775884
k199,127:15089369,17775884:159501
x199,127:16338529,17775884
k199,127:16498029,17775884:159500
x199,127:17960430,17775884
k199,127:18119931,17775884:159501
x199,127:20617589,17775884
k199,127:20777090,17775884:159501
x199,127:21561911,17775884
k199,127:21721412,17775884:159501
x199,127:23398297,17775884
k199,127:23557798,17775884:159501
x199,127:25769692,17775884
k199,127:25929193,17775884:159501
x199,127:27320306,17775884
k199,127:27479806,17775884:159500
x199,127:28193338,17775884
x199,127:29318871,17775884
k199,127:29478372,17775884:159501
x199,127:31297833,17775884
x199,127:31602575,17775884
x199,127:32377572,17775884
k199,127:32537073,17775884:159501
x199,127:33179325,17775884
k199,127:33338826,17775884:159501
x199,127:34123647,17775884
k199,127:34123647,17775884:0
)
(199,128:5034629,18664556:29089018,370271,6548
x199,128:6381372,18664556
g199,127:6545212,18664556
x199,127:8310731,18664556
k199,128:34123647,18664556:25927604
g199,128:34123647,18664556
)
(200,3:5034629,20191548:29089018,518389,222170
r200,3:5034629,20191548:0,740559,222170
x200,3:5526149,20191548
g200,3:5729309,20191548
x200,3:9116163,20191548
r200,3:9116163,20191548:0,740559,222170
k200,3:21619905,20191548:12503742
k200,3:34123647,20191548:12503742
)
(200,7:5034629,21473436:29089018,444328,141880
h200,6:5034629,21473436:1398509,0,0
x200,6:6973045,21473436
k200,6:7137234,21473436:164189
x200,6:8073792,21473436
k200,6:8237982,21473436:164190
x200,6:9677515,21473436
x200,6:9813344,21473436
k200,6:9977620,21473436:164276
x200,6:10733358,21473436
k200,6:10897548,21473436:164190
x200,6:11509399,21473436
x200,6:11820371,21473436
x200,6:12098322,21473436
k200,6:12262511,21473436:164189
x200,6:14638621,21473436
k200,6:14802810,21473436:164189
x200,6:15414661,21473436
k200,6:15578851,21473436:164190
x200,6:17234837,21473436
k200,6:17399026,21473436:164189
x200,6:18082820,21473436
k200,6:18247009,21473436:164189
x200,6:18858860,21473436
x200,6:19166552,21473436
x200,6:21569119,21473436
k200,6:21733309,21473436:164190
x200,6:23244776,21473436
x200,6:23696355,21473436
x200,6:24553785,21473436
k200,6:24717974,21473436:164189
x200,6:25473712,21473436
k200,6:25637901,21473436:164189
x200,6:28806690,21473436
k200,6:28970880,21473436:164190
x200,6:29690966,21473436
x200,6:30826989,21473436
k200,6:30991178,21473436:164189
x200,6:34123647,21473436
k200,6:34123647,21473436:0
)
(200,7:5034629,22362108:29089018,444328,141880
x200,7:6552239,22362108
k200,6:6715491,22362108:163252
x200,6:7381993,22362108
k200,6:7545244,22362108:163251
x200,6:8803592,22362108
k200,6:8966844,22362108:163252
x200,6:11317570,22362108
k200,6:11480940,22362108:163370
x200,6:13109857,22362108
k200,6:13273108,22362108:163251
x200,6:14087562,22362108
x200,6:14636194,22362108
k200,6:14799446,22362108:163252
x200,6:15836508,22362108
k200,6:15999760,22362108:163252
x200,6:18072562,22362108
k200,6:18235814,22362108:163252
x200,6:19642781,22362108
k200,6:19806032,22362108:163251
x200,6:20361225,22362108
k200,6:20524477,22362108:163252
x200,6:21338931,22362108
k200,6:21502183,22362108:163252
x200,6:22464608,22362108
x200,6:23928506,22362108
k200,6:24091758,22362108:163252
x200,6:26165235,22362108
k200,6:26328486,22362108:163251
x200,6:27809442,22362108
k200,6:27972694,22362108:163252
x200,6:28639196,22362108
k200,6:28802448,22362108:163252
x200,6:29672227,22362108
k200,6:29835479,22362108:163252
x200,6:31465063,22362108
k200,6:31628314,22362108:163251
x200,6:32590739,22362108
k200,6:32753991,22362108:163252
x200,6:34123647,22362108
k200,6:34123647,22362108:0
)
(200,7:5034629,23250780:29089018,444328,141880
x200,7:8034713,23250780
k200,6:8237795,23250780:203082
x200,6:8716168,23250780
k200,6:8879773,23250780:163605
x200,6:11088093,23250780
k200,6:11251699,23250780:163606
x200,6:13055175,23250780
k200,6:13218780,23250780:163605
x200,6:15684831,23250780
k200,6:15848437,23250780:163606
x200,6:16731638,23250780
x200,6:18415324,23250780
k200,6:18578930,23250780:163606
x200,6:19241481,23250780
k200,6:19405086,23250780:163605
x200,6:20214734,23250780
k200,6:20378340,23250780:163606
x200,6:22585999,23250780
k200,6:22749604,23250780:163605
x200,6:23632806,23250780
k200,6:23796412,23250780:163606
x200,6:26998576,23250780
k200,6:27162181,23250780:163605
x200,6:29149199,23250780
k200,6:29312805,23250780:163606
x200,6:30122453,23250780
k200,6:30286058,23250780:163605
x200,6:31758274,23250780
x200,6:33408124,23250780
k200,6:33571730,23250780:163606
x200,6:34123647,23250780
k200,6:34123647,23250780:0
)
(200,7:5034629,24139452:29089018,444328,141880
x200,7:7104008,24139452
k200,6:7268084,24139452:164076
x200,6:8598440,24139452
k200,6:8762515,24139452:164075
x200,6:9095110,24139452
x200,6:9417881,24139452
x200,6:9924903,24139452
k200,6:10088979,24139452:164076
x200,6:11271680,24139452
k200,6:11435756,24139452:164076
x200,6:13062134,24139452
k200,6:13226209,24139452:164075
x200,6:14186740,24139452
k200,6:14350816,24139452:164076
x200,6:15717777,24139452
k200,6:15881853,24139452:164076
x200,6:18559878,24139452
k200,6:18724012,24139452:164134
x200,6:20349060,24139452
k200,6:20513136,24139452:164076
x200,6:21325988,24139452
k200,6:21490063,24139452:164075
x200,6:22856998,24139452
k200,6:23021074,24139452:164076
x200,6:23944351,24139452
k200,6:24108427,24139452:164076
x200,6:24736363,24139452
k200,6:24900438,24139452:164075
x200,6:26821483,24139452
k200,6:26985559,24139452:164076
x200,6:27650749,24139452
k200,6:27814825,24139452:164076
x200,6:28627677,24139452
k200,6:28791752,24139452:164075
x200,6:29124347,24139452
x200,6:30961725,24139452
k200,6:31125801,24139452:164076
x200,6:33527768,24139452
x200,6:34238335,24139452
k200,6:34123647,24139452:0
)
(200,7:5034629,25028124:29089018,444328,141880
x200,7:6111160,25028124
x200,7:8874859,25028124
k200,6:9038761,25028124:163902
x200,6:9540840,25028124
x200,6:9997560,25028124
k200,6:10161462,25028124:163902
x200,6:11237990,25028124
k200,6:11401892,25028124:163902
x200,6:13052879,25028124
k200,6:13216781,25028124:163902
x200,6:15227032,25028124
k200,6:15390934,25028124:163902
x200,6:17041903,25028124
k200,6:17205805,25028124:163902
x200,6:19072607,25028124
k200,6:19236509,25028124:163902
x200,6:19703043,25028124
k200,6:19866945,25028124:163902
x200,6:20656571,25028124
k200,6:20820473,25028124:163902
x200,6:22148377,25028124
k200,6:22312279,25028124:163902
x200,6:23281537,25028124
x200,6:23983056,25028124
k200,6:24146958,25028124:163902
x200,6:24649682,25028124
k200,6:24813584,25028124:163902
x200,6:26535651,25028124
k200,6:26699553,25028124:163902
x200,6:27489179,25028124
k200,6:27653081,25028124:163902
x200,6:29591616,25028124
k200,6:29755518,25028124:163902
x200,6:30293787,25028124
k200,6:30457689,25028124:163902
x200,6:31534217,25028124
k200,6:31698119,25028124:163902
x200,6:32200843,25028124
k200,6:32364745,25028124:163902
x200,6:34123647,25028124
k200,6:34123647,25028124:0
)
(200,7:5034629,25916796:29089018,444328,141880
x200,7:5554690,25916796
k200,6:5732725,25916796:178035
x200,6:6549582,25916796
k200,6:6727617,25916796:178035
x200,6:8362008,25916796
k200,6:8540043,25916796:178035
x200,6:9505307,25916796
k200,6:9683342,25916796:178035
x200,6:10834433,25916796
k200,6:11012468,25916796:178035
x200,6:12424243,25916796
x200,6:13200389,25916796
k200,6:13378424,25916796:178035
x200,6:14121082,25916796
x200,6:14438932,25916796
x200,6:15016140,25916796
x200,6:15340550,25916796
k200,6:15518585,25916796:178035
x200,6:17282640,25916796
k200,6:17528386,25916796:245746
x200,6:18159415,25916796
x200,6:18403786,25916796
k200,6:18581821,25916796:178035
x200,6:19510316,25916796
x200,6:20607593,25916796
k200,6:20785628,25916796:178035
x200,6:21602485,25916796
k200,6:21780520,25916796:178035
x200,6:22077316,25916796
x200,6:23471044,25916796
x200,6:23788894,25916796
x200,6:25226950,25916796
k200,6:25404985,25916796:178035
x200,6:25961816,25916796
k200,6:26139851,25916796:178035
x200,6:26956708,25916796
k200,6:27134743,25916796:178035
x200,6:29585333,25916796
k200,6:29763368,25916796:178035
x200,6:32251377,25916796
k200,6:32429412,25916796:178035
x200,6:32949473,25916796
k200,6:33127508,25916796:178035
x200,6:33795966,25916796
x200,6:34123647,25916796
k200,6:34123647,25916796:0
)
(200,7:5034629,26805468:29089018,444328,141880
x200,7:7996522,26805468
k200,6:8160081,26805468:163559
x200,6:9566374,26805468
k200,6:9729932,26805468:163558
x200,6:13210356,26805468
k200,6:13373915,26805468:163559
x200,6:13855118,26805468
k200,6:14018677,26805468:163559
x200,6:16684646,26805468
k200,6:16848205,26805468:163559
x200,6:19403541,26805468
x200,6:19720408,26805468
x200,6:20173132,26805468
k200,6:20336746,26805468:163614
x200,6:22298905,26805468
k200,6:22462464,26805468:163559
x200,6:23202946,26805468
x200,6:25916697,26805468
k200,6:26080256,26805468:163559
x200,6:28930850,26805468
k200,6:29094409,26805468:163559
x200,6:30056834,26805468
k200,6:30220392,26805468:163558
x200,6:31590697,26805468
k200,6:31754256,26805468:163559
x200,6:34123647,26805468
k200,6:34123647,26805468:0
)
(200,7:5034629,27694140:29089018,444328,141880
x200,7:5406293,27694140
x200,6:6213326,27694140
k200,6:6388300,27694140:174974
x200,6:9303453,27694140
k200,6:9540014,27694140:236561
x200,6:13048767,27694140
k200,6:13226524,27694140:177757
x200,6:14005951,27694140
k200,6:14180925,27694140:174974
x200,6:15109420,27694140
x200,6:16206697,27694140
k200,6:16381670,27694140:174973
x200,6:17198527,27694140
k200,6:17373501,27694140:174974
x200,6:18338765,27694140
x200,6:18646790,27694140
x200,6:20678445,27694140
k200,6:20853419,27694140:174974
x200,6:21410250,27694140
k200,6:21585224,27694140:174974
x200,6:21882020,27694140
x200,6:24286674,27694140
k200,6:24461647,27694140:174973
x200,6:24758443,27694140
k200,6:24933417,27694140:174974
x200,6:26641990,27694140
x200,6:27779977,27694140
k200,6:27954951,27694140:174974
x200,6:29737723,27694140
k200,6:29912697,27694140:174974
x200,6:30432758,27694140
k200,6:30607731,27694140:174973
x200,6:33391850,27694140
k200,6:33566824,27694140:174974
x200,6:34123647,27694140
k200,6:34123647,27694140:0
)
(200,7:5034629,28582812:29089018,444328,141880
x200,7:6490828,28582812
g200,6:6654668,28582812
x200,6:7200572,28582812
g200,6:7364412,28582812
x200,6:9512650,28582812
g200,6:9676490,28582812
x200,6:10477329,28582812
g200,6:10641169,28582812
x200,6:12679966,28582812
g200,6:12843806,28582812
x200,6:13389718,28582812
g200,6:13553558,28582812
x200,6:14354397,28582812
g200,6:14518237,28582812
x200,6:16356509,28582812
k200,7:34123647,28582812:17881826
g200,7:34123647,28582812
)
(1,185:5034629,29471484:29089018,444328,141880
h200,8:5034629,29471484:1398509,0,0
x200,8:7166330,29471484
k200,8:7330532,29471484:164202
x200,8:8906471,29471484
k200,8:9070674,29471484:164203
x200,8:9547154,29471484
x200,8:10585296,29471484
k200,8:10749588,29471484:164292
x200,8:11519081,29471484
k200,8:11683284,29471484:164203
x200,8:12673187,29471484
k200,8:12837389,29471484:164202
x200,8:13350821,29471484
k200,8:13515023,29471484:164202
x200,8:16044582,29471484
k200,8:16208784,29471484:164202
x200,8:17161745,29471484
k200,8:17325948,29471484:164203
x200,8:18792341,29471484
x200,8:19115762,29471484
k200,8:19279964,29471484:164202
x200,8:19976204,29471484
k200,8:20140406,29471484:164202
x200,8:22631686,29471484
k200,8:22795888,29471484:164202
x200,8:24922220,29471484
k200,8:25086422,29471484:164202
x200,8:25562893,29471484
k200,8:25727096,29471484:164203
x200,8:26020109,29471484
k200,8:26184311,29471484:164202
x200,8:26880542,29471484
x200,8:27491737,29471484
k200,8:27655939,29471484:164202
x200,8:28975148,29471484
k200,8:29139350,29471484:164202
x200,8:30569442,29471484
k200,8:30733645,29471484:164203
x200,8:31540090,29471484
k200,8:31704292,29471484:164202
x200,8:34123647,29471484
k200,8:34123647,29471484:0
)
(1,185:5034629,30360156:29089018,444328,141880
x1,185:5362309,30360156
x200,8:6742491,30360156
g200,8:6906331,30360156
x200,8:8362530,30360156
x200,8:9994359,30360156
g200,8:10158199,30360156
x200,8:11577677,30360156
x200,8:12223213,30360156
g200,8:12387053,30360156
x200,8:12714733,30360156
x200,8:13032589,30360156
x200,8:13531973,30360156
g200,8:13695813,30360156
x200,8:13986789,30360156
g200,8:14150629,30360156
x200,8:14842020,30360156
x200,8:15667116,30360156
g200,8:15830956,30360156
x200,8:16959467,30360156
g200,8:17123307,30360156
x200,8:17669219,30360156
g200,8:17833059,30360156
x200,8:21037089,30360156
g200,8:21200929,30360156
x200,8:21528609,30360156
x200,8:23502527,30360156
g200,8:23705687,30360156
k1,185:34123647,30360156:10417960
g1,185:34123647,30360156
)
(201,5:5034629,31887148:29089018,518389,222170
r201,5:5034629,31887148:0,740559,222170
x201,5:5507797,31887148
x201,5:7749756,31887148
g201,5:7913596,31887148
x201,5:8386764,31887148
g201,5:8550604,31887148
g201,5:8714444,31887148
r201,5:8714444,31887148:0,740559,222170
k201,5:21419046,31887148:12704602
k201,5:34123648,31887148:12704602
)
(201,22:5034629,33169036:29089018,444328,141880
h201,16:5034629,33169036:1398509,0,0
x201,16:6899208,33169036
k201,16:7062437,33169036:163229
x201,16:7385202,33169036
x201,16:8744633,33169036
k201,16:8907862,33169036:163229
x201,16:10342218,33169036
x201,16:11949471,33169036
k201,16:12112701,33169036:163230
x201,16:12435466,33169036
x201,16:12748407,33169036
x201,16:13240153,33169036
k201,16:13403382,33169036:163229
x201,16:14837738,33169036
k201,16:15000967,33169036:163229
x201,16:15933108,33169036
k201,16:16096338,33169036:163230
x201,16:17315090,33169036
k201,16:17478319,33169036:163229
x201,16:19915808,33169036
k201,16:20079037,33169036:163229
x201,16:21047313,33169036
x201,16:21748103,33169036
k201,16:21911333,33169036:163230
x201,16:22413548,33169036
k201,16:22576777,33169036:163229
x201,16:23832311,33169036
x201,16:25768873,33169036
k201,16:25932103,33169036:163230
x201,16:28046825,33169036
k201,16:28210054,33169036:163229
x201,16:28998880,33169036
k201,16:29162109,33169036:163229
x201,16:29628170,33169036
x201,16:29934551,33169036
x201,16:30390788,33169036
k201,16:30554018,33169036:163230
x201,16:31091742,33169036
k201,16:31254971,33169036:163229
x201,16:34123647,33169036
k201,16:34123647,33169036:0
)
(201,22:5034629,34057708:29089018,444328,141880
x201,22:5554690,34057708
k201,16:5728158,34057708:173468
x201,16:6433386,34057708
k201,16:6606844,34057708:173458
x201,16:9130287,34057708
k201,16:9303755,34057708:173468
x201,16:11197512,34057708
k201,16:11370980,34057708:173468
x201,16:12002010,34057708
x201,16:12319860,34057708
x201,16:14965161,34057708
k201,16:15197205,34057708:232044
x201,16:15605637,34057708
k201,17:15197205,34057708:-52425
x201,17:15887446,34057708
k201,17:16060914,34057708:173468
x201,17:16580975,34057708
x201,17:16898825,34057708
x201,17:17185797,34057708
k201,17:17359265,34057708:173468
x201,17:17990295,34057708
k201,17:18163763,34057708:173468
x201,17:19277416,34057708
k201,17:19450884,34057708:173468
x201,17:20936209,34057708
k201,17:21109676,34057708:173467
x201,17:21926533,34057708
k201,17:22100001,34057708:173468
x201,17:23436243,34057708
k201,17:23609711,34057708:173468
x201,17:24166542,34057708
k201,17:24340010,34057708:173468
x201,17:25936962,34057708
x201,17:26261372,34057708
x201,17:27885261,34057708
k201,17:28058729,34057708:173468
x201,17:29061413,34057708
k201,17:29234881,34057708:173468
x201,17:33022353,34057708
k201,17:33195821,34057708:173468
x201,17:34123647,34057708
k201,17:34123647,34057708:0
)
(201,22:5034629,34946380:29089018,444328,141880
x201,22:6445755,34946380
k201,17:6650825,34946380:205070
x201,17:7170886,34946380
k201,17:7375955,34946380:205069
x201,17:8823848,34946380
k201,17:9028876,34946380:205028
x201,17:11275569,34946380
k201,17:11490946,34946380:215377
x201,17:12270373,34946380
k201,17:12475443,34946380:205070
x201,17:14405954,34946380
k201,17:14611024,34946380:205070
x201,17:14907820,34946380
k201,17:15112889,34946380:205069
x201,17:15632950,34946380
x201,17:15960631,34946380
k201,17:16165701,34946380:205070
x201,17:16462497,34946380
x201,17:18420620,34946380
k201,17:18625690,34946380:205070
x201,17:19814209,34946380
k201,17:20019278,34946380:205069
x201,17:20650308,34946380
k201,19:20855378,34946380:205070
x201,19:21152174,34946380
x201,19:24335578,34946380
k201,19:24540647,34946380:205069
x201,19:24837443,34946380
x201,19:25155293,34946380
x201,19:27292684,34946380
k201,19:27497754,34946380:205070
x201,19:29130808,34946380
k201,19:29335878,34946380:205070
x201,19:30004336,34946380
x201,19:30332017,34946380
k201,19:30537086,34946380:205069
x201,19:32412123,34946380
k201,19:32627500,34946380:215377
x201,19:33611474,34946380
k201,19:33826851,34946380:215377
x201,19:34123647,34946380
k201,19:34123647,34946380:0
)
(201,22:5034629,35835052:29089018,444328,141880
x201,22:6676195,35835052
x201,22:8173916,35835052
k201,19:8328650,35835052:154734
x201,19:11110857,35835052
k201,19:11265591,35835052:154734
x201,19:13013785,35835052
k201,19:13168511,35835052:154726
x201,19:14095919,35835052
k201,19:14250653,35835052:154734
x201,19:14535809,35835052
k201,19:14690543,35835052:154734
x201,19:16206894,35835052
k201,19:16361628,35835052:154734
x201,19:17145807,35835052
k201,19:17300542,35835052:154735
x201,19:19244614,35835052
k201,19:19444739,35835052:200125
x201,19:20443437,35835052
k201,19:20598171,35835052:154734
x201,19:21918631,35835052
k201,19:22073356,35835052:154725
x201,19:22929467,35835052
k201,19:23084201,35835052:154734
x201,19:23405327,35835052
k201,19:23560061,35835052:154734
x201,19:25308260,35835052
k201,19:25462995,35835052:154735
x201,19:26996668,35835052
k201,19:27151402,35835052:154734
x201,19:27686395,35835052
k201,19:27841129,35835052:154734
x201,19:28804507,35835052
k201,19:28959241,35835052:154734
x201,19:30208400,35835052
k201,19:30363135,35835052:154735
x201,19:31700292,35835052
k201,19:31856847,35835052:156555
x201,19:33070044,35835052
x201,19:34123647,35835052
k201,19:34123647,35835052:0
)
(201,22:5034629,36723724:29089018,444328,141880
x201,22:5676881,36723724
k201,19:5834220,36723724:157339
x201,19:6119376,36723724
k201,19:6276715,36723724:157339
x201,19:8346024,36723724
k201,19:8503364,36723724:157340
x201,19:10144946,36723724
k201,19:10302285,36723724:157339
x201,19:11586129,36723724
k201,19:11743468,36723724:157339
x201,19:12278461,36723724
k201,19:12435800,36723724:157339
x201,19:13078052,36723724
k201,19:13235391,36723724:157339
x201,19:14484550,36723724
k201,19:14641890,36723724:157340
x201,19:15783799,36723724
k201,19:15941138,36723724:157339
x201,19:17118384,36723724
k201,19:17275723,36723724:157339
x201,19:19273759,36723724
k201,19:19431098,36723724:157339
x201,19:19930763,36723724
k201,19:20088102,36723724:157339
x201,19:21408558,36723724
k201,19:21565897,36723724:157339
x201,19:22635874,36723724
k201,19:22793214,36723724:157340
x201,19:23720622,36723724
k201,19:23877961,36723724:157339
x201,19:25055207,36723724
k201,19:25212546,36723724:157339
x201,19:27210582,36723724
k201,19:27367921,36723724:157339
x201,19:27867586,36723724
k201,19:28024925,36723724:157339
x201,19:29166842,36723724
k201,19:29324182,36723724:157340
x201,19:31072381,36723724
k201,19:31229720,36723724:157339
x201,19:32923956,36723724
k201,19:33124949,36723724:200993
x201,19:34123647,36723724
k201,19:34123647,36723724:0
)
(201,22:5034629,37612396:29089018,444328,141880
x201,22:6425003,37612396
k201,19:6589417,37612396:164414
x201,19:7467369,37612396
k201,19:7631783,37612396:164414
x201,19:7961101,37612396
k201,19:8125516,37612396:164415
x201,19:9076583,37612396
x201,19:9379692,37612396
x201,19:11708667,37612396
k201,19:11873081,37612396:164414
x201,19:13445881,37612396
k201,19:13610296,37612396:164415
x201,19:14781336,37612396
k201,19:14945750,37612396:164414
x201,19:15604386,37612396
k201,19:15768801,37612396:164415
x201,19:16098119,37612396
x201,19:17664366,37612396
k201,19:17828780,37612396:164414
x201,19:18377421,37612396
k201,19:18541836,37612396:164415
x201,19:19565995,37612396
k201,19:19730409,37612396:164414
x201,19:20718363,37612396
k201,19:20882778,37612396:164415
x201,19:22675559,37612396
k201,19:22839973,37612396:164414
x201,19:23791040,37612396
k201,19:23955455,37612396:164415
x201,19:26022248,37612396
k201,19:26186806,37612396:164558
x201,19:26479237,37612396
k201,19:26643652,37612396:164415
x201,19:28107122,37612396
x201,19:30777212,37612396
k201,19:30941626,37612396:164414
x201,19:32258223,37612396
k201,19:32422638,37612396:164415
x201,19:32971279,37612396
k201,19:33135693,37612396:164414
x201,19:34123647,37612396
k201,19:34123647,37612396:0
)
(201,22:5034629,38501068:29089018,444328,141880
x201,22:6296536,38501068
k201,19:6460399,38501068:163863
x201,19:7613960,38501068
k201,19:7777823,38501068:163863
x201,19:8967082,38501068
k201,19:9130945,38501068:163863
x201,19:11149371,38501068
k201,19:11313233,38501068:163862
x201,19:11962039,38501068
k201,19:12125902,38501068:163863
x201,19:12739003,38501068
k201,19:12902866,38501068:163863
x201,19:14489176,38501068
k201,19:14653039,38501068:163863
x201,19:15589911,38501068
k201,19:15753774,38501068:163863
x201,19:16041840,38501068
k201,19:16205703,38501068:163863
x201,19:17070559,38501068
x201,19:18080087,38501068
k201,19:18243950,38501068:163863
x201,19:19902284,38501068
k201,19:20066147,38501068:163863
x201,19:21363093,38501068
k201,19:21526955,38501068:163862
x201,19:22680516,38501068
k201,19:22844379,38501068:163863
x201,19:24033638,38501068
k201,19:24197501,38501068:163863
x201,19:26215927,38501068
k201,19:26379790,38501068:163863
x201,19:27028596,38501068
k201,19:27192459,38501068:163863
x201,19:27805560,38501068
k201,19:27969423,38501068:163863
x201,19:29717935,38501068
k201,19:29921163,38501068:203228
x201,19:30533632,38501068
k201,20:29921163,38501068:-52425
x201,20:30769273,38501068
k201,20:30933136,38501068:163863
x201,20:33166954,38501068
k201,20:33330817,38501068:163863
x201,20:34123647,38501068
k201,20:34123647,38501068:0
)
(201,22:5034629,39389740:29089018,444328,141880
x201,22:6199834,39389740
g201,20:6363674,39389740
x201,20:8547313,39389740
g201,20:8711153,39389740
x201,20:9221016,39389740
g201,20:9384856,39389740
x201,20:10586110,39389740
g201,20:10749950,39389740
x201,20:12060652,39389740
g201,20:12224492,39389740
x201,20:12879852,39389740
g201,20:13043692,39389740
x201,20:14463843,39389740
g201,20:14627683,39389740
x201,20:14918659,39389740
g201,20:15082499,39389740
x201,20:16521003,39389740
g201,20:16684843,39389740
x201,20:17485682,39389740
g201,20:17688842,39389740
x201,20:18198705,39389740
x201,20:18655489,39389740
g201,20:18819329,39389740
x201,20:19292488,39389740
x201,20:19603784,39389740
x201,20:20067119,39389740
g201,20:20230959,39389740
x201,20:20776871,39389740
g201,20:20940711,39389740
x201,20:24016914,39389740
g201,20:24180754,39389740
x201,20:25127090,39389740
g201,20:25290930,39389740
x201,20:25581906,39389740
g201,20:25745746,39389740
x201,20:27220298,39389740
g201,20:27384138,39389740
x201,20:29058569,39389740
g201,20:29222409,39389740
x201,20:32298612,39389740
k201,22:34123647,39389740:1939723
g201,22:34123647,39389740
)
(201,34:5034629,40278412:29089018,444328,141880
h201,28:5034629,40278412:1398509,0,0
x201,28:7446103,40278412
k201,28:7609301,40278412:163198
x201,28:7898531,40278412
x201,28:11000536,40278412
k201,28:11163734,40278412:163198
x201,28:11452964,40278412
x201,28:11762294,40278412
x201,28:13844782,40278412
k201,28:14007980,40278412:163198
x201,28:14478309,40278412
x201,28:15014384,40278412
k201,28:15177582,40278412:163198
x201,28:16985922,40278412
k201,28:17149120,40278412:163198
x201,28:17981638,40278412
k201,28:18144836,40278412:163198
x201,28:18796264,40278412
k201,28:18959462,40278412:163198
x201,28:19248692,40278412
k201,28:19411890,40278412:163198
x201,28:20533629,40278412
k201,28:20696827,40278412:163198
x201,28:23121406,40278412
k201,28:23284604,40278412:163198
x201,28:24985481,40278412
k201,28:25148679,40278412:163198
x201,28:26233944,40278412
x201,28:26730273,40278412
x201,28:26866921,40278412
k201,28:27030248,40278412:163327
x201,28:29418368,40278412
k201,28:29581566,40278412:163198
x201,28:30739789,40278412
k201,28:30902987,40278412:163198
x201,28:31192217,40278412
k201,28:31355415,40278412:163198
x201,28:32549462,40278412
k201,28:32712660,40278412:163198
x201,28:34123647,40278412
k201,28:34123647,40278412:0
)
(201,34:5034629,41167084:29089018,444328,141880
x201,34:5962038,41167084
x201,34:7246542,41167084
k201,28:7408434,41167084:161892
x201,28:8050686,41167084
k201,28:8212578,41167084:161892
x201,28:9622312,41167084
k201,28:9784205,41167084:161893
x201,28:10997414,41167084
k201,28:11159304,41167084:161890
x201,28:11694297,41167084
k201,28:11856189,41167084:161892
x201,28:13479791,41167084
k201,28:13641683,41167084:161892
x201,28:14569091,41167084
k201,28:14730984,41167084:161893
x201,28:15872893,41167084
k201,28:16034785,41167084:161892
x201,28:16677029,41167084
x201,28:16991602,41167084
k201,28:17153494,41167084:161892
x201,28:18848384,41167084
k201,28:19010666,41167084:162282
x201,28:20901435,41167084
k201,28:21063327,41167084:161892
x201,28:21455743,41167084
x201,28:22408551,41167084
k201,28:22570443,41167084:161892
x201,28:23961556,41167084
k201,28:24123448,41167084:161892
x201,28:25050856,41167084
k201,28:25212749,41167084:161893
x201,28:26960940,41167084
k201,28:27122832,41167084:161892
x201,28:29048938,41167084
k201,28:29210830,41167084:161892
x201,28:31119602,41167084
k201,28:31322113,41167084:202511
x201,28:32320811,41167084
k201,28:32482703,41167084:161892
x201,28:34123647,41167084
k201,28:34123647,41167084:0
)
(201,34:5034629,42055756:29089018,444328,141880
x201,34:6309856,42055756
k201,28:6474954,42055756:165098
x201,28:7105984,42055756
x201,28:7423834,42055756
x201,28:9196131,42055756
k201,28:9361230,42055756:165099
x201,28:9881291,42055756
k201,28:10046389,42055756:165098
x201,28:11940816,42055756
k201,28:12105914,42055756:165098
x201,28:13294433,42055756
k201,28:13459532,42055756:165099
x201,28:15853964,42055756
k201,28:16019377,42055756:165413
x201,28:16687845,42055756
k201,28:16852943,42055756:165098
x201,28:18746692,42055756
k201,28:18911791,42055756:165099
x201,28:19580259,42055756
k201,28:19745357,42055756:165098
x201,28:21750083,42055756
k201,28:21915181,42055756:165098
x201,28:22435242,42055756
k201,28:22600341,42055756:165099
x201,28:22897137,42055756
x201,28:24447496,42055756
k201,28:24612594,42055756:165098
x201,28:25429451,42055756
k201,28:25594549,42055756:165098
x201,28:27005673,42055756
x201,28:27462095,42055756
k201,28:27627192,42055756:165097
x201,28:28964118,42055756
k201,28:29129216,42055756:165098
x201,28:31486861,42055756
k201,28:31693796,42055756:206935
x201,28:32733258,42055756
k201,30:32898356,42055756:165098
x201,30:34123647,42055756
k201,30:34123647,42055756:0
)
(201,34:5034629,42944428:29089018,444328,141880
x201,34:6890932,42944428
k201,30:7063380,42944428:172448
x201,30:7509234,42944428
k201,30:7681681,42944428:172447
x201,30:9203768,42944428
k201,30:9376216,42944428:172448
x201,30:10044684,42944428
k201,30:10217132,42944428:172448
x201,30:12296716,42944428
x201,30:12415336,42944428
k201,30:12587784,42944428:172448
x201,30:13776303,42944428
k201,30:13948750,42944428:172447
x201,30:14245546,42944428
k201,30:14417994,42944428:172448
x201,30:16497570,42944428
k201,30:16670018,42944428:172448
x201,30:17412668,42944428
k201,30:17585115,42944428:172447
x201,30:18141946,42944428
k201,30:18314394,42944428:172448
x201,30:19317096,42944428
k201,30:19489544,42944428:172448
x201,30:21643311,42944428
k201,30:21815759,42944428:172448
x201,30:22781023,42944428
k201,30:22953470,42944428:172447
x201,30:23250266,42944428
k201,30:23422714,42944428:172448
x201,30:24351191,42944428
k201,30:24523639,42944428:172448
x201,30:25266289,42944428
k201,30:25438736,42944428:172447
x201,30:25995567,42944428
k201,30:26168015,42944428:172448
x201,30:27170717,42944428
k201,30:27343165,42944428:172448
x201,30:29664049,42944428
k201,30:29893032,42944428:228983
x201,30:30932494,42944428
k201,33:31104942,42944428:172448
x201,33:32293446,42944428
k201,33:32465893,42944428:172447
x201,33:33468576,42944428
k201,33:33641024,42944428:172448
x201,33:34123647,42944428
k201,33:34123647,42944428:0
)
(201,34:5034629,43833100:29089018,444328,141880
x201,34:7969012,43833100
k201,33:8172027,43833100:203015
x201,33:8565635,43833100
k201,33:8729185,43833100:163550
x201,33:9516409,43833100
k201,33:9679959,43833100:163550
x201,33:11684095,43833100
k201,33:11847646,43833100:163551
x201,33:13814422,43833100
x201,33:14126707,43833100
k201,33:14290257,43833100:163550
x201,33:14826888,43833100
k201,33:14990438,43833100:163550
x201,33:15777662,43833100
k201,33:15941212,43833100:163550
x201,33:17265715,43833100
k201,33:17429265,43833100:163550
x201,33:18359512,43833100
k201,33:18523062,43833100:163550
x201,33:19310286,43833100
k201,33:19473836,43833100:163550
x201,33:20994828,43833100
k201,33:21158379,43833100:163551
x201,33:22338567,43833100
k201,33:22502117,43833100:163550
x201,33:23289341,43833100
k201,33:23452891,43833100:163550
x201,33:24776738,43833100
k201,33:24940288,43833100:163550
x201,33:26908361,43833100
k201,33:27071911,43833100:163550
x201,33:27608542,43833100
k201,33:27772092,43833100:163550
x201,33:29776228,43833100
k201,33:29939779,43833100:163551
x201,33:32337515,43833100
k201,33:32501065,43833100:163550
x201,33:33431312,43833100
k201,33:33594862,43833100:163550
x201,33:34167556,43833100
k201,33:34123647,43833100:0
)
(201,34:5034629,44721772:29089018,444328,141880
x201,34:5829062,44721772
k201,33:5993402,44721772:164340
x201,33:8015891,44721772
k201,33:8180230,44721772:164339
x201,33:9336114,44721772
k201,33:9500454,44721772:164340
x201,33:10150572,44721772
k201,33:10314912,44721772:164340
x201,33:11109345,44721772
k201,33:11273684,44721772:164339
x201,33:11562332,44721772
x201,33:11874287,44721772
x201,33:13591084,44721772
k201,33:13755424,44721772:164340
x201,33:15019891,44721772
k201,33:15184230,44721772:164339
x201,33:16122996,44721772
k201,33:16287335,44721772:164339
x201,33:18002980,44721772
k201,33:18207639,44721772:204659
x201,33:20338691,44721772
k201,33:20503031,44721772:164340
x201,33:22489753,44721772
k201,33:22654093,44721772:164340
x201,33:23412124,44721772
k201,33:23576463,44721772:164339
x201,33:24767466,44721772
k201,33:24931806,44721772:164340
x201,33:26195622,44721772
x201,33:27055673,44721772
k201,33:27220012,44721772:164339
x201,33:28483177,44721772
k201,33:28647517,44721772:164340
x201,33:31211559,44721772
k201,33:31375899,44721772:164340
x201,33:32856202,44721772
k201,33:33020541,44721772:164339
x201,33:33670659,44721772
k201,33:33834999,44721772:164340
x201,33:34123647,44721772
k201,33:34123647,44721772:0
)
(201,34:5034629,45610444:29089018,444328,141880
x201,34:5726029,45610444
x201,34:8091860,45610444
g201,33:8255700,45610444
x201,33:10657580,45610444
g201,33:10821420,45610444
x201,33:11039652,45610444
(201,33:11039652,45610444:655360,444328,6548
x201,33:11695012,45610444
)
x201,33:11913244,45610444
g201,33:12077084,45610444
x201,33:13060106,45610444
g201,33:13223946,45610444
x201,33:14133578,45610444
g201,33:14297418,45610444
x201,33:17865140,45610444
g201,33:18028980,45610444
x201,33:19485179,45610444
g201,33:19649019,45610444
x201,33:20449858,45610444
g201,33:20613698,45610444
x201,33:22652513,45610444
g201,33:22816353,45610444
x201,33:23326216,45610444
g201,33:23490056,45610444
x201,33:25965963,45610444
g201,33:26129803,45610444
x201,33:26457483,45610444
x201,33:26775339,45610444
x201,33:27274723,45610444
x201,33:29004848,45610444
k201,34:34123647,45610444:5233487
g201,34:34123647,45610444
)
(201,57:5034629,46499116:29089018,444328,141880
h201,53:5034629,46499116:1398509,0,0
x201,53:7450454,46499116
k201,53:7600297,46499116:149843
x201,53:8385128,46499116
k201,53:8534970,46499116:149842
x201,53:10318480,46499116
k201,53:10468323,46499116:149843
x201,53:11253144,46499116
k201,53:11402986,46499116:149842
x201,53:13363759,46499116
x201,53:13675061,46499116
k201,53:13824904,46499116:149843
x201,53:15501789,46499116
k201,53:15651631,46499116:149842
x201,53:16400491,46499116
k201,53:16550334,46499116:149843
x201,53:17335155,46499116
k201,53:17484998,46499116:149843
x201,53:18127242,46499116
x201,53:18441815,46499116
k201,53:18591657,46499116:149842
x201,53:19840183,46499116
x201,53:20939578,46499116
k201,53:21089421,46499116:149843
x201,53:22766331,46499116
k201,53:22916173,46499116:149842
x201,53:25074754,46499116
k201,53:25273249,46499116:198495
x201,53:26271947,46499116
k201,53:26421789,46499116:149842
x201,53:27777577,46499116
k201,53:27927406,46499116:149829
x201,53:29282539,46499116
x201,53:29587281,46499116
x201,53:30112442,46499116
k201,53:30262284,46499116:149842
x201,53:31724667,46499116
k201,53:31874510,46499116:149843
x201,53:33835283,46499116
x201,53:34146585,46499116
k201,53:34123647,46499116:0
)
(201,57:5034629,47387788:29089018,444328,141880
x201,57:6146220,47387788
k201,53:6309480,47387788:163260
x201,53:7098306,47387788
k201,53:7261567,47387788:163261
x201,53:8588764,47387788
x201,53:8677401,47387788
k201,53:8840661,47387788:163260
x201,53:10275017,47387788
k201,53:10438277,47387788:163260
x201,53:10761042,47387788
x201,53:11073983,47387788
x201,53:11565729,47387788
k201,53:11728989,47387788:163260
x201,53:12912242,47387788
k201,53:13075503,47387788:163261
x201,53:13577718,47387788
k201,53:13740978,47387788:163260
x201,53:14063743,47387788
k201,53:14227003,47387788:163260
x201,53:16181006,47387788
k201,53:16344382,47387788:163376
x201,53:17778728,47387788
k201,53:17941989,47387788:163261
x201,53:18730815,47387788
k201,53:18894075,47387788:163260
x201,53:20221272,47387788
k201,53:20384532,47387788:163260
x201,53:22463756,47387788
k201,53:22627016,47387788:163260
x201,53:24061372,47387788
k201,53:24224632,47387788:163260
x201,53:24870162,47387788
k201,53:25033422,47387788:163260
x201,53:26987425,47387788
k201,53:27190392,47387788:202967
x201,53:28194186,47387788
k201,53:28357446,47387788:163260
x201,53:30975682,47387788
k201,53:31138943,47387788:163261
x201,53:33109722,47387788
x201,53:33422663,47387788
k201,53:33585923,47387788:163260
x201,53:34123647,47387788
k201,53:34123647,47387788:0
)
(201,57:5034629,48276460:29089018,444328,141880
x201,57:5847481,48276460
k201,53:6011229,48276460:163748
x201,53:7415438,48276460
k201,53:7579187,48276460:163749
x201,53:8022855,48276460
k201,53:8186603,48276460:163748
x201,53:10237382,48276460
k201,53:10401130,48276460:163748
x201,53:10733725,48276460
x201,53:12090846,48276460
k201,53:12254594,48276460:163748
x201,53:14305373,48276460
k201,53:14469122,48276460:163749
x201,53:15023222,48276460
k201,53:15186970,48276460:163748
x201,53:15999822,48276460
k201,53:16163570,48276460:163748
x201,53:17531189,48276460
x201,53:17624742,48276460
k201,53:17788491,48276460:163749
x201,53:18842142,48276460
k201,54:19005890,48276460:163748
x201,54:20114092,48276460
k201,54:20277840,48276460:163748
x201,54:21238371,48276460
k201,54:21402120,48276460:163749
x201,54:22547576,48276460
k201,54:22711324,48276460:163748
x201,54:24466079,48276460
k201,54:24629846,48276460:163767
x201,54:26698553,48276460
x201,54:27014764,48276460
x201,54:27817792,48276460
k201,54:27981540,48276460:163748
x201,54:28757145,48276460
k201,54:28920893,48276460:163748
x201,54:30288512,48276460
k201,54:30452260,48276460:163748
x201,54:31412791,48276460
k201,54:31576540,48276460:163749
x201,54:33147047,48276460
k201,54:33310795,48276460:163748
x201,54:34123647,48276460
k201,54:34123647,48276460:0
)
(201,57:5034629,49165132:29089018,444328,141880
x201,57:8293145,49165132
k201,54:8456235,49165132:163090
x201,54:8993412,49165132
k201,54:9156501,49165132:163089
x201,54:11162676,49165132
k201,54:11325766,49165132:163090
x201,54:11934523,49165132
k201,54:12097613,49165132:163090
x201,54:13637564,49165132
k201,54:13800653,49165132:163089
x201,54:14445527,49165132
k201,54:14608617,49165132:163090
x201,54:15396642,49165132
k201,54:15559732,49165132:163090
x201,54:16061437,49165132
x201,54:17763881,49165132
k201,54:17926971,49165132:163090
x201,54:19538502,49165132
x201,54:20319329,49165132
k201,54:20482418,49165132:163089
x201,54:21091175,49165132
x201,54:22561204,49165132
k201,54:22764114,49165132:202910
x201,54:23480560,49165132
k201,54:23643650,49165132:163090
x201,54:23929970,49165132
x201,54:26086904,49165132
k201,54:26250144,49165132:163240
x201,54:28256319,49165132
k201,54:28419408,49165132:163089
x201,54:29565978,49165132
k201,54:29729068,49165132:163090
x201,54:30875647,49165132
k201,54:31038737,49165132:163090
x201,54:31826762,49165132
k201,54:31989851,49165132:163089
x201,54:33530440,49165132
k201,54:33693530,49165132:163090
x201,54:34123647,49165132
k201,54:34123647,49165132:0
)
(201,57:5034629,50053804:29089018,444328,141880
x201,57:6461703,50053804
k201,54:6621106,50053804:159403
x201,54:6834973,50053804
x201,54:8040967,50053804
k201,54:8200370,50053804:159403
x201,54:9306317,50053804
k201,54:9465720,50053804:159403
x201,54:10607629,50053804
k201,54:10767032,50053804:159403
x201,54:11551853,50053804
k201,54:11711255,50053804:159402
x201,54:13120989,50053804
k201,54:13280392,50053804:159403
x201,54:14279090,50053804
k201,54:14438493,50053804:159403
x201,54:15972183,50053804
k201,54:16131586,50053804:159403
x201,54:18129604,50053804
k201,54:18289007,50053804:159403
x201,54:19430907,50053804
k201,54:19590310,50053804:159403
x201,54:20339170,50053804
k201,54:20498573,50053804:159403
x201,54:21819033,50053804
k201,54:21978431,50053804:159398
x201,54:23583402,50053804
k201,54:23743693,50053804:160291
x201,54:25313348,50053804
k201,54:25472746,50053804:159398
x201,54:26114998,50053804
k201,54:26274401,50053804:159403
x201,54:27059222,50053804
k201,54:27218625,50053804:159403
x201,54:28503123,50053804
k201,54:28662521,50053804:159398
x201,54:29054937,50053804
x201,54:30007745,50053804
k201,54:30167148,50053804:159403
x201,54:31094556,50053804
k201,54:31253959,50053804:159403
x201,54:33180065,50053804
k201,54:33339468,50053804:159403
x201,54:34123647,50053804
k201,54:34123647,50053804:0
)
]
(201,76:5034629,52583971:29089018,786432,235932
(201,76:5034629,52583971:29089018,786432,235932
(201,76:5034629,52583971:29089018,786432,235932
[201,76:5034629,52583971:29089018,786432,235932
(201,76:5034629,52583971:29089018,550500,235932
(201,76:5034629,52583971:0,0,0
[201,76:5034629,52583971:29089018,0,0
(201,76:5034629,52583971:29089018,0,0
h201,76:5034629,52583971:0,0,0
k201,76:19579138,52583971:14544509
k201,76:34123647,52583971:14544509
)
]
k201,76:5034629,52583971:-29089018
)
g201,76:5034629,52583971
[201,76:5034629,52583971:29089018,550500,235932
(201,76:5034629,52583971:29089018,550500,235932
k201,76:19579138,52583971:14544509
h201,76:19579138,52583971:0,0,0
r201,76:19579138,52583971:0,786432,235932
g201,76:19579138,52583971
k201,76:34123647,52583971:14544509
)
]
g201,76:34123647,52583971
(201,76:34123647,52583971:0,0,0
k201,76:5034629,52583971:-29089018
[201,76:5034629,52583971:29089018,0,0
(201,76:5034629,52583971:29089018,0,0
k201,76:34123647,52583971:29089018
h201,76:34123647,52583971:0,0,0
g201,76:34123647,52583971
g201,76:34123647,52583971
)
]
)
)
]
)
g201,76:34123647,52583971
)
)
]
]
]
!46098
}16
Input:202:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\ai_main_v02.bbl
!115
{17
[202,1:4736286,52583971:29387361,47847685,235932
h202,1:4736286,4736286:0,0,0
[202,1:4736286,4736286:0,0,0
(202,1:4736286,3290648:0,0,0
k202,1:4736286,3290648:-232562
)
]
[202,1:4736286,52583971:29387361,47847685,235932
[202,1:5034629,52583971:29089018,49227542,235932
[202,1:5034629,4142861:29089018,786432,0
(202,1:5034629,4142861:29089018,550500,235932
(202,1:5034629,4142861:29089018,550500,235932
(202,1:5034629,4142861:29089018,550500,235932
[202,1:5034629,4142861:29089018,550500,235932
(202,1:5034629,4142861:29089018,550500,235932
(202,1:5034629,4142861:0,550500,235932
[202,1:5034629,4142861:29089018,550500,235932
(202,1:5034629,4142861:29089018,550500,235932
h202,1:5034629,4142861:0,0,0
r202,1:5034629,4142861:0,786432,235932
k202,1:19579138,4142861:14544509
k202,1:34123647,4142861:14544509
)
]
k202,1:5034629,4142861:-29089018
)
g202,1:5034629,4142861
[202,1:5034629,4142861:29089018,0,0
(202,1:5034629,4142861:29089018,0,0
k202,1:19579138,4142861:14544509
h202,1:19579138,4142861:0,0,0
g202,1:19579138,4142861
k202,1:34123647,4142861:14544509
)
]
g202,1:34123647,4142861
(202,1:34123647,4142861:0,367000,157288
k202,1:5034629,4142861:-29089018
[202,1:5034629,4142861:29089018,367000,157288
(202,1:5034629,4142861:29089018,367000,157288
k202,1:32415519,4142861:27380890
h202,1:32376197,4142861:0,0,0
x202,1:32900485,4142861
g202,1:33031557,4142861
x202,1:33468287,4142861
g202,1:33599359,4142861
x202,1:34123647,4142861
h202,1:34123647,4142861:0,0,0
r202,1:34123647,4142861:0,524288,157288
g202,1:34123647,4142861
g202,1:34123647,4142861
)
]
)
)
]
)
g202,1:34123647,4142861
)
)
]
[202,1:5034629,50617891:29089018,44836630,0
[201,76:5034629,13966007:29089018,8184746,0
[201,76:5034629,13966007:29089018,8184746,0
(201,72:5034629,13122561:29089018,7341300,0
k201,72:11186966,13122561:6152337
(201,70:11186966,13122561:0,0,0
g201,70:11186966,13122561
g201,70:11186966,13122561
g201,70:10859286,13122561
(201,70:10859286,13122561:0,0,0
)
g201,70:11186966,13122561
)
(201,71:11186966,13122561:16784345,7341300,0
(201,71:11186966,13122561:16784345,7341300,0
(201,71:11186966,13122561:16784386,7341318,0
(201,71:11186966,13122561:16784386,7341318,0
(201,71:11186966,13122561:0,7341318,0
(201,71:11186966,13122561:0,12235407,0
(201,71:11186966,13122561:27973693,12235407,0
)
k201,71:11186967,13122561:-27973692
)
)
g201,71:27971352,13122561
)
)
)
)
g201,72:27971311,13122561
k201,72:34123647,13122561:6152336
)
(201,72:5034629,14106187:29089018,590410,253036
h201,72:5034629,14106187:0,0,0
g201,72:6433138,14106187
[201,72:6433138,14106187:26292000,590410,253036
(201,72:6433138,14106187:26292000,590410,253036
k201,72:12235889,14106187:5802751
h201,72:12235889,14106187:0,0,0
x201,72:13644963,14106187
x201,72:13896228,14106187
g201,72:14043684,14106187
x201,72:14911903,14106187
g201,72:15094747,14106187
r201,72:15094747,14106187:0,843446,253036
g201,72:15094747,14106187
x201,72:17485872,14106187
g201,72:17633328,14106187
x201,72:20582417,14106187
g201,72:20729873,14106187
x201,72:22793643,14106187
g201,72:22941099,14106187
x201,72:24251678,14106187
g201,72:24399134,14106187
x201,72:25349922,14106187
g201,72:25497378,14106187
x201,72:26922387,14106187
r201,72:26922387,14106187:0,253036,253036
g201,72:26922387,14106187
k201,72:32725138,14106187:5802751
)
]
k201,72:34123647,14106187:1398509
g201,72:34123647,14106187
)
]
]
[201,85:5034629,26111461:29089018,11359022,0
[201,85:5034629,26111461:29089018,11359022,0
(201,82:5034629,24162425:29089018,9409986,1105590
k201,82:5164470,24162425:129841
h201,80:5164470,24162425:0,0,0
[201,80:5164470,24162425:14398634,8786694,1105590
[201,80:5164470,24162425:14398634,8786694,0
(201,80:5164470,24162425:14398634,8786694,0
(201,80:5164470,24162425:14398634,8786694,0
(201,80:5164470,24162425:14398634,8786694,0
(201,80:5164470,24162425:14398669,8786716,0
(201,80:5164470,24162425:14398669,8786716,0
(201,80:5164470,24162425:0,8786716,0
(201,80:5164470,24162425:0,13518152,0
(201,80:5164470,24162425:22152008,13518152,0
)
k201,80:5164470,24162425:-22152008
)
)
g201,80:19563139,24162425
)
)
)
)
)
]
[201,80:5164470,25014979:14398634,590410,253036
(201,80:5164470,25014979:14398634,590410,253036
g201,80:5164470,25014979
[201,80:5164470,25014979:14398634,590410,253036
(201,80:5164470,25014979:14398634,590410,253036
h201,80:5164470,25014979:0,0,0
g201,80:6562979,25014979
[201,80:6562979,25014979:11601616,590410,253036
(201,80:6562979,25014979:11601616,590410,253036
k201,80:6934797,25014979:371818
h201,80:6915333,25014979:0,0,0
x201,80:7603063,25014979
g201,80:7750519,25014979
r201,80:7750519,25014979:0,843446,253036
g201,80:7750519,25014979
x201,80:10634139,25014979
g201,80:10781595,25014979
x201,80:11469325,25014979
g201,80:11616781,25014979
x201,80:13451699,25014979
g201,80:13599155,25014979
x201,80:14155945,25014979
g201,80:14303401,25014979
x201,80:15711893,25014979
g201,80:15859349,25014979
x201,80:16350670,25014979
g201,80:16498126,25014979
x201,80:17710792,25014979
x201,80:17792778,25014979
r201,80:17792778,25014979:0,253036,253036
g201,80:17792778,25014979
k201,80:18164595,25014979:371817
)
]
k201,80:19563104,25014979:1398509
g201,80:19563104,25014979
)
]
g201,80:19563104,25014979
)
]
]
(201,81:19563104,24162425:0,0,0
(201,81:19563104,23375993:0,0,0
)
)
[201,81:19563104,24162425:14430702,9409986,1105590
[201,81:19563104,24162425:14430702,9409986,0
(201,81:19563104,24162425:14430702,8754626,0
(201,81:19563104,24162425:14430702,8754626,0
(201,81:19563104,24162425:14430702,8754626,0
(201,81:19563104,24162425:14430738,8754647,0
(201,81:19563104,24162425:14430738,8754647,0
(201,81:19563104,24162425:0,8754647,0
(201,81:19563104,24162425:0,13468815,0
(201,81:19563104,24162425:22201344,13468815,0
)
k201,81:19563104,24162425:-22201344
)
)
g201,81:33993842,24162425
)
)
)
)
)
]
[201,81:19563104,25014979:14430702,590410,253036
(201,81:19563104,25014979:14430702,590410,253036
g201,81:19563104,25014979
[201,81:19563104,25014979:14430702,590410,253036
(201,81:19563104,25014979:14430702,590410,253036
h201,81:19563104,25014979:0,0,0
g201,81:20961613,25014979
[201,81:20961613,25014979:11633684,590410,253036
(201,81:20961613,25014979:11633684,590410,253036
k201,81:21283995,25014979:322382
h201,81:21264531,25014979:0,0,0
x201,81:21985287,25014979
g201,81:22132743,25014979
r201,81:22132743,25014979:0,843446,253036
g201,81:22132743,25014979
x201,81:25016363,25014979
g201,81:25163819,25014979
x201,81:25851549,25014979
g201,81:25999005,25014979
x201,81:27833923,25014979
g201,81:27981379,25014979
x201,81:28538169,25014979
g201,81:28685625,25014979
x201,81:30094117,25014979
g201,81:30241573,25014979
x201,81:30732894,25014979
g201,81:30880350,25014979
x201,81:32272916,25014979
r201,81:32272916,25014979:0,253036,253036
g201,81:32272916,25014979
k201,81:32595297,25014979:322381
)
]
k201,81:33993806,25014979:1398509
g201,81:33993806,25014979
)
]
g201,81:33993806,25014979
)
]
]
g201,82:33993806,24162425
k201,82:34123647,24162425:129841
)
(201,82:5034629,26251641:29089018,590410,253036
h201,82:5034629,26251641:0,0,0
g201,82:6433138,26251641
[201,82:6433138,26251641:26292000,590410,253036
(201,82:6433138,26251641:26292000,590410,253036
k201,82:11956901,26251641:5523763
h201,82:11956901,26251641:0,0,0
x201,82:13365975,26251641
x201,82:13617240,26251641
g201,82:13764696,26251641
x201,82:14632915,26251641
g201,82:14815759,26251641
r201,82:14815759,26251641:0,843446,253036
g201,82:14815759,26251641
x201,82:15176140,26251641
x201,82:15884511,26251641
x201,82:18064482,26251641
g201,82:18211938,26251641
x201,82:18473816,26251641
x201,82:18759886,26251641
x201,82:20818939,26251641
g201,82:20966395,26251641
x201,82:21457716,26251641
g201,82:21605172,26251641
x201,82:22391397,26251641
g201,82:22538853,26251641
x201,82:23161113,26251641
x201,82:23450127,26251641
g201,82:23597583,26251641
x201,82:24908155,26251641
g201,82:25055611,26251641
x201,82:25546932,26251641
g201,82:25694388,26251641
x201,82:27201376,26251641
r201,82:27201376,26251641:0,253036,253036
g201,82:27201376,26251641
k201,82:32725138,26251641:5523762
)
]
k201,82:34123647,26251641:1398509
g201,82:34123647,26251641
)
]
]
(201,57:5034629,28077541:29089018,447603,141880
x201,57:5543837,28077541
k201,54:5689526,28077541:145689
x201,54:6344886,28077541
$201,54:6344886,28077541
k201,54:6508829,28077541:163943
x201,54:7454218,28077541
k201,54:7618161,28077541:163943
$201,54:7618161,28077541
x201,54:8127369,28077541
k201,54:8273059,28077541:145690
x201,54:8600739,28077541
$201,54:8600739,28077541
k201,54:8764682,28077541:163943
x201,54:10400772,28077541
k201,54:10564741,28077541:163969
$201,54:10564741,28077541
x201,54:11073949,28077541
k201,54:11219638,28077541:145689
x201,54:11874998,28077541
$201,54:11874998,28077541
k201,54:12038941,28077541:163943
x201,54:12984330,28077541
k201,54:13148273,28077541:163943
$201,54:13148273,28077541
x201,54:13657481,28077541
k201,54:13803170,28077541:145689
x201,54:14458530,28077541
$201,54:14458530,28077541
x201,54:14676544,28077541
k201,54:14840487,28077541:163943
x201,54:16259200,28077541
k201,54:16423143,28077541:163943
x201,54:16641157,28077541
x201,54:17870662,28077541
k201,54:18034605,28077541:163943
x201,54:19161995,28077541
k201,54:19325938,28077541:163943
x201,54:19980642,28077541
k201,54:20144585,28077541:163943
x201,54:20944623,28077541
k201,54:21108566,28077541:163943
x201,54:22545632,28077541
k201,54:22709576,28077541:163944
x201,54:24454995,28077541
k201,56:24618938,28077541:163943
x201,56:25273642,28077541
x201,56:25729953,28077541
k201,56:25893896,28077541:163943
x201,56:26693934,28077541
k201,56:26857877,28077541:163943
x201,56:27257901,28077541
x201,56:28230073,28077541
k201,56:28394016,28077541:163943
x201,56:28830690,28077541
k201,56:28994633,28077541:163943
x201,56:30449375,28077541
k201,56:30613318,28077541:163943
x201,56:30940670,28077541
k201,56:31104613,28077541:163943
x201,56:32523326,28077541
k201,56:32687269,28077541:163943
x201,56:32905283,28077541
x201,56:34134788,28077541
k201,56:34123647,28077541:0
)
(201,57:5034629,28966213:29089018,444328,117304
x201,57:6163148,28966213
g201,56:6326988,28966213
x201,56:7127827,28966213
g201,56:7291667,28966213
x201,56:9420923,28966213
k201,57:34123647,28966213:24817412
g201,57:34123647,28966213
)
(1,336:5034629,30025933:29089018,406386,127692
x1,336:5439246,30025933
x1,336:6818829,30025933
k1,336:7044017,30025933:225188
x1,336:8092718,30025933
x1,336:8714970,30025933
x1,336:9042908,30025933
x1,336:9359052,30025933
x1,336:10768120,30025933
k1,336:11106428,30025933:338308
x1,336:12109324,30025933
x1,336:12944366,30025933
x1,336:13412420,30025933
x1,336:13846780,30025933
x1,336:14548256,30025933
x1,336:15634769,30025933
k1,336:15879390,30025933:244621
x1,336:17183088,30025933
k1,336:17408276,30025933:225188
x1,336:18511035,30025933
x1,336:20231653,30025933
k1,336:20476274,30025933:244621
x1,336:21479170,30025933
x1,336:22347906,30025933
k1,336:22573094,30025933:225188
x1,336:22940683,30025933
x1,336:24456559,30025933
k1,336:24681747,30025933:225188
x1,336:25550483,30025933
k1,336:25775671,30025933:225188
x1,336:26678094,30025933
x1,336:27880717,30025933
k1,336:28105905,30025933:225188
x1,336:29242359,30025933
x1,336:30645920,30025933
k1,336:30909974,30025933:264054
x1,336:32714819,30025933
x1,336:33182873,30025933
x1,336:34085303,30025933
x1,336:34197375,30025933
k1,336:34123647,30025933:0
)
(1,336:5034629,30692437:29089018,399895,127692
x1,336:6338327,30692437
k1,336:6641509,30692437:303182
x1,336:7744268,30692437
x1,336:9464886,30692437
k1,336:9807000,30692437:342114
x1,336:10174589,30692437
x1,336:11557507,30692437
k1,336:11860690,30692437:303183
x1,336:12562776,30692437
x1,336:13648681,30692437
k1,336:13990794,30692437:342113
x1,336:14993690,30692437
x1,336:15862426,30692437
k1,336:16165609,30692437:303183
x1,336:16533198,30692437
x1,336:18199479,30692437
k1,336:18541592,30692437:342113
x1,336:19276770,30692437
x1,336:20312149,30692437
k1,336:20615332,30692437:303183
x1,336:21617619,30692437
x1,336:22993728,30692437
k1,336:23335841,30692437:342113
x1,336:24238264,30692437
x1,336:25440887,30692437
k1,336:25744070,30692437:303183
x1,336:26880524,30692437
x1,336:28116841,30692437
k1,336:28420023,30692437:303182
x1,336:29288759,30692437
k1,336:29591942,30692437:303183
x1,336:31897340,30692437
k1,336:32200522,30692437:303182
x1,336:34172602,30692437
k1,336:34123647,30692437:0
)
(1,336:5034629,31358941:29089018,399895,127692
x1,336:5937044,31358941
x1,336:6371412,31358941
x1,336:7250488,31358941
k1,336:7644563,31358941:394075
x1,336:8948261,31358941
k1,336:9293013,31358941:344752
x1,336:10395772,31358941
x1,336:12116390,31358941
k1,336:12510465,31358941:394075
x1,336:12878054,31358941
x1,336:14260972,31358941
k1,336:14605724,31358941:344752
x1,336:15307810,31358941
x1,336:16243310,31358941
k1,336:16588062,31358941:344752
x1,336:17456798,31358941
k1,336:17801550,31358941:344752
x1,336:18804446,31358941
x1,336:19673182,31358941
k1,336:20017933,31358941:344751
x1,336:20385522,31358941
x1,336:22068642,31358941
k1,336:22512041,31358941:443399
x1,336:22812851,31358941
x1,336:23232465,31358941
x1,336:23399709,31358941
x1,336:23967635,31358941
x1,336:25054148,31358941
k1,336:25448223,31358941:394075
x1,336:26751921,31358941
k1,336:27096673,31358941:344752
x1,336:28199432,31358941
x1,336:29920050,31358941
k1,336:30314125,31358941:394075
x1,336:30681714,31358941
x1,336:32064632,31358941
k1,336:32409384,31358941:344752
x1,336:33111470,31358941
x1,336:34197375,31358941
k1,336:34123647,31358941:0
)
(1,336:5034629,32025445:29089018,399895,127692
x1,336:6037525,32025445
x1,336:6906261,32025445
k1,336:7088465,32025445:182204
x1,336:7456054,32025445
x1,336:8971930,32025445
k1,336:9154134,32025445:182204
x1,336:10022870,32025445
k1,336:10205075,32025445:182205
x1,336:11107498,32025445
x1,336:12310121,32025445
k1,336:12492325,32025445:182204
x1,336:13628779,32025445
x1,336:15032340,32025445
k1,336:15231918,32025445:199578
x1,336:15733065,32025445
x1,336:16835817,32025445
k1,336:17018021,32025445:182204
x1,336:18020307,32025445
x1,336:18321117,32025445
x1,336:19106814,32025445
k1,336:19297706,32025445:190892
x1,336:20032884,32025445
x1,336:21068263,32025445
k1,336:21250467,32025445:182204
x1,336:22252754,32025445
x1,336:23628863,32025445
k1,336:23819754,32025445:190891
x1,336:24722177,32025445
x1,336:25924800,32025445
k1,336:26107004,32025445:182204
x1,336:27243458,32025445
x1,336:28479775,32025445
k1,336:28661980,32025445:182205
x1,336:29530716,32025445
k1,336:29712920,32025445:182204
x1,336:32018318,32025445
k1,336:32200522,32025445:182204
x1,336:34172602,32025445
k1,336:34123647,32025445:0
)
(1,336:5034629,32691949:29089018,399895,127692
x1,336:5200398,32691949
x1,336:5498554,32691949
x1,336:5773122,32691949
x1,336:6260998,32691949
x1,336:6592536,32691949
x1,336:6890692,32691949
x1,336:7152505,32691949
x1,336:8229433,32691949
k1,336:8376163,32691949:146730
x1,336:9668358,32691949
k1,336:9814906,32691949:146548
x1,336:10907935,32691949
x1,336:12464293,32691949
k1,336:12610841,32691949:146548
x1,336:13471912,32691949
k1,336:13618460,32691949:146548
x1,336:14512920,32691949
x1,336:15704932,32691949
k1,336:15851480,32691949:146548
x1,336:16977906,32691949
x1,336:18369084,32691949
k1,336:18515935,32691949:146851
x1,336:18979263,32691949
x1,336:20916658,32691949
k1,336:21063388,32691949:146730
x1,336:22355583,32691949
k1,336:22502131,32691949:146548
x1,336:23595160,32691949
x1,336:25300596,32691949
k1,336:25447326,32691949:146730
x1,336:25811671,32691949
x1,336:27182206,32691949
k1,336:27328754,32691949:146548
x1,336:28024645,32691949
x1,336:29100969,32691949
k1,336:29247699,32691949:146730
x1,336:30241746,32691949
x1,336:31102817,32691949
k1,336:31249365,32691949:146548
x1,336:31613710,32691949
x1,336:33116028,32691949
k1,336:33262576,32691949:146548
x1,336:34123647,32691949
k1,336:34123647,32691949:0
)
(1,336:5034629,33358453:29089018,399895,127692
x1,336:5937052,33358453
x1,336:7139675,33358453
k1,336:7294378,33358453:154703
x1,336:8430832,33358453
x1,336:9834393,33358453
k1,336:9992718,33358453:158325
x1,336:10995004,33358453
k1,336:11149707,33358453:154703
x1,336:11717633,33358453
x1,336:12185086,33358453
x1,336:13271599,33358453
k1,336:13428113,33358453:156514
x1,336:14731811,33358453
k1,336:14886514,33358453:154703
x1,336:15989273,33358453
x1,336:17709891,33358453
k1,336:17866405,33358453:156514
x1,336:18233994,33358453
x1,336:19616912,33358453
k1,336:19771614,33358453:154702
x1,336:20473700,33358453
x1,336:21559605,33358453
k1,336:21716120,33358453:156515
x1,336:22719016,33358453
x1,336:23587752,33358453
k1,336:23742454,33358453:154702
x1,336:24110043,33358453
x1,336:25793163,33358453
k1,336:25951489,33358453:158326
x1,336:27689546,33358453
x1,336:27990356,33358453
x1,336:29861971,33358453
k1,336:30016673,33358453:154702
x1,336:31152517,33358453
k1,336:31307220,33358453:154703
x1,336:32643409,33358453
x1,336:33110862,33358453
x1,336:34197375,33358453
k1,336:34123647,33358453:0
)
(1,336:5034629,34024957:29089018,399895,127692
x1,336:5901662,34024957
x1,336:7057123,34024957
k1,336:7190845,34024957:133722
x1,336:8282731,34024957
x1,336:9470566,34024957
k1,336:9604288,34024957:133722
x1,336:10310636,34024957
x1,336:11305411,34024957
k1,336:11439134,34024957:133723
x1,336:12402115,34024957
x1,336:13723844,34024957
k1,336:13860313,34024957:136469
x1,336:16075303,34024957
k1,336:16209025,34024957:133722
x1,336:17943085,34024957
k1,336:18076807,34024957:133722
x1,336:18911475,34024957
k1,336:19045197,34024957:133722
x1,336:20008765,34024957
x1,336:20843433,34024957
k1,336:20977155,34024957:133722
x1,336:21330328,34024957
x1,336:22946632,34024957
k1,336:23084932,34024957:138300
x1,336:24754833,34024957
x1,336:25043847,34024957
x1,336:25492968,34024957
x1,336:26184562,34024957
x1,336:26587150,34024957
k1,336:26720873,34024957:133723
x1,336:27555541,34024957
k1,336:27689263,34024957:133722
x1,336:28556289,34024957
x1,336:29439510,34024957
k1,336:29575979,34024957:136469
x1,336:30443012,34024957
x1,336:31598473,34024957
k1,336:31732195,34024957:133722
x1,336:32824081,34024957
x1,336:34172602,34024957
k1,336:34123647,34024957:0
)
(1,336:5034629,34691461:29089018,399895,127692
x1,336:5487937,34691461
x1,336:6022771,34691461
x1,336:6457131,34691461
x1,336:7158607,34691461
x1,336:8245120,34691461
k1,336:8519540,34691461:274420
x1,336:9421963,34691461
x1,336:10624586,34691461
k1,336:10873614,34691461:249028
x1,336:12010068,34691461
x1,336:13413629,34691461
k1,336:13713442,34691461:299813
x1,336:14248276,34691461
x1,336:14816202,34691461
x1,336:15484593,34691461
x1,336:16637886,34691461
k1,336:16912306,34691461:274420
x1,336:19217704,34691461
k1,336:19466731,34691461:249027
x1,336:21438811,34691461
k1,336:21738624,34691461:299813
x1,336:23409301,34691461
k1,336:23658329,34691461:249028
x1,336:24226255,34691461
x1,336:25162364,34691461
x1,336:25563632,34691461
x1,336:26198329,34691461
x1,336:27284842,34691461
k1,336:27559262,34691461:274420
x1,336:28862960,34691461
k1,336:29111987,34691461:249027
x1,336:30214746,34691461
x1,336:31952203,34691461
k1,336:32252016,34691461:299813
x1,336:33354783,34691461
x1,336:34123647,34691461
k1,336:34123647,34691461:0
)
(1,336:5034629,35357965:29089018,399895,127692
x1,336:5558385,35357965
x1,336:6312174,35357965
x1,336:6705574,35357965
x1,336:7770784,35357965
g1,336:7918240,35357965
x1,336:9196376,35357965
g1,336:9343832,35357965
x1,336:10424969,35357965
x1,336:12111849,35357965
g1,336:12294693,35357965
x1,336:13048474,35357965
g1,336:13195930,35357965
x1,336:13752720,35357965
x1,336:14932353,35357965
g1,336:15079809,35357965
x1,336:15636599,35357965
x1,336:15919717,35357965
x1,336:16172753,35357965
g1,336:16320209,35357965
x1,336:17335286,35357965
g1,336:17482742,35357965
x1,336:18334444,35357965
g1,336:18481900,35357965
x1,336:20053767,35357965
g1,336:20201223,35357965
x1,336:20660100,35357965
g1,336:20807556,35357965
x1,336:21528311,35357965
g1,336:21675767,35357965
x1,336:22560503,35357965
x1,336:23969570,35357965
g1,336:24117026,35357965
x1,336:24411938,35357965
x1,336:24664974,35357965
x1,336:25844607,35357965
g1,336:25992063,35357965
x1,336:26483384,35357965
g1,336:26630840,35357965
x1,336:27351595,35357965
g1,336:27499051,35357965
x1,336:30267650,35357965
k1,336:34123647,35357965:3959216
g1,336:34123647,35357965
)
(1,341:5034629,36417685:29089018,406386,127692
x1,341:7362048,36417685
g1,341:7544892,36417685
x1,341:8584147,36417685
g1,341:8731603,36417685
x1,341:10678597,36417685
g1,341:10826053,36417685
x1,341:11248071,36417685
x1,341:11729064,36417685
g1,341:11876520,36417685
x1,341:13499714,36417685
g1,341:13647170,36417685
x1,341:14231686,36417685
g1,341:14379142,36417685
x1,341:15093410,36417685
g1,341:15240866,36417685
x1,341:17480719,36417685
g1,341:17628175,36417685
x1,341:20584028,36417685
g1,341:20731484,36417685
x1,341:22062420,36417685
g1,341:22209876,36417685
x1,341:22924144,36417685
g1,341:23071600,36417685
x1,341:26968522,36417685
g1,341:27115978,36417685
x1,341:28885284,36417685
g1,341:29032740,36417685
x1,341:30233907,36417685
g1,341:30381363,36417685
x1,341:32167046,36417685
g1,341:32314502,36417685
x1,341:34214179,36417685
k1,341:34123647,36417685:12687
g1,341:34123647,36417685
)
(1,349:5034629,37477405:29089018,406386,7074
x1,349:6083330,37477405
x1,349:7262955,37477405
g1,349:7410411,37477405
x1,349:7901732,37477405
g1,349:8049188,37477405
x1,349:9326726,37477405
x1,349:10200244,37477405
g1,349:10383088,37477405
x1,349:11300259,37477405
g1,349:11447715,37477405
x1,349:13184138,37477405
g1,349:13331594,37477405
x1,349:15034392,37477405
g1,349:15181848,37477405
x1,349:15771672,37477405
g1,349:15919128,37477405
x1,349:16770830,37477405
x1,349:17688576,37477405
g1,349:17836032,37477405
x1,349:18327353,37477405
g1,349:18474809,37477405
x1,349:20358672,37477405
k1,349:34123647,37477405:13868194
g1,349:34123647,37477405
)
(1,384:5034629,42881868:29089018,451540,7860
x1,384:5848580,42881868
x1,384:6497379,42881868
x1,384:6776563,42881868
x1,384:8951681,42881868
k1,384:34123647,42881868:25171966
g1,384:34123647,42881868
)
(1,384:5034629,43941588:29089018,399895,127692
x1,384:5933515,43941588
g1,384:6080971,43941588
x1,384:6736257,43941588
x1,384:7195134,43941588
x1,384:7606239,43941588
x1,384:8360028,43941588
g1,384:8507484,43941588
x1,384:9064274,43941588
x1,384:9555595,43941588
x1,384:9817473,43941588
x1,384:10261604,43941588
x1,384:10523482,43941588
x1,384:11670671,43941588
g1,384:11818127,43941588
x1,384:12538292,43941588
g1,384:12685748,43941588
x1,384:13766885,43941588
g1,384:13914341,43941588
x1,384:14373218,43941588
g1,384:14520674,43941588
x1,384:15372951,43941588
g1,384:15520407,43941588
x1,384:18305515,43941588
k1,384:34123647,43941588:15818132
g1,384:34123647,43941588
)
(1,384:5034629,44608092:29089018,0,0
g1,384:5034629,44608092
)
]
(202,1:5034629,52583971:29089018,786432,235932
(202,1:5034629,52583971:29089018,786432,235932
(202,1:5034629,52583971:29089018,786432,235932
[202,1:5034629,52583971:29089018,786432,235932
(202,1:5034629,52583971:29089018,550500,235932
(202,1:5034629,52583971:0,0,0
[202,1:5034629,52583971:29089018,0,0
(202,1:5034629,52583971:29089018,0,0
h202,1:5034629,52583971:0,0,0
k202,1:19579138,52583971:14544509
k202,1:34123647,52583971:14544509
)
]
k202,1:5034629,52583971:-29089018
)
g202,1:5034629,52583971
[202,1:5034629,52583971:29089018,550500,235932
(202,1:5034629,52583971:29089018,550500,235932
k202,1:19579138,52583971:14544509
h202,1:19579138,52583971:0,0,0
r202,1:19579138,52583971:0,786432,235932
g202,1:19579138,52583971
k202,1:34123647,52583971:14544509
)
]
g202,1:34123647,52583971
(202,1:34123647,52583971:0,0,0
k202,1:5034629,52583971:-29089018
[202,1:5034629,52583971:29089018,0,0
(202,1:5034629,52583971:29089018,0,0
k202,1:34123647,52583971:29089018
h202,1:34123647,52583971:0,0,0
g202,1:34123647,52583971
g202,1:34123647,52583971
)
]
)
)
]
)
g202,1:34123647,52583971
)
)
]
]
]
!23803
}17
!11
{18
[202,93:4736286,52583971:29387361,47847685,235932
h202,93:4736286,4736286:0,0,0
[202,93:4736286,4736286:0,0,0
(202,93:4736286,3290648:0,0,0
k202,93:4736286,3290648:-232562
)
]
[202,93:4736286,52583971:29387361,47847685,235932
[202,93:5034629,52583971:29089018,49227542,235932
[202,93:5034629,4142861:29089018,786432,0
(202,93:5034629,4142861:29089018,550500,235932
(202,93:5034629,4142861:29089018,550500,235932
(202,93:5034629,4142861:29089018,550500,235932
[202,93:5034629,4142861:29089018,550500,235932
(202,93:5034629,4142861:29089018,550500,235932
(202,93:5034629,4142861:0,550500,235932
[202,93:5034629,4142861:29089018,550500,235932
(202,93:5034629,4142861:29089018,550500,235932
h202,93:5034629,4142861:0,0,0
r202,93:5034629,4142861:0,786432,235932
k202,93:19579138,4142861:14544509
k202,93:34123647,4142861:14544509
)
]
k202,93:5034629,4142861:-29089018
)
g202,93:5034629,4142861
[202,93:5034629,4142861:29089018,0,0
(202,93:5034629,4142861:29089018,0,0
k202,93:19579138,4142861:14544509
h202,93:19579138,4142861:0,0,0
g202,93:19579138,4142861
k202,93:34123647,4142861:14544509
)
]
g202,93:34123647,4142861
(202,93:34123647,4142861:0,367000,157288
k202,93:5034629,4142861:-29089018
[202,93:5034629,4142861:29089018,367000,157288
(202,93:5034629,4142861:29089018,367000,157288
k202,93:32415519,4142861:27380890
h202,93:32376197,4142861:0,0,0
x202,93:32900485,4142861
g202,93:33031557,4142861
x202,93:33468287,4142861
g202,93:33599359,4142861
x202,93:34123647,4142861
h202,93:34123647,4142861:0,0,0
r202,93:34123647,4142861:0,524288,157288
g202,93:34123647,4142861
g202,93:34123647,4142861
)
]
)
)
]
)
g202,93:34123647,4142861
)
)
]
[202,93:5034629,50617891:29089018,44836630,0
(1,384:5034629,16111405:29089018,10330144,10035231
(1,384:5034629,16111405:14535510,10330144,10035231
$1,384:5034629,16111405
[1,384:5034629,16111405:14535510,10330144,10035231
(1,384:5034629,6351489:14535510,570228,244387
g1,384:5034629,6351489
(1,384:5034629,6351489:1975119,570228,244387
r1,384:5034629,6351489:0,814615,244387
r1,384:5034629,6351489:0,644282,244387
x1,384:5886331,6351489
x1,384:6616532,6351489
g1,384:6616532,6351489
g1,384:7009748,6351489
)
g1,384:7009748,6351489
(1,384:7009748,6351489:12560391,570228,244387
g1,384:7402964,6351489
r1,384:7402964,6351489:0,644282,244387
x1,384:8418639,6351489
x1,384:9779351,6351489
g1,384:9926807,6351489
x1,384:10713032,6351489
x1,384:10993198,6351489
x1,384:11442643,6351489
g1,384:11590099,6351489
x1,384:13752940,6351489
g1,384:13900396,6351489
x1,384:15866836,6351489
k1,384:19176923,6351489:3310087
g1,384:19570139,6351489
)
g1,384:19570139,6351489
)
(1,384:5034629,7166104:14535510,570228,244387
g1,384:5034629,7166104
(1,384:5034629,7166104:1975119,570228,244387
r1,384:5034629,7166104:0,814615,244387
r1,384:5034629,7166104:0,644282,244387
x1,384:6574650,7166104
k1,384:6616532,7166104:41882
g1,384:7009748,7166104
)
g1,384:7009748,7166104
(1,384:7009748,7166104:12560391,570228,244387
g1,384:7402964,7166104
r1,384:7402964,7166104:0,644282,244387
x1,384:9664323,7166104
x1,384:9944489,7166104
x1,384:10197525,7166104
g1,384:10344981,7166104
x1,384:11458553,7166104
g1,384:11606009,7166104
x1,384:12457711,7166104
g1,384:12605167,7166104
x1,384:12965548,7166104
x1,384:14386415,7166104
x1,384:16331047,7166104
g1,384:16478503,7166104
x1,384:17985483,7166104
x1,384:18396588,7166104
x1,384:19176923,7166104
g1,384:19176923,7166104
g1,384:19570139,7166104
)
g1,384:19570139,7166104
)
(1,384:5034629,7980719:14535510,570228,244387
g1,384:5034629,7980719
(1,384:5034629,7980719:1975119,570228,244387
r1,384:5034629,7980719:0,814615,244387
r1,384:5034629,7980719:0,644282,244387
x1,384:5656889,7980719
k1,384:6616532,7980719:959643
g1,384:7009748,7980719
)
g1,384:7009748,7980719
(1,384:7009748,7980719:12560391,570228,244387
g1,384:7402964,7980719
r1,384:7402964,7980719:0,644282,244387
x1,384:8353154,7980719
x1,384:9532778,7980719
g1,384:9680234,7980719
x1,384:12464751,7980719
k1,384:19176923,7980719:6712172
g1,384:19570139,7980719
)
g1,384:19570139,7980719
)
(1,384:5034629,8795334:14535510,570228,244387
g1,384:5034629,8795334
(1,384:5034629,8795334:1975119,570228,244387
r1,384:5034629,8795334:0,814615,244387
r1,384:5034629,8795334:0,644282,244387
x1,384:5460480,8795334
x1,384:5806705,8795334
k1,384:6616532,8795334:809827
g1,384:7009748,8795334
)
g1,384:7009748,8795334
(1,384:7009748,8795334:12560391,570228,244387
g1,384:7402964,8795334
r1,384:7402964,8795334:0,644282,244387
x1,384:10450564,8795334
g1,384:10598020,8795334
x1,384:11023871,8795334
x1,384:12366877,8795334
k1,384:19176923,8795334:6810046
g1,384:19570139,8795334
)
g1,384:19570139,8795334
)
(1,384:5034629,9609949:14535510,570228,244387
g1,384:5034629,9609949
(1,384:5034629,9609949:1975119,570228,244387
r1,384:5034629,9609949:0,814615,244387
r1,384:5034629,9609949:0,644282,244387
x1,384:6279739,9609949
k1,384:6616532,9609949:336793
g1,384:7009748,9609949
)
g1,384:7009748,9609949
(1,384:7009748,9609949:12560391,570228,244387
g1,384:7402964,9609949
r1,384:7402964,9609949:0,644282,244387
x1,384:8386196,9609949
x1,384:8657520,9609949
x1,384:10743112,9609949
g1,384:10890568,9609949
x1,384:12495461,9609949
g1,384:12642917,9609949
x1,384:13920462,9609949
x1,384:14700797,9609949
k1,384:19176923,9609949:4476126
g1,384:19570139,9609949
)
g1,384:19570139,9609949
)
(1,384:5034629,10424564:14535510,570228,244387
g1,384:5034629,10424564
(1,384:5034629,10424564:1975119,570228,244387
r1,384:5034629,10424564:0,814615,244387
r1,384:5034629,10424564:0,628355,244387
x1,384:5820861,10424564
k1,384:6616532,10424564:795671
g1,384:7009748,10424564
)
g1,384:7009748,10424564
(1,384:7009748,10424564:12560391,570228,244387
g1,384:7402964,10424564
r1,384:7402964,10424564:0,644282,244387
x1,384:8647483,10424564
g1,384:8794939,10424564
x1,384:10924186,10424564
k1,384:19176923,10424564:8252737
g1,384:19570139,10424564
)
g1,384:19570139,10424564
)
(1,384:5034629,11239179:14535510,570228,244387
g1,384:5034629,11239179
(1,384:5034629,11239179:1975119,570228,244387
r1,384:5034629,11239179:0,814615,244387
r1,384:5034629,11239179:0,644282,244387
x1,384:6313355,11239179
k1,384:6616532,11239179:303177
g1,384:7009748,11239179
)
g1,384:7009748,11239179
(1,384:7009748,11239179:12560391,570228,244387
g1,384:7402964,11239179
r1,384:7402964,11239179:0,644282,244387
x1,384:8910527,11239179
x1,384:9914400,11239179
g1,384:10061856,11239179
x1,384:11732801,11239179
g1,384:11880257,11239179
x1,384:14435931,11239179
g1,384:14583387,11239179
x1,384:16549827,11239179
k1,384:19176923,11239179:2627096
g1,384:19570139,11239179
)
g1,384:19570139,11239179
)
(1,384:5034629,12053794:14535510,570228,244387
g1,384:5034629,12053794
(1,384:5034629,12053794:1975119,570228,244387
r1,384:5034629,12053794:0,814615,244387
r1,384:5034629,12053794:0,628355,244387
x1,384:6312182,12053794
k1,384:6616532,12053794:304350
g1,384:7009748,12053794
)
g1,384:7009748,12053794
(1,384:7009748,12053794:12560391,570228,244387
g1,384:7402964,12053794
r1,384:7402964,12053794:0,644282,244387
x1,384:8647483,12053794
g1,384:8794939,12053794
x1,384:10399832,12053794
g1,384:10547288,12053794
x1,384:11824833,12053794
x1,384:12605168,12053794
k1,384:19176923,12053794:6571755
g1,384:19570139,12053794
)
g1,384:19570139,12053794
)
(1,384:5034629,12868409:14535510,570228,244387
g1,384:5034629,12868409
(1,384:5034629,12868409:1975119,570228,244387
r1,384:5034629,12868409:0,814615,244387
r1,384:5034629,12868409:0,628355,244387
x1,384:5788418,12868409
k1,384:6616532,12868409:828114
g1,384:7009748,12868409
)
g1,384:7009748,12868409
(1,384:7009748,12868409:12560391,570228,244387
g1,384:7402964,12868409
r1,384:7402964,12868409:0,644282,244387
x1,384:7992780,12868409
x1,384:10139702,12868409
g1,384:10287158,12868409
x1,384:10975470,12868409
x1,384:11255636,12868409
x1,384:11764646,12868409
x1,384:12050716,12868409
k1,384:19176923,12868409:7126207
g1,384:19570139,12868409
)
g1,384:19570139,12868409
)
(1,384:5034629,13683024:14535510,570228,244387
g1,384:5034629,13683024
(1,384:5034629,13683024:1975119,570228,244387
r1,384:5034629,13683024:0,814615,244387
r1,384:5034629,13683024:0,628355,244387
x1,384:5788418,13683024
k1,384:6616532,13683024:828114
g1,384:7009748,13683024
)
g1,384:7009748,13683024
(1,384:7009748,13683024:12560391,570228,244387
g1,384:7402964,13683024
r1,384:7402964,13683024:0,644282,244387
x1,384:10024689,13683024
k1,384:19176923,13683024:9152234
g1,384:19570139,13683024
)
g1,384:19570139,13683024
)
(1,384:5034629,14497639:14535510,570228,244387
g1,384:5034629,14497639
(1,384:5034629,14497639:1975119,570228,244387
r1,384:5034629,14497639:0,814615,244387
r1,384:5034629,14497639:0,644282,244387
x1,384:6246712,14497639
k1,384:6616532,14497639:369820
g1,384:7009748,14497639
)
g1,384:7009748,14497639
(1,384:7009748,14497639:12560391,570228,244387
g1,384:7402964,14497639
r1,384:7402964,14497639:0,644282,244387
x1,384:9433700,14497639
x1,384:9713866,14497639
x1,384:9966902,14497639
g1,384:10114358,14497639
x1,384:12276632,14497639
g1,384:12424088,14497639
x1,384:14553335,14497639
k1,384:19176923,14497639:4623588
g1,384:19570139,14497639
)
g1,384:19570139,14497639
)
(1,384:5034629,15312254:14535510,570228,244387
g1,384:5034629,15312254
(1,384:5034629,15312254:1975119,570228,244387
r1,384:5034629,15312254:0,814615,244387
r1,384:5034629,15312254:0,644282,244387
x1,384:6214269,15312254
k1,384:6616532,15312254:402263
g1,384:7009748,15312254
)
g1,384:7009748,15312254
(1,384:7009748,15312254:12560391,570228,244387
g1,384:7402964,15312254
r1,384:7402964,15312254:0,644282,244387
x1,384:9302769,15312254
g1,384:9450225,15312254
x1,384:12005899,15312254
g1,384:12153355,15312254
x1,384:13202048,15312254
k1,384:19176923,15312254:5974875
g1,384:19570139,15312254
)
g1,384:19570139,15312254
)
(1,384:5034629,16126869:14535510,570228,244387
g1,384:5034629,16126869
(1,384:5034629,16126869:1975119,570228,244387
r1,384:5034629,16126869:0,814615,244387
r1,384:5034629,16126869:0,644282,244387
x1,384:5984826,16126869
k1,384:6616532,16126869:631706
g1,384:7009748,16126869
)
g1,384:7009748,16126869
(1,384:7009748,16126869:12560391,570228,244387
g1,384:7402964,16126869
r1,384:7402964,16126869:0,644282,244387
x1,384:9007865,16126869
x1,384:12736108,16126869
k1,384:19176923,16126869:6440815
g1,384:19570139,16126869
)
g1,384:19570139,16126869
)
(1,384:5034629,16941484:14535510,570228,244387
g1,384:5034629,16941484
(1,384:5034629,16941484:1975119,570228,244387
r1,384:5034629,16941484:0,814615,244387
r1,384:5034629,16941484:0,628355,244387
x1,384:5886331,16941484
k1,384:6616532,16941484:730201
g1,384:7009748,16941484
)
g1,384:7009748,16941484
(1,384:7009748,16941484:12560391,570228,244387
g1,384:7402964,16941484
r1,384:7402964,16941484:0,644282,244387
x1,384:11759948,16941484
k1,384:19176923,16941484:7416975
g1,384:19570139,16941484
)
g1,384:19570139,16941484
)
(1,384:5034629,17756099:14535510,570228,244387
g1,384:5034629,17756099
(1,384:5034629,17756099:1975119,570228,244387
r1,384:5034629,17756099:0,814615,244387
r1,384:5034629,17756099:0,628355,244387
x1,384:5951801,17756099
k1,384:6616532,17756099:664731
g1,384:7009748,17756099
)
g1,384:7009748,17756099
(1,384:7009748,17756099:12560391,570228,244387
g1,384:7402964,17756099
r1,384:7402964,17756099:0,644282,244387
x1,384:10187482,17756099
g1,384:10334938,17756099
x1,384:10629850,17756099
x1,384:10915920,17756099
x1,384:11365365,17756099
g1,384:11512821,17756099
x1,384:12987373,17756099
k1,384:19176923,17756099:6189550
g1,384:19570139,17756099
)
g1,384:19570139,17756099
)
(1,384:5034629,18570714:14535510,570228,244387
g1,384:5034629,18570714
(1,384:5034629,18570714:1975119,570228,244387
r1,384:5034629,18570714:0,814615,244387
r1,384:5034629,18570714:0,628355,244387
x1,384:5919357,18570714
k1,384:6616532,18570714:697175
g1,384:7009748,18570714
)
g1,384:7009748,18570714
(1,384:7009748,18570714:12560391,570228,244387
g1,384:7402964,18570714
r1,384:7402964,18570714:0,644282,244387
x1,384:9466734,18570714
g1,384:9614190,18570714
x1,384:11743437,18570714
k1,384:19176923,18570714:7433486
g1,384:19570139,18570714
)
g1,384:19570139,18570714
)
(1,384:5034629,19385329:14535510,570228,244387
g1,384:5034629,19385329
(1,384:5034629,19385329:1975119,570228,244387
r1,384:5034629,19385329:0,814615,244387
r1,384:5034629,19385329:0,628355,244387
x1,384:6247295,19385329
k1,384:6616532,19385329:369237
g1,384:7009748,19385329
)
g1,384:7009748,19385329
(1,384:7009748,19385329:12560391,570228,244387
g1,384:7402964,19385329
r1,384:7402964,19385329:0,644282,244387
x1,384:10285985,19385329
g1,384:10433441,19385329
x1,384:12988532,19385329
k1,384:19176923,19385329:6188391
g1,384:19570139,19385329
)
g1,384:19570139,19385329
)
(1,384:5034629,20199944:14535510,570228,244387
g1,384:5034629,20199944
(1,384:5034629,20199944:1975119,570228,244387
r1,384:5034629,20199944:0,814615,244387
r1,384:5034629,20199944:0,644282,244387
x1,384:6280322,20199944
k1,384:6616532,20199944:336210
g1,384:7009748,20199944
)
g1,384:7009748,20199944
(1,384:7009748,20199944:12560391,570228,244387
g1,384:7402964,20199944
r1,384:7402964,20199944:0,644282,244387
x1,384:9238465,20199944
x1,384:10146787,20199944
g1,384:10294243,20199944
x1,384:13374861,20199944
k1,384:19176923,20199944:5802062
g1,384:19570139,20199944
)
g1,384:19570139,20199944
)
(1,384:5034629,21014559:14535510,570228,244387
g1,384:5034629,21014559
(1,384:5034629,21014559:1975119,570228,244387
r1,384:5034629,21014559:0,814615,244387
r1,384:5034629,21014559:0,644282,244387
x1,384:5460480,21014559
x1,384:5797273,21014559
x1,384:6168274,21014559
k1,384:6616532,21014559:448258
g1,384:7009748,21014559
)
g1,384:7009748,21014559
(1,384:7009748,21014559:12560391,570228,244387
g1,384:7402964,21014559
r1,384:7402964,21014559:0,644282,244387
x1,384:8123727,21014559
x1,384:8573172,21014559
x1,384:10461176,21014559
k1,384:19176923,21014559:8715747
g1,384:19570139,21014559
)
g1,384:19570139,21014559
)
(1,384:5034629,21829174:14535510,570228,244387
g1,384:5034629,21829174
(1,384:5034629,21829174:1975119,570228,244387
r1,384:5034629,21829174:0,814615,244387
r1,384:5034629,21829174:0,628355,244387
x1,384:6345208,21829174
k1,384:6616532,21829174:271324
g1,384:7009748,21829174
)
g1,384:7009748,21829174
(1,384:7009748,21829174:12560391,570228,244387
g1,384:7402964,21829174
r1,384:7402964,21829174:0,644282,244387
x1,384:8648058,21829174
x1,384:9532786,21829174
g1,384:9680242,21829174
x1,384:11219665,21829174
g1,384:11367121,21829174
x1,384:12415814,21829174
k1,384:19176923,21829174:6761109
g1,384:19570139,21829174
)
g1,384:19570139,21829174
)
(1,384:5034629,22643789:14535510,570228,244387
g1,384:5034629,22643789
(1,384:5034629,22643789:1975119,570228,244387
r1,384:5034629,22643789:0,814615,244387
r1,384:5034629,22643789:0,628355,244387
x1,384:5952384,22643789
k1,384:6616532,22643789:664148
g1,384:7009748,22643789
)
g1,384:7009748,22643789
(1,384:7009748,22643789:12560391,570228,244387
g1,384:7402964,22643789
r1,384:7402964,22643789:0,628355,244387
x1,384:9597674,22643789
g1,384:9745130,22643789
x1,384:11841344,22643789
k1,384:19176923,22643789:7335579
g1,384:19570139,22643789
)
g1,384:19570139,22643789
)
(1,384:5034629,23458404:14535510,570228,244387
g1,384:5034629,23458404
(1,384:5034629,23458404:1975119,570228,244387
r1,384:5034629,23458404:0,814615,244387
r1,384:5034629,23458404:0,628355,244387
x1,384:6279739,23458404
k1,384:6616532,23458404:336793
g1,384:7009748,23458404
)
g1,384:7009748,23458404
(1,384:7009748,23458404:12560391,570228,244387
g1,384:7402964,23458404
r1,384:7402964,23458404:0,644282,244387
x1,384:9728613,23458404
g1,384:9876069,23458404
x1,384:11480962,23458404
g1,384:11628418,23458404
x1,384:12905963,23458404
x1,384:13686298,23458404
k1,384:19176923,23458404:5490625
g1,384:19570139,23458404
)
g1,384:19570139,23458404
)
(1,384:5034629,24273019:14535510,570228,244387
g1,384:5034629,24273019
(1,384:5034629,24273019:1975119,570228,244387
r1,384:5034629,24273019:0,814615,244387
r1,384:5034629,24273019:0,644282,244387
x1,384:5428037,24273019
x1,384:6158238,24273019
k1,384:6616532,24273019:458294
g1,384:7009748,24273019
)
g1,384:7009748,24273019
(1,384:7009748,24273019:12560391,570228,244387
g1,384:7402964,24273019
r1,384:7402964,24273019:0,644282,244387
x1,384:9270916,24273019
g1,384:9418372,24273019
x1,384:11187230,24273019
x1,384:11467396,24273019
x1,384:11720432,24273019
g1,384:11867888,24273019
x1,384:13604893,24273019
k1,384:19176923,24273019:5572030
g1,384:19570139,24273019
)
g1,384:19570139,24273019
)
(1,384:5034629,25087634:14535510,570228,244387
g1,384:5034629,25087634
(1,384:5034629,25087634:1975119,570228,244387
r1,384:5034629,25087634:0,814615,244387
r1,384:5034629,25087634:0,644282,244387
x1,384:5886913,25087634
k1,384:6616532,25087634:729619
g1,384:7009748,25087634
)
g1,384:7009748,25087634
(1,384:7009748,25087634:12560391,570228,244387
g1,384:7402964,25087634
r1,384:7402964,25087634:0,644282,244387
x1,384:8812039,25087634
x1,384:12540282,25087634
k1,384:19176923,25087634:6636641
g1,384:19570139,25087634
)
g1,384:19570139,25087634
)
(1,384:5034629,25902249:14535510,570228,244387
g1,384:5034629,25902249
(1,384:5034629,25902249:1975119,570228,244387
r1,384:5034629,25902249:0,814615,244387
r1,384:5034629,25902249:0,644282,244387
x1,384:5788418,25902249
k1,384:6616532,25902249:828114
g1,384:7009748,25902249
)
g1,384:7009748,25902249
(1,384:7009748,25902249:12560391,570228,244387
g1,384:7402964,25902249
r1,384:7402964,25902249:0,644282,244387
x1,384:7763345,25902249
x1,384:9413655,25902249
g1,384:9561111,25902249
x1,384:12411705,25902249
k1,384:19176923,25902249:6765218
g1,384:19570139,25902249
)
g1,384:19570139,25902249
)
]
$1,384:19570139,16111405
)
k1,384:34123647,16111405:14553508
g1,384:34123647,16111405
)
(202,1:5034629,27659205:29089018,660601,283118
r202,1:5034629,27659205:0,943719,283118
x202,1:6598957,27659205
x202,1:8079397,27659205
r202,1:8079397,27659205:0,943719,283118
k202,1:21101522,27659205:13022125
k202,1:34123647,27659205:13022125
)
(202,9:6886664,28901769:27236983,399895,127692
(202,5:6886664,28901769:0,399895,5893
g202,5:6886664,28901769
g202,5:5314330,28901769
g202,5:5034629,28901769
(202,5:5034629,28901769:1572334,399895,5893
g202,5:5034629,28901769
g202,5:5034629,28901769
(202,5:5034629,28901769:0,0,0
(202,5:5034629,28052421:0,0,0
)
)
x202,5:5476997,28901769
k202,5:6606963,28901769:1129966
)
g202,5:6886664,28901769
)
x202,5:9710041,28901769
k202,6:9890658,28901769:180617
x202,6:10542804,28901769
k202,6:10730053,28901769:187249
x202,6:11097642,28901769
x202,6:12763923,28901769
k202,6:12944541,28901769:180618
x202,6:13663466,28901769
k202,6:13850715,28901769:187249
x202,6:15638706,28901769
k202,6:15819323,28901769:180617
x202,6:16186912,28901769
x202,6:16460914,28901769
k202,6:16648163,28901769:187249
x202,6:19237510,28901769
k202,6:19418127,28901769:180617
x202,6:20002900,28901769
k202,6:20176885,28901769:173985
k202,7:20300131,28901769:123246
x202,7:20734499,28901769
k202,7:20908457,28901769:173958
x202,7:22044911,28901769
x202,7:22303185,28901769
x202,7:22595153,28901769
k202,7:22769138,28901769:173985
x202,7:23270285,28901769
k202,7:23444270,28901769:173985
x202,7:24713680,28901769
k202,7:24887665,28901769:173985
x202,7:27059497,28901769
k202,7:27233482,28901769:173985
x202,7:27601071,28901769
x202,7:29965642,28901769
k202,7:30139627,28901769:173985
x202,7:30841111,28901769
k202,7:31015096,28901769:173985
x202,7:34123647,28901769
k202,7:34123647,28901769:0
)
(202,9:6886664,29751117:27236983,406386,127692
x202,9:7672889,29751117
x202,7:8854300,29751117
g202,7:9037144,29751117
g202,8:9102025,29751117
x202,8:9363903,29751117
x202,8:10922205,29751117
g202,8:11069661,29751117
x202,8:11528538,29751117
g202,8:11675994,29751117
x202,8:12036375,29751117
x202,8:12894555,29751117
g202,8:13042011,29751117
x202,8:15106371,29751117
g202,8:15253827,29751117
x202,8:16580931,29751117
g202,8:16728387,29751117
x202,8:17465667,29751117
g202,8:17613123,29751117
x202,8:18497859,29751117
x202,8:18792771,29751117
x202,8:19824963,29751117
k202,9:34123647,29751117:14401903
g202,9:34123647,29751117
)
(202,17:6886664,30600465:27236983,399895,127692
(202,11:6886664,30600465:0,399895,5893
g202,11:6886664,30600465
g202,11:5314330,30600465
g202,11:5034629,30600465
(202,11:5034629,30600465:1572334,399895,5893
g202,11:5034629,30600465
g202,11:5034629,30600465
(202,11:5034629,30600465:0,0,0
(202,11:5034629,29751117:0,0,0
)
)
x202,11:5476997,30600465
k202,11:6606963,30600465:1129966
)
g202,11:6886664,30600465
)
x202,11:7321032,30600465
k202,12:6886664,30600465:-35389
x202,12:9124165,30600465
x202,12:9538740,30600465
k202,12:9802595,30600465:263855
x202,12:10554612,30600465
k202,12:10841747,30600465:287135
x202,12:12011286,30600465
x202,12:13431695,30600465
k202,12:13695551,30600465:263856
x202,12:14447568,30600465
k202,12:14734702,30600465:287134
x202,12:15637118,30600465
x202,12:16823503,30600465
k202,12:17087359,30600465:263856
x202,12:17421856,30600465
x202,12:17692323,30600465
k202,12:17979458,30600465:287135
x202,12:19599610,30600465
k202,12:19863465,30600465:263855
x202,12:20933140,30600465
k202,12:21173716,30600465:240576
k202,13:21443462,30600465:269746
x202,13:23114749,30600465
x202,13:24585091,30600465
k202,13:24825667,30600465:240576
x202,13:25326814,30600465
x202,13:26162458,30600465
x202,13:27131643,30600465
k202,13:27372219,30600465:240576
x202,13:28074305,30600465
x202,13:29778685,30600465
x202,13:31179293,30600465
k202,13:31419868,30600465:240575
x202,13:32289199,30600465
x202,13:33191614,30600465
k202,13:33432190,30600465:240576
x202,13:34133674,30600465
k202,13:34123647,30600465:0
)
(202,17:6886664,31449813:27236983,399895,127692
x202,17:8222845,31449813
x202,17:9024794,31449813
x202,13:9310858,31449813
x202,13:9869942,31449813
k202,13:10023952,31449813:154010
x202,13:10959460,31449813
x202,13:11795104,31449813
x202,13:12731212,31449813
k202,14:12927163,31449813:195951
x202,14:13361531,31449813
k202,14:13515535,31449813:154004
x202,14:13916811,31449813
x202,14:14183927,31449813
x202,14:14904351,31449813
x202,14:15323973,31449813
k202,14:15477983,31449813:154010
x202,14:16346719,31449813
k202,14:16500728,31449813:154009
x202,14:17436236,31449813
k202,14:17590246,31449813:154010
x202,14:18759778,31449813
k202,14:18913788,31449813:154010
x202,14:19515408,31449813
k202,14:19669418,31449813:154010
x202,14:20237344,31449813
k202,14:20391354,31449813:154010
x202,14:20892501,31449813
x202,14:21728145,31449813
x202,14:22396536,31449813
k202,14:22550545,31449813:154009
x202,14:23302570,31449813
k202,14:23456580,31449813:154010
x202,14:23958321,31449813
x202,14:24593619,31449813
k202,14:24747629,31449813:154010
x202,14:26000793,31449813
k202,14:26203299,31449813:202506
k202,15:26282598,31449813:79299
x202,15:27585702,31449813
k202,15:27739705,31449813:154003
x202,15:28074202,31449813
x202,15:28275790,31449813
x202,15:29102592,31449813
x202,15:29670518,31449813
x202,15:30840650,31449813
k202,15:30994660,31449813:154010
x202,15:31596280,31449813
k202,15:31750290,31449813:154010
x202,15:32251437,31449813
x202,15:33087081,31449813
x202,15:34123647,31449813
k202,15:34123647,31449813:0
)
(202,17:6886664,32299161:27236983,406386,120618
x202,17:7367958,32299161
x202,17:7826835,32299161
x202,17:8940998,32299161
x202,17:9596276,32299161
g202,15:9743732,32299161
x202,15:11070836,32299161
g202,15:11218292,32299161
x202,15:11955572,32299161
g202,16:12103028,32299161
x202,16:13282676,32299161
x202,16:13577588,32299161
x202,16:14904692,32299161
k202,17:34123647,32299161:19322174
g202,17:34123647,32299161
)
(202,22:6886664,33148509:27236983,399895,103510
(202,18:6886664,33148509:0,399895,5893
g202,18:6886664,33148509
g202,18:5314330,33148509
g202,18:5034629,33148509
(202,18:5034629,33148509:1572334,399895,5893
g202,18:5034629,33148509
g202,18:5034629,33148509
(202,18:5034629,33148509:0,0,0
(202,18:5034629,32299161:0,0,0
)
)
x202,18:5476997,33148509
k202,18:6606963,33148509:1129966
)
g202,18:6886664,33148509
)
x202,18:7836862,33148509
k202,19:6886664,33148509:-65470
x202,19:9458869,33148509
g202,19:9606325,33148509
g202,20:9671206,33148509
x202,20:13062694,33148509
g202,20:13210150,33148509
x202,20:15601874,33148509
g202,20:15749330,33148509
x202,20:16666501,33148509
g202,20:16813957,33148509
x202,20:18615849,33148509
x202,20:19584335,33148509
g202,20:19731791,33148509
x202,20:20796411,33148509
g202,20:20979255,33148509
x202,20:22699160,33148509
g202,20:22846616,33148509
x202,20:26401425,33148509
g202,21:26548881,33148509
x202,21:27875985,33148509
k202,22:34123647,33148509:6350881
g202,22:34123647,33148509
)
(202,26:6886664,33997857:27236983,399895,127692
(202,23:6886664,33997857:0,399895,5893
g202,23:6886664,33997857
g202,23:5314330,33997857
g202,23:5034629,33997857
(202,23:5034629,33997857:1572334,399895,5893
g202,23:5034629,33997857
g202,23:5034629,33997857
(202,23:5034629,33997857:0,0,0
(202,23:5034629,33148509:0,0,0
)
)
x202,23:5476997,33997857
k202,23:6606963,33997857:1129966
)
g202,23:6886664,33997857
)
x202,23:8131183,33997857
g202,24:8278639,33997857
x202,24:10407886,33997857
g202,24:10555342,33997857
x202,24:11145166,33997857
g202,24:11292622,33997857
x202,24:11718473,33997857
x202,24:12697578,33997857
g202,24:12845034,33997857
g202,25:12909915,33997857
x202,25:15301025,33997857
g202,25:15483869,33997857
x202,25:16859926,33997857
x202,25:17646159,33997857
x202,25:18383439,33997857
k202,26:34123647,33997857:15843427
g202,26:34123647,33997857
)
(202,30:6886664,34847205:27236983,399895,127692
(202,27:6886664,34847205:0,399895,5893
g202,27:6886664,34847205
g202,27:5314330,34847205
g202,27:5034629,34847205
(202,27:5034629,34847205:1572334,399895,5893
g202,27:5034629,34847205
g202,27:5034629,34847205
(202,27:5034629,34847205:0,0,0
(202,27:5034629,33997857:0,0,0
)
)
x202,27:5476997,34847205
k202,27:6606963,34847205:1129966
)
g202,27:6886664,34847205
)
x202,27:7803835,34847205
g202,28:7951291,34847205
x202,28:9786209,34847205
g202,28:9933665,34847205
x202,28:10294046,34847205
x202,28:12032845,34847205
g202,28:12215689,34847205
g202,29:12280570,34847205
x202,29:14671680,34847205
g202,29:14854524,34847205
x202,29:16230581,34847205
x202,29:17016814,34847205
x202,29:17754094,34847205
k202,30:34123647,34847205:16472772
g202,30:34123647,34847205
)
(202,37:6886664,35696553:27236983,399895,127692
(202,31:6886664,35696553:0,399895,5893
g202,31:6886664,35696553
g202,31:5314330,35696553
g202,31:5034629,35696553
(202,31:5034629,35696553:1572334,399895,5893
g202,31:5034629,35696553
g202,31:5034629,35696553
(202,31:5034629,35696553:0,0,0
(202,31:5034629,34847205:0,0,0
)
)
x202,31:5476997,35696553
k202,31:6606963,35696553:1129966
)
g202,31:6886664,35696553
)
x202,31:8223447,35696553
k202,32:6886664,35696553:-38333
x202,32:8335519,35696553
k202,32:8487492,35696553:151973
x202,32:9206417,35696553
k202,32:9359293,35696553:152876
x202,32:11447499,35696553
k202,32:11599471,35696553:151972
x202,32:12318396,35696553
k202,32:12471272,35696553:152876
x202,32:15060618,35696553
k202,32:15212591,35696553:151973
x202,32:15797364,35696553
k202,32:15948433,35696553:151069
k202,33:16021264,35696553:72831
x202,33:16756442,35696553
k202,33:16907511,35696553:151069
x202,33:19013151,35696553
k202,33:19164221,35696553:151070
x202,33:19665368,35696553
k202,33:19816437,35696553:151069
x202,33:20785639,35696553
k202,33:20936705,35696553:151066
x202,33:22607999,35696553
k202,33:22798069,35696553:190070
x202,33:24235325,35696553
k202,33:24386395,35696553:151070
x202,33:26491441,35696553
k202,33:26642510,35696553:151069
x202,33:28814342,35696553
k202,33:28965411,35696553:151069
x202,33:30502531,35696553
k202,33:30653601,35696553:151070
x202,33:31121655,35696553
k202,33:31272724,35696553:151069
x202,33:33579309,35696553
k202,34:31272724,35696553:-14746
x202,34:33865373,35696553
x202,34:34123647,35696553
k202,34:34123647,35696553:0
)
(202,37:6886664,36545901:27236983,406386,94662
x202,37:8295739,36545901
x202,34:9157462,36545901
g202,34:9340306,36545901
g202,35:9405187,36545901
x202,35:10814269,36545901
g202,35:10961725,36545901
x202,35:12288829,36545901
g202,35:12436285,36545901
x202,35:16368629,36545901
g202,35:16516085,36545901
x202,35:19710567,36545901
x202,35:19858023,36545901
k202,37:34123647,36545901:14368843
g202,37:34123647,36545901
)
(202,44:6886664,37395249:27236983,399895,127692
(202,38:6886664,37395249:0,383968,5893
g202,38:6886664,37395249
g202,38:5314330,37395249
g202,38:5034629,37395249
(202,38:5034629,37395249:1572334,383968,5893
g202,38:5034629,37395249
g202,38:5034629,37395249
(202,38:5034629,37395249:0,0,0
(202,38:5034629,36545901:0,0,0
)
)
x202,38:5476997,37395249
k202,38:6606963,37395249:1129966
)
g202,38:6886664,37395249
)
x202,38:8507417,37395249
k202,39:8711739,37395249:204322
x202,39:9564222,37395249
k202,39:9779916,37395249:215694
x202,39:11400662,37395249
k202,39:11719984,37395249:319322
k202,40:11884949,37395249:164965
x202,40:12252538,37395249
x202,40:14316901,37395249
x202,40:14903767,37395249
k202,40:15177596,37395249:273829
x202,40:16012638,37395249
x202,40:16770288,37395249
x202,40:18073377,37395249
k202,40:18266326,37395249:192949
x202,40:20371372,37395249
k202,40:20564321,37395249:192949
x202,40:22736153,37395249
k202,40:22929101,37395249:192948
x202,40:23530721,37395249
k202,40:23723670,37395249:192949
x202,40:27332157,37395249
k202,40:27525105,37395249:192948
x202,40:29196376,37395249
x202,40:30220562,37395249
k202,40:30413511,37395249:192949
x202,40:32569686,37395249
k202,41:32889007,37395249:319321
k202,42:33053973,37395249:164966
x202,42:34123647,37395249
k202,42:34123647,37395249:0
)
(202,44:6886664,38244597:27236983,399895,127692
x202,44:9705404,38244597
g202,42:9852860,38244597
x202,42:10442684,38244597
g202,42:10590140,38244597
x202,42:12948822,38244597
g202,42:13096278,38244597
x202,42:15062718,38244597
g202,42:15210174,38244597
x202,42:16881127,38244597
g202,42:17028583,38244597
x202,42:17880285,38244597
g202,42:18027741,38244597
x202,42:21910502,38244597
g202,42:22057958,38244597
x202,42:23385062,38244597
g202,43:23532518,38244597
x202,43:24269798,38244597
g202,43:24452642,38244597
x202,43:25337378,38244597
x202,43:25632290,38244597
x202,43:26664482,38244597
k202,44:34123647,38244597:7562384
g202,44:34123647,38244597
)
(202,50:6886664,39093945:27236983,399895,127692
(202,46:6886664,39093945:0,399895,5893
g202,46:6886664,39093945
g202,46:5314330,39093945
g202,46:5034629,39093945
(202,46:5034629,39093945:1572334,399895,5893
g202,46:5034629,39093945
g202,46:5034629,39093945
(202,46:5034629,39093945:0,0,0
(202,46:5034629,38244597:0,0,0
)
)
x202,46:5476997,39093945
k202,46:6606963,39093945:1129966
)
g202,46:6886664,39093945
)
x202,46:7218537,39093945
k202,47:6886664,39093945:-8842
x202,47:8270376,39093945
x202,47:8678724,39093945
k202,47:8826396,39093945:147672
x202,47:9572515,39093945
k202,47:9720229,39093945:147714
x202,47:11262008,39093945
k202,47:11409680,39093945:147672
x202,47:12056711,39093945
k202,47:12204426,39093945:147715
x202,47:14376523,39093945
k202,47:14524195,39093945:147672
x202,47:15171226,39093945
k202,47:15318940,39093945:147714
x202,47:17291689,39093945
k202,47:17439361,39093945:147672
x202,47:18185480,39093945
k202,47:18333195,39093945:147715
x202,47:18764156,39093945
x202,47:19716321,39093945
k202,47:19863993,39093945:147672
x202,47:20543857,39093945
k202,47:20691571,39093945:147714
x202,47:21818514,39093945
x202,47:22562667,39093945
k202,47:22710339,39093945:147672
x202,47:23390203,39093945
k202,47:23537918,39093945:147715
x202,47:24516233,39093945
k202,47:24663905,39093945:147672
x202,47:25343769,39093945
k202,47:25491483,39093945:147714
x202,47:28293306,39093945
k202,48:28440978,39093945:147672
x202,48:29187097,39093945
k202,48:29334812,39093945:147715
x202,48:30694541,39093945
x202,48:31105841,39093945
k202,48:31253513,39093945:147672
x202,48:31933377,39093945
k202,48:32081091,39093945:147714
x202,48:33373371,39093945
x202,48:33499008,39093945
k202,48:33646680,39093945:147672
x202,48:34226866,39093945
k202,48:34123647,39093945:0
)
(202,50:6886664,39943293:27236983,406386,127692
x202,50:9355633,39943293
g202,49:9503089,39943293
x202,49:9961966,39943293
x202,49:12862677,39943293
g202,49:13010133,39943293
x202,49:13469010,39943293
g202,49:13616466,39943293
x202,49:14599697,39943293
x202,49:15600626,39943293
g202,49:15748082,39943293
x202,49:17075186,39943293
k202,50:34123647,39943293:17151680
g202,50:34123647,39943293
)
(202,58:6886664,40792641:27236983,399895,127692
(202,51:6886664,40792641:0,399895,12974
g202,51:6886664,40792641
g202,51:5314330,40792641
g202,51:5034629,40792641
(202,51:5034629,40792641:1572334,399895,12974
g202,51:5034629,40792641
g202,51:5034629,40792641
(202,51:5034629,40792641:0,0,0
(202,51:5034629,39943293:0,0,0
)
)
x202,51:5476997,40792641
k202,51:6606963,40792641:1129966
)
g202,51:6886664,40792641
)
x202,51:7705453,40792641
k202,52:8056745,40792641:351292
x202,52:8491113,40792641
x202,52:8732679,40792641
k202,52:9124738,40792641:392059
x202,52:9893602,40792641
x202,52:10745484,40792641
k202,52:11417536,40792641:672052
k202,53:11841174,40792641:423638
x202,53:12509566,40792641
x202,53:13329559,40792641
k202,53:13838541,40792641:508982
x202,53:14540627,40792641
x202,53:14841437,40792641
x202,53:15118659,40792641
x202,53:15407675,40792641
x202,53:15875729,40792641
x202,53:17246197,40792641
k202,53:17556723,40792641:310526
x202,53:17991091,40792641
x202,53:18926598,40792641
x202,53:19628074,40792641
x202,53:20563581,40792641
k202,53:20874106,40792641:310525
x202,53:21575590,40792641
k202,53:21886115,40792641:310525
x202,53:22220612,40792641
x202,53:22880154,40792641
k202,53:23190680,40792641:310526
x202,53:24059409,40792641
x202,53:24994916,40792641
k202,53:25305441,40792641:310525
x202,53:26141085,40792641
x202,53:27009821,40792641
x202,53:28229900,40792641
k202,53:28901952,40792641:672052
k202,54:29325589,40792641:423637
x202,54:30161233,40792641
x202,54:31263391,40792641
x202,54:32266279,40792641
k202,54:32576805,40792641:310526
x202,54:33077952,40792641
k202,54:33388477,40792641:310525
x202,54:34123647,40792641
k202,54:34123647,40792641:0
)
(202,58:6886664,41641989:27236983,399895,127692
x202,58:8223462,41641989
k202,54:8533892,41641989:310430
x202,54:8968260,41641989
x202,54:9880782,41641989
k202,54:10191049,41641989:310267
x202,54:10692196,41641989
x202,54:11126556,41641989
x202,54:11894819,41641989
x202,54:13265287,41641989
k202,54:13575717,41641989:310430
x202,54:14578613,41641989
x202,54:15046066,41641989
x202,54:16348561,41641989
k202,54:16658991,41641989:310430
x202,54:17260611,41641989
k202,54:17571041,41641989:310430
x202,54:18573929,41641989
x202,54:18908417,41641989
x202,54:19643588,41641989
x202,54:20546002,41641989
k202,54:20937919,41641989:391917
x202,54:21372287,41641989
k202,55:20937919,41641989:-23588
x202,55:22452053,41641989
k202,55:22762483,41641989:310430
x202,55:23463967,41641989
x202,55:23883589,41641989
k202,55:24194019,41641989:310430
x202,55:24628387,41641989
x202,55:25515869,41641989
k202,55:25867042,41641989:351173
x202,55:26735778,41641989
x202,55:26810100,41641989
k202,55:27120531,41641989:310431
x202,55:28474169,41641989
k202,55:28784599,41641989:310430
x202,55:30155083,41641989
k202,55:30546999,41641989:391916
x202,55:31299024,41641989
k202,55:31970791,41641989:671767
x202,55:32873221,41641989
x202,55:33174031,41641989
x202,55:34226866,41641989
k202,55:34123647,41641989:0
)
(202,58:6886664,42491337:27236983,399895,12974
x202,58:7804418,42491337
x202,58:14161535,42491337
x202,58:14308991,42491337
k202,58:34123648,42491337:19917876
g202,58:34123648,42491337
)
(202,65:6886664,43340685:27236983,399895,127692
(202,60:6886664,43340685:0,399895,5893
g202,60:6886664,43340685
g202,60:5314330,43340685
g202,60:5034629,43340685
(202,60:5034629,43340685:1572334,399895,5893
g202,60:5034629,43340685
g202,60:5034629,43340685
(202,60:5034629,43340685:0,0,0
(202,60:5034629,42491337:0,0,0
)
)
x202,60:5771909,43340685
k202,60:6606963,43340685:835054
)
g202,60:6886664,43340685
)
x202,60:8307985,43340685
x202,60:9810153,43340685
k202,61:9957999,43340685:147846
x202,61:10491283,43340685
k202,61:10639208,43340685:147925
x202,61:12076823,43340685
k202,61:12224669,43340685:147846
x202,61:12951619,43340685
k202,61:13099544,43340685:147925
x202,61:14827943,43340685
k202,61:14975789,43340685:147846
x202,61:15799856,43340685
k202,61:15947780,43340685:147924
x202,61:16367669,43340685
x202,61:16857681,43340685
x202,61:17549122,43340685
k202,61:17696969,43340685:147847
x202,61:18262250,43340685
k202,61:18410018,43340685:147768
k202,62:18475586,43340685:65568
x202,62:18798933,43340685
x202,62:21406509,43340685
k202,62:21554278,43340685:147769
x202,62:23524602,43340685
k202,62:23672370,43340685:147768
x202,62:25578140,43340685
k202,62:25725908,43340685:147768
x202,62:28359203,43340685
k202,62:28542984,43340685:183781
k202,63:28608552,43340685:65568
x202,63:31451218,43340685
k202,63:31598986,43340685:147768
x202,63:32083428,43340685
k202,63:32231197,43340685:147769
x202,63:32941861,43340685
k202,63:33089629,43340685:147768
x202,63:34123647,43340685
k202,63:34123647,43340685:0
)
(202,65:6886664,44190033:27236983,399895,127692
x202,65:7291281,44190033
x202,63:8185448,44190033
g202,63:8332904,44190033
x202,63:11151644,44190033
g202,63:11299100,44190033
x202,63:11888924,44190033
g202,63:12036380,44190033
x202,63:12364318,44190033
x202,63:14681691,44190033
g202,63:14829147,44190033
x202,63:15288024,44190033
g202,63:15435480,44190033
x202,63:18122683,44190033
g202,63:18270139,44190033
x202,63:19121841,44190033
g202,64:19269297,44190033
x202,64:22594088,44190033
g202,64:22741544,44190033
x202,64:24085724,44190033
x202,64:24565251,44190033
x202,64:25291918,44190033
g202,64:25439374,44190033
x202,64:25767312,44190033
x202,64:26286359,44190033
g202,64:26433815,44190033
x202,64:27760911,44190033
g202,64:27908367,44190033
x202,64:29235471,44190033
g202,64:29382927,44190033
x202,64:30120207,44190033
g202,64:30303051,44190033
x202,64:30892875,44190033
x202,64:31187787,44190033
x202,64:31925067,44190033
k202,65:34123647,44190033:2301799
g202,65:34123647,44190033
)
(202,70:6886664,45039381:27236983,399895,127692
(202,66:6886664,45039381:0,399895,5893
g202,66:6886664,45039381
g202,66:5314330,45039381
g202,66:5034629,45039381
(202,66:5034629,45039381:1572334,399895,5893
g202,66:5034629,45039381
g202,66:5034629,45039381
(202,66:5034629,45039381:0,0,0
(202,66:5034629,44190033:0,0,0
)
)
x202,66:5771909,45039381
k202,66:6606963,45039381:835054
)
g202,66:6886664,45039381
)
x202,66:8174437,45039381
k202,67:6886664,45039381:-2946
x202,67:9046053,45039381
k202,67:9193322,45039381:147269
x202,67:9672520,45039381
k202,67:9819741,45039381:147221
k202,68:9884349,45039381:64608
x202,68:11898041,45039381
x202,68:12096875,45039381
k202,68:12244097,45039381:147222
x202,68:13531847,45039381
x202,68:14249526,45039381
k202,68:14396748,45039381:147222
x202,68:15387242,45039381
k202,68:15534464,45039381:147222
x202,68:16987506,45039381
k202,68:17134727,45039381:147221
x202,68:17960539,45039381
x202,68:18375051,45039381
k202,68:18522273,45039381:147222
x202,68:19248794,45039381
k202,68:19396016,45039381:147222
x202,68:20518504,45039381
k202,68:20665726,45039381:147222
x202,68:21358957,45039381
k202,68:21506179,45039381:147222
x202,68:22067423,45039381
k202,68:22214644,45039381:147221
x202,68:23535707,45039381
x202,68:24973416,45039381
k202,68:25120638,45039381:147222
x202,68:26243126,45039381
k202,68:26390348,45039381:147222
x202,68:27248863,45039381
k202,69:27396085,45039381:147222
x202,69:28551864,45039381
x202,69:29338488,45039381
k202,69:29485710,45039381:147222
x202,69:30178941,45039381
k202,69:30326162,45039381:147221
x202,69:30590135,45039381
k202,69:30737357,45039381:147222
x202,69:32520358,45039381
k202,69:32667580,45039381:147222
x202,69:33096838,45039381
x202,69:34197375,45039381
k202,69:34123647,45039381:0
)
(202,70:6886664,45888729:27236983,399895,5893
x202,70:8213768,45888729
k202,70:34123647,45888729:26013098
g202,70:34123647,45888729
)
(202,74:6886664,46738077:27236983,399895,127692
(202,71:6886664,46738077:0,399895,5893
g202,71:6886664,46738077
g202,71:5314330,46738077
g202,71:5034629,46738077
(202,71:5034629,46738077:1572334,399895,5893
g202,71:5034629,46738077
g202,71:5034629,46738077
(202,71:5034629,46738077:0,0,0
(202,71:5034629,45888729:0,0,0
)
)
x202,71:5771909,46738077
k202,71:6606963,46738077:835054
)
g202,71:6886664,46738077
)
x202,71:7443454,46738077
k202,72:6886664,46738077:-23588
x202,72:8386565,46738077
g202,72:8534021,46738077
x202,72:8910912,46738077
g202,72:9058368,46738077
g202,73:9123249,46738077
x202,73:9483630,46738077
x202,73:10026272,46738077
g202,73:10173728,46738077
x202,73:11484883,46738077
g202,73:11632339,46738077
x202,73:12320069,46738077
g202,73:12467525,46738077
x202,73:13089784,46738077
x202,73:13375854,46738077
x202,73:13798751,46738077
g202,73:13946207,46738077
x202,73:14797909,46738077
g202,73:14945365,46738077
x202,73:17795950,46738077
g202,73:17943406,46738077
x202,73:19810177,46738077
g202,73:19957633,46738077
x202,73:20416510,46738077
g202,73:20563966,46738077
x202,73:21891070,46738077
g202,73:22038526,46738077
x202,73:23365630,46738077
k202,74:34123647,46738077:10861236
g202,74:34123647,46738077
)
(202,80:6886664,47587425:27236983,399895,127692
(202,75:6886664,47587425:0,399895,5893
g202,75:6886664,47587425
g202,75:5314330,47587425
g202,75:5034629,47587425
(202,75:5034629,47587425:1572334,399895,5893
g202,75:5034629,47587425
g202,75:5034629,47587425
(202,75:5034629,47587425:0,0,0
(202,75:5034629,46738077:0,0,0
)
)
x202,75:5771909,47587425
k202,75:6606963,47587425:835054
)
g202,75:6886664,47587425
)
x202,75:9668537,47587425
k202,76:9816020,47587425:147483
x202,76:10194795,47587425
k202,76:10342272,47587425:147477
k202,77:10407200,47587425:64928
x202,77:11559546,47587425
k202,77:11707023,47587425:147477
x202,77:15296242,47587425
k202,77:15443719,47587425:147477
x202,77:16662449,47587425
k202,77:16809927,47587425:147478
x202,77:18720418,47587425
x202,77:19047212,47587425
x202,77:19182505,47587425
k202,77:19329982,47587425:147477
x202,77:19659560,47587425
x202,77:21708199,47587425
k202,77:21855681,47587425:147482
x202,77:24358344,47587425
k202,77:24505822,47587425:147478
x202,77:27650448,47587425
k202,77:27797930,47587425:147482
x202,77:28653891,47587425
k202,77:28801369,47587425:147478
x202,77:30546474,47587425
k202,78:30693951,47587425:147477
x202,78:32208474,47587425
x202,78:34226866,47587425
k202,78:34123647,47587425:0
)
(202,80:6886664,48436773:27236983,406386,7074
x202,80:8932732,48436773
g202,79:9080188,48436773
x202,79:10751134,48436773
g202,79:10898590,48436773
x202,79:12225694,48436773
k202,80:34123647,48436773:22001172
g202,80:34123647,48436773
)
(202,87:6886664,49286121:27236983,399895,127692
(202,81:6886664,49286121:0,399895,5893
g202,81:6886664,49286121
g202,81:5314330,49286121
g202,81:5034629,49286121
(202,81:5034629,49286121:1572334,399895,5893
g202,81:5034629,49286121
g202,81:5034629,49286121
(202,81:5034629,49286121:0,0,0
(202,81:5034629,48436773:0,0,0
)
)
x202,81:5771909,49286121
k202,81:6606963,49286121:835054
)
g202,81:6886664,49286121
)
x202,81:9190689,49286121
k202,82:9337933,49286121:147244
x202,82:10183730,49286121
k202,82:10331009,49286121:147279
x202,82:11939044,49286121
k202,82:12121800,49286121:182756
k202,83:12186372,49286121:64572
x202,83:14739308,49286121
k202,83:14886499,49286121:147191
x202,83:17306320,49286121
k202,83:17453511,49286121:147191
x202,83:18182319,49286121
k202,83:18329510,49286121:147191
x202,83:20584585,49286121
k202,83:20767296,49286121:182711
x202,83:22756745,49286121
k202,83:22903936,49286121:147191
x202,83:23765859,49286121
k202,83:23913050,49286121:147191
x202,83:24211501,49286121
x202,83:24501110,49286121
x202,83:24956055,49286121
k202,83:25103246,49286121:147191
x202,83:25832651,49286121
k202,83:25979842,49286121:147191
x202,83:26609562,49286121
k202,83:26756753,49286121:147191
x202,83:28348081,49286121
k202,83:28495273,49286121:147192
x202,83:29887231,49286121
k202,84:28495273,49286121:-14746
x202,84:30303446,49286121
x202,84:31242441,49286121
k202,84:31425196,49286121:182755
k202,85:31489768,49286121:64572
x202,85:32683572,49286121
k202,85:32830763,49286121:147191
x202,85:34123647,49286121
k202,85:34123647,49286121:0
)
(202,87:6886664,50135469:27236983,399895,127692
x202,87:7672897,50135469
g202,85:7820353,50135469
x202,85:8377143,50135469
x202,85:9280159,50135469
g202,85:9427615,50135469
x202,85:9755553,50135469
x202,85:10991821,50135469
g202,85:11139277,50135469
x202,85:11729101,50135469
g202,85:11876557,50135469
x202,85:13710885,50135469
g202,85:13858341,50135469
x202,85:14349662,50135469
g202,85:14497118,50135469
x202,85:16283091,50135469
g202,85:16465935,50135469
x202,85:17890943,50135469
g202,85:18038399,50135469
x202,85:19365503,50135469
g202,85:19512959,50135469
x202,85:20250239,50135469
g202,85:20433083,50135469
x202,85:21317819,50135469
x202,85:21612731,50135469
x202,85:22644923,50135469
k202,87:34123647,50135469:11581943
g202,87:34123647,50135469
)
]
(202,93:5034629,52583971:29089018,786432,235932
(202,93:5034629,52583971:29089018,786432,235932
(202,93:5034629,52583971:29089018,786432,235932
[202,93:5034629,52583971:29089018,786432,235932
(202,93:5034629,52583971:29089018,550500,235932
(202,93:5034629,52583971:0,0,0
[202,93:5034629,52583971:29089018,0,0
(202,93:5034629,52583971:29089018,0,0
h202,93:5034629,52583971:0,0,0
k202,93:19579138,52583971:14544509
k202,93:34123647,52583971:14544509
)
]
k202,93:5034629,52583971:-29089018
)
g202,93:5034629,52583971
[202,93:5034629,52583971:29089018,550500,235932
(202,93:5034629,52583971:29089018,550500,235932
k202,93:19579138,52583971:14544509
h202,93:19579138,52583971:0,0,0
r202,93:19579138,52583971:0,786432,235932
g202,93:19579138,52583971
k202,93:34123647,52583971:14544509
)
]
g202,93:34123647,52583971
(202,93:34123647,52583971:0,0,0
k202,93:5034629,52583971:-29089018
[202,93:5034629,52583971:29089018,0,0
(202,93:5034629,52583971:29089018,0,0
k202,93:34123647,52583971:29089018
h202,93:34123647,52583971:0,0,0
g202,93:34123647,52583971
g202,93:34123647,52583971
)
]
)
)
]
)
g202,93:34123647,52583971
)
)
]
]
]
!45927
}18
!11
{19
[202,268:4736286,52583971:29387361,47847685,235932
h202,268:4736286,4736286:0,0,0
[202,268:4736286,4736286:0,0,0
(202,268:4736286,3290648:0,0,0
k202,268:4736286,3290648:-232562
)
]
[202,268:4736286,52583971:29387361,47847685,235932
[202,268:5034629,52583971:29089018,49227542,235932
[202,268:5034629,4142861:29089018,786432,0
(202,268:5034629,4142861:29089018,550500,235932
(202,268:5034629,4142861:29089018,550500,235932
(202,268:5034629,4142861:29089018,550500,235932
[202,268:5034629,4142861:29089018,550500,235932
(202,268:5034629,4142861:29089018,550500,235932
(202,268:5034629,4142861:0,550500,235932
[202,268:5034629,4142861:29089018,550500,235932
(202,268:5034629,4142861:29089018,550500,235932
h202,268:5034629,4142861:0,0,0
r202,268:5034629,4142861:0,786432,235932
k202,268:19579138,4142861:14544509
k202,268:34123647,4142861:14544509
)
]
k202,268:5034629,4142861:-29089018
)
g202,268:5034629,4142861
[202,268:5034629,4142861:29089018,0,0
(202,268:5034629,4142861:29089018,0,0
k202,268:19579138,4142861:14544509
h202,268:19579138,4142861:0,0,0
g202,268:19579138,4142861
k202,268:34123647,4142861:14544509
)
]
g202,268:34123647,4142861
(202,268:34123647,4142861:0,367000,157288
k202,268:5034629,4142861:-29089018
[202,268:5034629,4142861:29089018,367000,157288
(202,268:5034629,4142861:29089018,367000,157288
k202,268:32415519,4142861:27380890
h202,268:32376197,4142861:0,0,0
x202,268:32900485,4142861
g202,268:33031557,4142861
x202,268:33468287,4142861
g202,268:33599359,4142861
x202,268:34123647,4142861
h202,268:34123647,4142861:0,0,0
r202,268:34123647,4142861:0,524288,157288
g202,268:34123647,4142861
g202,268:34123647,4142861
)
]
)
)
]
)
g202,268:34123647,4142861
)
)
]
[202,268:5034629,50617891:29089018,44836630,0
(202,92:6886664,6436621:27236983,399895,127692
(202,88:6886664,6436621:0,399895,5893
g202,88:6886664,6436621
g202,88:5314330,6436621
g202,88:5034629,6436621
(202,88:5034629,6436621:1572334,399895,5893
g202,88:5034629,6436621
g202,88:5034629,6436621
(202,88:5034629,6436621:0,0,0
(202,88:5034629,5587273:0,0,0
)
)
x202,88:5771909,6436621
k202,88:6606963,6436621:835054
)
g202,88:6886664,6436621
)
x202,88:8625504,6436621
k202,89:8772446,6436621:146942
x202,89:9202981,6436621
x202,89:9441745,6436621
k202,89:9588772,6436621:147027
x202,89:10532724,6436621
k202,89:10679665,6436621:146941
x202,89:11425047,6436621
k202,89:11572075,6436621:147028
x202,89:11903620,6436621
x202,89:12606771,6436621
k202,89:12753712,6436621:146941
x202,89:13499094,6436621
k202,89:13646121,6436621:147027
x202,89:14623469,6436621
k202,89:14770411,6436621:146942
x202,89:15317217,6436621
k202,89:15464244,6436621:147027
x202,89:16938325,6436621
k202,89:17085267,6436621:146942
x202,89:17648182,6436621
x202,89:17743000,6436621
k202,89:17889813,6436621:146813
k202,90:17953943,6436621:64130
x202,90:19377929,6436621
k202,90:19524742,6436621:146813
x202,90:20650572,6436621
k202,90:20797385,6436621:146813
x202,90:22751478,6436621
k202,90:22898291,6436621:146813
x202,90:24289462,6436621
k202,90:24436275,6436621:146813
x202,90:25562105,6436621
k202,90:25708918,6436621:146813
x202,90:28408998,6436621
k202,90:28591627,6436621:182629
k202,91:28655758,6436621:64131
x202,91:30163220,6436621
k202,91:30310033,6436621:146813
x202,91:31601637,6436621
k202,91:31748449,6436621:146812
x202,91:34133674,6436621
k202,91:34123647,6436621:0
)
(202,92:6886664,7285969:27236983,399895,127692
x202,92:8656112,7285969
x202,91:8765235,7285969
g202,91:8912691,7285969
x202,91:10239795,7285969
g202,91:10387251,7285969
x202,91:11124531,7285969
g202,91:11307375,7285969
x202,91:11602287,7285969
x202,91:11897199,7285969
x202,91:12339567,7285969
k202,92:34123648,7285969:21887300
g202,92:34123648,7285969
)
(202,100:6886664,8135317:27236983,399895,127692
(202,93:6886664,8135317:0,399895,5893
g202,93:6886664,8135317
g202,93:5314330,8135317
g202,93:5034629,8135317
(202,93:5034629,8135317:1572334,399895,5893
g202,93:5034629,8135317
g202,93:5034629,8135317
(202,93:5034629,8135317:0,0,0
(202,93:5034629,7285969:0,0,0
)
)
x202,93:5771909,8135317
k202,93:6606963,8135317:835054
)
g202,93:6886664,8135317
)
x202,93:7571902,8135317
k202,94:7722470,8135317:150568
x202,94:8474487,8135317
k202,94:8625677,8135317:151190
x202,94:9644810,8135317
k202,94:9795378,8135317:150568
x202,94:10547395,8135317
k202,94:10698585,8135317:151190
x202,94:12185788,8135317
k202,94:12336356,8135317:150568
x202,94:13021595,8135317
k202,94:13171541,8135317:149946
k202,95:13241899,8135317:70358
x202,95:15413731,8135317
k202,95:15563676,8135317:149945
x202,95:16432412,8135317
k202,95:16582356,8135317:149944
x202,95:17050410,8135317
k202,95:17200355,8135317:149945
x202,95:18603924,8135317
k202,95:18791747,8135317:187823
x202,95:20061157,8135317
k202,95:20211103,8135317:149946
x202,95:22382935,8135317
k202,95:22532880,8135317:149945
x202,95:23234364,8135317
k202,95:23384310,8135317:149946
x202,95:24119480,8135317
k202,95:24269425,8135317:149945
x202,95:26140439,8135317
k202,95:26290385,8135317:149946
x202,95:26791532,8135317
k202,95:26941477,8135317:149945
x202,95:28612764,8135317
k202,95:28762710,8135317:149946
x202,95:29832376,8135317
k202,95:29982321,8135317:149945
x202,95:31218646,8135317
k202,96:31368592,8135317:149946
x202,96:34226866,8135317
k202,96:34123647,8135317:0
)
(202,100:6886664,8984665:27236983,406386,85226
x202,100:8154189,8984665
g202,97:8301645,8984665
x202,97:10300529,8984665
g202,97:10447985,8984665
x202,97:11775089,8984665
g202,97:11922545,8984665
x202,97:12659825,8984665
g202,97:12807281,8984665
x202,97:13397105,8984665
x202,97:13692017,8984665
x202,97:14724209,8984665
g202,97:14907053,8984665
g202,99:14971934,8984665
x202,99:15889688,8984665
x202,99:19641541,8984665
x202,99:23136838,8984665
x202,99:23284294,8984665
k202,100:34123647,8984665:10942572
g202,100:34123647,8984665
)
(202,109:6886664,9834013:27236983,399895,127692
(202,101:6886664,9834013:0,399895,5893
g202,101:6886664,9834013
g202,101:5314330,9834013
g202,101:5034629,9834013
(202,101:5034629,9834013:1572334,399895,5893
g202,101:5034629,9834013
g202,101:5034629,9834013
(202,101:5034629,9834013:0,0,0
(202,101:5034629,8984665:0,0,0
)
)
x202,101:5771909,9834013
k202,101:6606963,9834013:835054
)
g202,101:6886664,9834013
)
x202,101:8640983,9834013
k202,102:8829727,9834013:188744
x202,102:9264095,9834013
x202,102:9505661,9834013
k202,102:9702663,9834013:197002
x202,102:10471527,9834013
x202,102:11323409,9834013
k202,102:11605344,9834013:281935
k202,103:11742893,9834013:137549
x202,103:12110482,9834013
x202,103:12865250,9834013
k202,103:13045737,9834013:180487
x202,103:14984140,9834013
x202,103:15753004,9834013
k202,103:15933490,9834013:180486
x202,103:17003156,9834013
k202,103:17183643,9834013:180487
x202,103:17918821,9834013
x202,103:18253309,9834013
x202,103:19723650,9834013
k202,103:19904136,9834013:180486
x202,103:20271725,9834013
x202,103:21253369,9834013
x202,103:22122692,9834013
x202,103:23125580,9834013
k202,103:23306067,9834013:180487
x202,103:23673656,9834013
x202,103:24555428,9834013
k202,103:24735914,9834013:180486
x202,103:25203968,9834013
k202,103:25384455,9834013:180487
x202,103:26253785,9834013
x202,103:26988955,9834013
x202,103:27289765,9834013
x202,103:27757218,9834013
x202,103:28091706,9834013
x202,103:28377770,9834013
x202,103:28636044,9834013
k202,103:28816531,9834013:180487
x202,103:30487818,9834013
x202,103:31724143,9834013
k202,104:31904629,9834013:180486
x202,104:33307597,9834013
x202,104:34226866,9834013
k202,104:34123647,9834013:0
)
(202,109:6886664,10683361:27236983,399895,127692
x202,109:8089904,10683361
k202,105:8362261,10683361:272357
x202,105:9431935,10683361
k202,105:9704292,10683361:272357
x202,105:10205439,10683361
x202,105:10639799,10683361
x202,105:11408062,10683361
x202,105:12778530,10683361
k202,105:13050886,10683361:272356
x202,105:14053782,10683361
x202,105:14521235,10683361
x202,105:15823730,10683361
k202,105:16096087,10683361:272357
x202,105:16697707,10683361
k202,105:16970064,10683361:272357
x202,105:18140205,10683361
x202,105:19376522,10683361
k202,105:19648879,10683361:272357
x202,105:20819020,10683361
x202,105:21587885,10683361
x202,105:22055939,10683361
x202,105:22590171,10683361
x202,105:23526279,10683361
k202,105:23798636,10683361:272357
x202,105:24667372,10683361
k202,105:24939728,10683361:272356
x202,105:25808456,10683361
x202,105:26242824,10683361
x202,105:27272907,10683361
k202,106:27545264,10683361:272357
x202,106:28347214,10683361
x202,106:29934876,10683361
k202,106:30207233,10683361:272357
x202,106:31560878,10683361
k202,106:31864460,10683361:303582
x202,106:32616485,10683361
k202,106:33174031,10683361:557546
x202,106:33474841,10683361
x202,106:33775651,10683361
x202,106:34226866,10683361
k202,106:34123647,10683361:0
)
(202,109:6886664,11532709:27236983,399895,12974
x202,109:7804418,11532709
x202,109:15226739,11532709
x202,109:15374195,11532709
k202,109:34123648,11532709:18852672
g202,109:34123648,11532709
)
(202,116:6886664,12382057:27236983,399895,127692
(202,111:6886664,12382057:0,399895,5893
g202,111:6886664,12382057
g202,111:5314330,12382057
g202,111:5034629,12382057
(202,111:5034629,12382057:1572334,399895,5893
g202,111:5034629,12382057
g202,111:5034629,12382057
(202,111:5034629,12382057:0,0,0
(202,111:5034629,11532709:0,0,0
)
)
x202,111:5771909,12382057
k202,111:6606963,12382057:835054
)
g202,111:6886664,12382057
)
x202,111:8704783,12382057
k202,112:8852175,12382057:147392
x202,112:9270361,12382057
x202,112:9500094,12382057
k202,112:9647496,12382057:147402
x202,112:11980517,12382057
k202,112:12127909,12382057:147392
x202,112:12851911,12382057
k202,112:12999313,12382057:147402
x202,112:13417499,12382057
x202,112:14942476,12382057
k202,112:15089868,12382057:147392
x202,112:15411903,12382057
x202,112:15491235,12382057
k202,112:15638610,12382057:147375
k202,113:15703397,12382057:64787
x202,113:19178017,12382057
k202,113:19325393,12382057:147376
x202,113:21384449,12382057
k202,113:21567253,12382057:182804
x202,113:21985439,12382057
k202,113:22132814,12382057:147375
x202,113:22582852,12382057
x202,113:23275888,12382057
x202,113:23679328,12382057
k202,113:23826704,12382057:147376
x202,113:24663076,12382057
k202,113:24810451,12382057:147375
x202,113:25357219,12382057
x202,113:25760659,12382057
k202,113:25908035,12382057:147376
x202,113:27998942,12382057
x202,113:28273800,12382057
x202,113:28892229,12382057
k202,113:29075046,12382057:182817
k202,114:29139833,12382057:64787
x202,114:30394389,12382057
k202,114:30541764,12382057:147375
x202,114:30928083,12382057
x202,114:33397063,12382057
k202,114:33544439,12382057:147376
x202,114:34123647,12382057
k202,114:34123647,12382057:0
)
(202,116:6886664,13231405:27236983,406386,120618
x202,116:8590643,13231405
g202,114:8738099,13231405
x202,114:10671513,13231405
g202,114:10818969,13231405
x202,114:11703705,13231405
g202,114:11851161,13231405
x202,114:12833802,13231405
x202,114:13840627,13231405
g202,114:13988083,13231405
x202,114:15659610,13231405
x202,114:16734258,13231405
g202,114:16881714,13231405
x202,114:18208818,13231405
g202,115:18356274,13231405
x202,115:19093554,13231405
g202,115:19241010,13231405
x202,115:20420658,13231405
x202,115:20715570,13231405
x202,115:22042674,13231405
k202,116:34123647,13231405:12184192
g202,116:34123647,13231405
)
(202,121:6886664,14080753:27236983,399895,127692
(202,117:6886664,14080753:0,399895,12974
g202,117:6886664,14080753
g202,117:5314330,14080753
g202,117:5034629,14080753
(202,117:5034629,14080753:1572334,399895,12974
g202,117:5034629,14080753
g202,117:5034629,14080753
(202,117:5034629,14080753:0,0,0
(202,117:5034629,13231405:0,0,0
)
)
x202,117:5771909,14080753
k202,117:6606963,14080753:835054
)
g202,117:6886664,14080753
)
x202,117:8708355,14080753
k202,118:8881347,14080753:172992
x202,118:10151358,14080753
k202,118:10329458,14080753:178100
x202,118:12016983,14080753
k202,118:12189975,14080753:172992
x202,118:13226558,14080753
k202,118:13394443,14080753:167885
k202,119:13504269,14080753:109826
x202,119:16996045,14080753
k202,119:17169037,14080753:172992
x202,119:19509310,14080753
k202,119:19677195,14080753:167885
x202,119:22350760,14080753
k202,119:22518645,14080753:167885
x202,119:24022679,14080753
k202,119:24190565,14080753:167886
x202,119:25059301,14080753
k202,119:25227186,14080753:167885
x202,119:27767193,14080753
k202,119:27935078,14080753:167885
x202,119:28869984,14080753
k202,119:29037869,14080753:167885
x202,119:30073248,14080753
x202,119:30664255,14080753
x202,119:30776327,14080753
k202,119:31020458,14080753:244131
k202,120:31130284,14080753:109826
x202,120:32166272,14080753
x202,120:33487708,14080753
k202,120:33655593,14080753:167885
x202,120:34123647,14080753
k202,120:34123647,14080753:0
)
(202,121:6886664,14930101:27236983,399895,127692
x202,121:8360618,14930101
g202,120:8508074,14930101
x202,120:11293190,14930101
g202,120:11440646,14930101
x202,120:13963294,14930101
g202,120:14110750,14930101
x202,120:16126143,14930101
g202,120:16273599,14930101
x202,120:17600703,14930101
g202,120:17748159,14930101
x202,120:18485439,14930101
g202,120:18668283,14930101
x202,120:18963195,14930101
x202,120:19258107,14930101
x202,120:19995387,14930101
k202,121:34123647,14930101:14231479
g202,121:34123647,14930101
)
(202,128:6886664,15779449:27236983,399895,127692
(202,123:6886664,15779449:0,399895,5893
g202,123:6886664,15779449
g202,123:5314330,15779449
g202,123:5034629,15779449
(202,123:5034629,15779449:1572334,399895,5893
g202,123:5034629,15779449
g202,123:5034629,15779449
(202,123:5034629,15779449:0,0,0
(202,123:5034629,14930101:0,0,0
)
)
x202,123:5771909,15779449
k202,123:6606963,15779449:835054
)
g202,123:6886664,15779449
)
x202,123:7566028,15779449
k202,124:6886664,15779449:-14746
x202,124:7842360,15779449
x202,124:8732847,15779449
x202,124:9012131,15779449
x202,124:9401398,15779449
k202,124:9548574,15779449:147176
x202,124:10276261,15779449
k202,124:10423483,15779449:147222
x202,124:12186237,15779449
k202,124:12333413,15779449:147176
x202,124:13061100,15779449
k202,124:13208322,15779449:147222
x202,124:14792352,15779449
x202,124:15586214,15779449
x202,124:15868450,15779449
x202,124:15975656,15779449
k202,124:16122832,15779449:147176
x202,124:16850519,15779449
k202,124:16997741,15779449:147222
x202,124:18291857,15779449
x202,124:18544433,15779449
x202,124:18820765,15779449
x202,124:19264253,15779449
x202,124:19386204,15779449
k202,124:19533380,15779449:147176
x202,124:20034608,15779449
k202,124:20181830,15779449:147222
x202,124:23254420,15779449
x202,124:23536656,15779449
x202,124:23643862,15779449
k202,124:23791038,15779449:147176
x202,124:24324871,15779449
k202,124:24471977,15779449:147106
k202,125:24536449,15779449:64472
x202,125:26638598,15779449
k202,125:26821266,15779449:182668
x202,125:27241581,15779449
k202,125:27388687,15779449:147106
x202,125:28941269,15779449
k202,125:29088374,15779449:147105
x202,125:29508689,15779449
x202,125:30052343,15779449
k202,125:30199449,15779449:147106
x202,125:30652360,15779449
k202,125:30799465,15779449:147105
x202,125:31542873,15779449
x202,125:31819205,15779449
x202,125:32521748,15779449
k202,125:32668854,15779449:147106
x202,125:34123647,15779449
k202,125:34123647,15779449:0
)
(202,128:6886664,16628797:27236983,406386,127692
x202,128:8033270,16628797
x202,125:9043040,16628797
g202,125:9190496,16628797
x202,125:10337103,16628797
g202,125:10484559,16628797
x202,125:10779471,16628797
x202,125:11065541,16628797
x202,125:11514986,16628797
x202,125:13072099,16628797
g202,125:13254943,16628797
g202,126:13319824,16628797
x202,126:14204552,16628797
g202,126:14352008,16628797
x202,126:14613886,16628797
x202,126:16172188,16628797
g202,126:16319644,16628797
x202,126:16778521,16628797
g202,126:16925977,16628797
x202,126:17974088,16628797
x202,126:18980913,16628797
g202,126:19128369,16628797
x202,126:21291233,16628797
g202,126:21438689,16628797
x202,126:23076608,16628797
x202,126:23316662,16628797
x202,126:23602732,16628797
g202,126:23750188,16628797
x202,126:25077292,16628797
g202,126:25224748,16628797
x202,126:25962028,16628797
g202,127:26109484,16628797
x202,127:27289132,16628797
x202,127:27584044,16628797
x202,127:28911148,16628797
k202,128:34123647,16628797:5315718
g202,128:34123647,16628797
)
(202,138:6886664,17478145:27236983,399895,127692
(202,130:6886664,17478145:0,399895,5893
g202,130:6886664,17478145
g202,130:5314330,17478145
g202,130:5034629,17478145
(202,130:5034629,17478145:1572334,399895,5893
g202,130:5034629,17478145
g202,130:5034629,17478145
(202,130:5034629,17478145:0,0,0
(202,130:5034629,16628797:0,0,0
)
)
x202,130:5771909,17478145
k202,130:6606963,17478145:835054
)
g202,130:6886664,17478145
)
x202,130:8594053,17478145
k202,131:6886664,17478145:-5898
x202,131:8883657,17478145
x202,131:9695713,17478145
x202,131:9982373,17478145
x202,131:10091791,17478145
k202,131:10238557,17478145:146766
x202,131:10977304,17478145
k202,131:11124185,17478145:146881
x202,131:12552045,17478145
k202,131:12698810,17478145:146765
x202,131:13240748,17478145
k202,131:13387629,17478145:146881
x202,131:14159476,17478145
k202,131:14306242,17478145:146766
x202,131:15044989,17478145
k202,131:15191870,17478145:146881
x202,131:17013326,17478145
k202,131:17160091,17478145:146765
x202,131:17702029,17478145
k202,131:17848910,17478145:146881
x202,131:20097652,17478145
k202,131:20244418,17478145:146766
x202,131:20885056,17478145
k202,131:21031937,17478145:146881
x202,131:21967486,17478145
k202,131:22114252,17478145:146766
x202,131:22754890,17478145
k202,131:22901770,17478145:146880
x202,131:24625132,17478145
k202,131:24771898,17478145:146766
x202,131:25445044,17478145
k202,131:25591925,17478145:146881
x202,131:27495531,17478145
k202,132:25591925,17478145:-2946
x202,132:27788087,17478145
x202,132:27897505,17478145
k202,132:28044271,17478145:146766
x202,132:28783018,17478145
k202,132:28929898,17478145:146880
x202,132:30751945,17478145
k202,132:30898711,17478145:146766
x202,132:31637458,17478145
k202,132:31784339,17478145:146881
x202,132:34197375,17478145
k202,132:34123647,17478145:0
)
(202,138:6886664,18327493:27236983,399895,127692
x202,138:7709060,18327493
k202,132:7857312,18327493:148252
x202,132:8695379,18327493
x202,132:9120056,18327493
k202,132:9268175,18327493:148119
x202,132:10525861,18327493
k202,132:10674113,18327493:148252
x202,132:11609100,18327493
x202,132:12495918,18327493
k202,132:12644037,18327493:148119
x202,132:13143749,18327493
k202,132:13291736,18327493:147987
k202,133:13357784,18327493:66048
x202,133:15646221,18327493
k202,133:15794207,18327493:147986
x202,133:16599776,18327493
x202,133:17137044,18327493
k202,133:17285031,18327493:147987
x202,133:18542128,18327493
k202,133:18690114,18327493:147986
x202,133:19109151,18327493
x202,133:20170091,18327493
k202,133:20318078,18327493:147987
x202,133:23155558,18327493
k202,133:23303545,18327493:147987
x202,133:25802082,18327493
k202,133:25986517,18327493:184435
k202,134:26052565,18327493:66048
x202,134:29115809,18327493
k202,134:29263796,18327493:147987
x202,134:29521484,18327493
x202,134:31054616,18327493
k202,134:31202602,18327493:147986
x202,134:31654137,18327493
k202,134:31802124,18327493:147987
x202,134:34123647,18327493
k202,134:34123647,18327493:0
)
(202,138:6886664,19176841:27236983,406386,127692
x202,138:7211066,19176841
x202,134:8314608,19176841
g202,134:8462064,19176841
x202,134:10066958,19176841
g202,134:10214414,19176841
x202,134:11541518,19176841
g202,134:11688974,19176841
x202,134:12721166,19176841
g202,135:12868622,19176841
x202,135:13753358,19176841
x202,135:14048270,19176841
x202,135:15080462,19176841
g202,135:15263306,19176841
g202,137:15328187,19176841
x202,137:16245941,19176841
x202,137:20227238,19176841
x202,137:21308383,19176841
x202,137:22684440,19176841
x202,137:22979352,19176841
x202,137:23126808,19176841
k202,138:34123647,19176841:11100058
g202,138:34123647,19176841
)
(202,144:6886664,20026189:27236983,399895,127692
(202,139:6886664,20026189:0,399895,5893
g202,139:6886664,20026189
g202,139:5314330,20026189
g202,139:5034629,20026189
(202,139:5034629,20026189:1572334,399895,5893
g202,139:5034629,20026189
g202,139:5034629,20026189
(202,139:5034629,20026189:0,0,0
(202,139:5034629,19176841:0,0,0
)
)
x202,139:5771909,20026189
k202,139:6606963,20026189:835054
)
g202,139:6886664,20026189
)
x202,139:8459459,20026189
k202,140:6886664,20026189:-23588
x202,140:8580378,20026189
k202,140:8728238,20026189:147860
x202,140:9450765,20026189
k202,140:9598705,20026189:147940
x202,140:10898679,20026189
k202,140:11046539,20026189:147860
x202,140:11367918,20026189
x202,140:11607641,20026189
k202,140:11755581,20026189:147940
x202,140:13168825,20026189
x202,140:13289744,20026189
k202,140:13437603,20026189:147859
x202,140:14128336,20026189
k202,140:14276277,20026189:147941
x202,140:16250799,20026189
k202,140:16398658,20026189:147859
x202,140:16928705,20026189
k202,140:17076484,20026189:147779
k202,141:17142076,20026189:65592
x202,141:17559410,20026189
x202,141:18648267,20026189
k202,141:18796046,20026189:147779
x202,141:20208718,20026189
k202,141:20356496,20026189:147778
x202,141:22572622,20026189
k202,141:22756112,20026189:183490
x202,141:23654939,20026189
k202,141:23802718,20026189:147779
x202,141:25311360,20026189
k202,141:25459139,20026189:147779
x202,141:27337118,20026189
k202,141:27520930,20026189:183812
k202,142:27586522,20026189:65592
x202,142:28453555,20026189
k202,142:28601334,20026189:147779
x202,142:29388022,20026189
k202,142:29571834,20026189:183812
x202,142:29828474,20026189
x202,142:31355316,20026189
k202,142:31503095,20026189:147779
x202,142:31952795,20026189
k202,142:32100574,20026189:147779
x202,142:34123647,20026189
k202,142:34123647,20026189:0
)
(202,144:6886664,20875537:27236983,406386,85226
x202,144:8506298,20875537
x202,142:8746352,20875537
x202,142:9032422,20875537
g202,142:9179878,20875537
x202,142:10506982,20875537
g202,142:10654438,20875537
x202,142:11391718,20875537
g202,143:11539174,20875537
x202,143:12718822,20875537
x202,143:13013734,20875537
x202,143:14340838,20875537
k202,144:34123647,20875537:19886028
g202,144:34123647,20875537
)
(202,151:6886664,21724885:27236983,399895,127692
(202,146:6886664,21724885:0,399895,5893
g202,146:6886664,21724885
g202,146:5314330,21724885
g202,146:5034629,21724885
(202,146:5034629,21724885:1572334,399895,5893
g202,146:5034629,21724885
g202,146:5034629,21724885
(202,146:5034629,21724885:0,0,0
(202,146:5034629,20875537:0,0,0
)
)
x202,146:5771909,21724885
k202,146:6606963,21724885:835054
)
g202,146:6886664,21724885
)
x202,146:8523649,21724885
k202,147:6886664,21724885:-23588
x202,147:8650466,21724885
k202,147:8803231,21724885:152765
x202,147:9555248,21724885
k202,147:9709075,21724885:153827
x202,147:11631224,21724885
k202,147:11783990,21724885:152766
x202,147:12218358,21724885
x202,147:12459924,21724885
k202,147:12613751,21724885:153827
x202,147:14000481,21724885
k202,147:14153246,21724885:152765
x202,147:15490036,21724885
k202,147:15643863,21724885:153827
x202,147:16078231,21724885
x202,147:16920816,21724885
k202,147:17073582,21724885:152766
x202,147:17725728,21724885
k202,147:17879555,21724885:153827
x202,147:19467223,21724885
k202,147:19619988,21724885:152765
x202,147:20054356,21724885
x202,147:20813916,21724885
k202,147:20967743,21724885:153827
x202,147:21853326,21724885
k202,147:22006091,21724885:152765
x202,147:22758108,21724885
k202,147:22911935,21724885:153827
x202,147:25267859,21724885
k202,147:25420625,21724885:152766
x202,147:26172642,21724885
k202,148:26326469,21724885:153827
x202,148:26660966,21724885
x202,148:27370455,21724885
k202,148:27523220,21724885:152765
x202,148:27957588,21724885
x202,148:28199154,21724885
k202,148:28352981,21724885:153827
x202,148:30207758,21724885
k202,148:30360524,21724885:152766
x202,148:31112541,21724885
k202,148:31266368,21724885:153827
x202,148:33489328,21724885
k202,148:33642093,21724885:152765
x202,148:34226866,21724885
k202,148:34123647,21724885:0
)
(202,151:6886664,22574233:27236983,406386,127692
x202,151:9409311,22574233
g202,149:9592155,22574233
x202,149:10018006,22574233
g202,149:10165462,22574233
x202,149:12885690,22574233
g202,149:13033146,22574233
x202,149:14801996,22574233
g202,149:14949452,22574233
x202,149:15637182,22574233
g202,149:15784638,22574233
x202,149:18832238,22574233
g202,149:18979694,22574233
x202,149:19765919,22574233
x202,149:20947330,22574233
g202,149:21130174,22574233
g202,150:21195055,22574233
x202,150:22505626,22574233
g202,150:22653082,22574233
x202,150:23177429,22574233
x202,150:24564672,22574233
g202,150:24712128,22574233
x202,150:29020772,22574233
g202,150:29168228,22574233
x202,150:30495332,22574233
k202,151:34123647,22574233:3731534
g202,151:34123647,22574233
)
(202,156:6886664,23423581:27236983,399895,127692
(202,152:6886664,23423581:0,399895,5893
g202,152:6886664,23423581
g202,152:5314330,23423581
g202,152:5034629,23423581
(202,152:5034629,23423581:1572334,399895,5893
g202,152:5034629,23423581
g202,152:5034629,23423581
(202,152:5034629,23423581:0,0,0
(202,152:5034629,22574233:0,0,0
)
)
x202,152:5771909,23423581
k202,152:6606963,23423581:835054
)
g202,152:6886664,23423581
)
x202,152:9589786,23423581
g202,153:9772630,23423581
g202,154:9837511,23423581
x202,154:12393177,23423581
g202,154:12540633,23423581
x202,154:13654205,23423581
g202,154:13801661,23423581
x202,154:16406877,23423581
g202,154:16589721,23423581
g202,155:16654602,23423581
$202,155:16654602,23423581
x202,155:17801791,23423581
g202,155:17801791,23423581
x202,155:17965756,23423581
g202,155:17965756,23423581
x202,155:18129721,23423581
g202,155:18129721,23423581
x202,155:18293686,23423581
g202,155:18293686,23423581
x202,155:19571239,23423581
g202,155:19532906,23423581
x202,155:19680362,23423581
g202,155:19680362,23423581
x202,155:22104498,23423581
g202,155:22104498,23423581
x202,155:22300907,23423581
(202,155:22300907,23512054:32768,0,0
)
g202,155:22333675,23423581
x202,155:23971586,23423581
g202,155:23971586,23423581
x202,155:24119042,23423581
g202,155:24119042,23423581
x202,155:25298674,23423581
$202,155:25298674,23423581
x202,155:25446130,23423581
g202,155:25593586,23423581
x202,155:26920690,23423581
k202,156:34123647,23423581:7306176
g202,156:34123647,23423581
)
(202,163:6886664,24272929:27236983,399895,127692
(202,157:6886664,24272929:0,399895,5893
g202,157:6886664,24272929
g202,157:5314330,24272929
g202,157:5034629,24272929
(202,157:5034629,24272929:1572334,399895,5893
g202,157:5034629,24272929
g202,157:5034629,24272929
(202,157:5034629,24272929:0,0,0
(202,157:5034629,23423581:0,0,0
)
)
x202,157:5771909,24272929
k202,157:6606963,24272929:835054
)
g202,157:6886664,24272929
)
x202,157:9710041,24272929
k202,158:9879669,24272929:169628
x202,158:11049810,24272929
k202,158:11215004,24272929:165194
k202,159:11318909,24272929:103905
x202,159:13390260,24272929
x202,159:13676324,24272929
x202,159:13934598,24272929
k202,159:14099792,24272929:165194
x202,159:15302423,24272929
x202,159:16405784,24272929
k202,159:16570977,24272929:165193
x202,159:18742809,24272929
k202,159:18908003,24272929:165194
x202,159:20712246,24272929
k202,159:20877440,24272929:165194
x202,159:21311808,24272929
k202,159:21476984,24272929:165176
x202,159:22914233,24272929
x202,159:23248730,24272929
x202,159:25511569,24272929
k202,159:25676763,24272929:165194
x202,159:28048940,24272929
k202,159:28214134,24272929:165194
x202,159:28682188,24272929
k202,159:28847381,24272929:165193
x202,159:30050012,24272929
x202,159:31153373,24272929
k202,160:31318567,24272929:165194
x202,160:33490399,24272929
k202,160:33655593,24272929:165194
x202,160:34123647,24272929
k202,160:34123647,24272929:0
)
(202,163:6886664,25122277:27236983,399895,127692
x202,163:9973981,25122277
k202,160:10128946,25122277:154965
x202,160:10563314,25122277
x202,160:11848462,25122277
k202,160:12053834,25122277:205372
k202,161:12135236,25122277:81402
x202,161:13338476,25122277
k202,161:13493441,25122277:154965
x202,161:14796545,25122277
k202,161:14951503,25122277:154958
x202,161:18025741,25122277
k202,161:18180706,25122277:154965
x202,161:20953550,25122277
k202,161:21108516,25122277:154966
x202,161:21710136,25122277
k202,161:21865101,25122277:154965
x202,161:24004435,25122277
k202,161:24159400,25122277:154965
x202,161:25028136,25122277
k202,161:25183101,25122277:154965
x202,161:28057612,25122277
k202,161:28212578,25122277:154966
x202,161:30200914,25122277
k202,162:30355879,25122277:154965
x202,162:31809388,25122277
k202,162:31964353,25122277:154965
x202,162:33317998,25122277
k202,162:33474841,25122277:156843
x202,162:34226866,25122277
k202,162:34123647,25122277:0
)
(202,163:6886664,25971625:27236983,399895,5893
x202,163:8051566,25971625
x202,163:8346478,25971625
x202,163:9673582,25971625
k202,163:34123647,25971625:24553284
g202,163:34123647,25971625
)
(202,170:6886664,26820973:27236983,399895,127692
(202,165:6886664,26820973:0,399895,5893
g202,165:6886664,26820973
g202,165:5314330,26820973
g202,165:5034629,26820973
(202,165:5034629,26820973:1572334,399895,5893
g202,165:5034629,26820973
g202,165:5034629,26820973
(202,165:5034629,26820973:0,0,0
(202,165:5034629,25971625:0,0,0
)
)
x202,165:5771909,26820973
k202,165:6606963,26820973:835054
)
g202,165:6886664,26820973
)
x202,165:8062574,26820973
k202,166:8209706,26820973:147132
x202,166:9054668,26820973
k202,166:9201854,26820973:147186
x202,166:10742117,26820973
k202,166:10889249,26820973:147132
x202,166:11568441,26820973
k202,166:11715627,26820973:147186
x202,166:13719808,26820973
k202,166:13866940,26820973:147132
x202,166:14612322,26820973
k202,166:14759508,26820973:147186
x202,166:15289622,26820973
x202,166:17270617,26820973
x202,166:17396107,26820973
k202,166:17543239,26820973:147132
x202,166:18255821,26820973
k202,166:18403007,26820973:147186
x202,166:21268259,26820973
k202,166:21415391,26820973:147132
x202,166:21746936,26820973
x202,166:21996313,26820973
k202,166:22143499,26820973:147186
x202,166:22706414,26820973
x202,166:23892126,26820973
k202,166:24039258,26820973:147132
x202,166:24966518,26820973
k202,166:25113569,26820973:147051
k202,167:25177977,26820973:64408
x202,167:26105237,26820973
k202,167:26252288,26820973:147051
x202,167:28040618,26820973
k202,167:28187669,26820973:147051
x202,167:29181112,26820973
k202,167:29328163,26820973:147051
x202,167:31018094,26820973
k202,167:31165145,26820973:147051
x202,167:32490133,26820973
x202,167:33378091,26820973
k202,167:33560732,26820973:182641
x202,167:34123647,26820973
k202,167:34123647,26820973:0
)
(202,170:6886664,27670321:27236983,406386,127692
x202,170:8606577,27670321
g202,167:8789421,27670321
g202,168:8854302,27670321
x202,168:9214683,27670321
x202,168:10081721,27670321
g202,168:10229177,27670321
x202,168:12391459,27670321
g202,168:12538915,27670321
x202,168:12800793,27670321
x202,168:14034101,27670321
x202,168:15467360,27670321
g202,168:15614816,27670321
x202,168:16171606,27670321
x202,168:18030693,27670321
g202,168:18178149,27670321
x202,168:19505253,27670321
g202,168:19652709,27670321
x202,168:20389989,27670321
g202,169:20537445,27670321
x202,169:21127269,27670321
x202,169:21422181,27670321
x202,169:22159461,27670321
k202,170:34123647,27670321:12067405
g202,170:34123647,27670321
)
(202,176:6886664,28519669:27236983,399895,127692
(202,171:6886664,28519669:0,399895,5893
g202,171:6886664,28519669
g202,171:5314330,28519669
g202,171:5034629,28519669
(202,171:5034629,28519669:1572334,399895,5893
g202,171:5034629,28519669
g202,171:5034629,28519669
(202,171:5034629,28519669:0,0,0
(202,171:5034629,27670321:0,0,0
)
)
x202,171:5771909,28519669
k202,171:6606963,28519669:835054
)
g202,171:6886664,28519669
)
x202,171:8187219,28519669
k202,172:8328421,28519669:141202
x202,172:9147480,28519669
x202,172:9387203,28519669
k202,172:9529447,28519669:142244
x202,172:10380302,28519669
k202,172:10521503,28519669:141201
x202,172:11244030,28519669
k202,172:11386274,28519669:142244
x202,172:12365441,28519669
k202,172:12506643,28519669:141202
x202,172:12828022,28519669
x202,172:13067745,28519669
k202,172:13209989,28519669:142244
x202,172:13755643,28519669
x202,172:14270294,28519669
k202,172:14411495,28519669:141201
x202,172:14973336,28519669
k202,172:15112974,28519669:139638
k202,173:15168733,28519669:55759
x202,173:16517245,28519669
x202,173:17439589,28519669
k202,173:17579226,28519669:139637
x202,173:18413894,28519669
k202,173:18553532,28519669:139638
x202,173:20833239,28519669
k202,173:20972877,28519669:139638
x202,173:21454372,28519669
k202,173:21594010,28519669:139638
x202,173:23071423,28519669
x202,173:24054983,28519669
k202,173:24194621,28519669:139638
x202,173:26152954,28519669
k202,173:26292592,28519669:139638
x202,173:28186767,28519669
k202,173:28326405,28519669:139638
x202,173:28904433,28519669
k202,173:29044071,28519669:139638
x202,173:29782785,28519669
k202,173:29922422,28519669:139637
x202,173:31029909,28519669
k202,174:31210147,28519669:180238
k202,175:31265906,28519669:55759
x202,175:34123647,28519669
k202,175:34123647,28519669:0
)
(202,176:6886664,29369017:27236983,406386,85226
x202,176:8213768,29369017
g202,175:8361224,29369017
x202,175:8803592,29369017
g202,175:8951048,29369017
x202,175:9835784,29369017
x202,175:10130696,29369017
x202,175:11162888,29369017
k202,176:34123647,29369017:23063978
g202,176:34123647,29369017
)
(202,184:6886664,30218365:27236983,399895,127692
(202,178:6886664,30218365:0,399895,5893
g202,178:6886664,30218365
g202,178:5314330,30218365
g202,178:5034629,30218365
(202,178:5034629,30218365:1572334,399895,5893
g202,178:5034629,30218365
g202,178:5034629,30218365
(202,178:5034629,30218365:0,0,0
(202,178:5034629,29369017:0,0,0
)
)
x202,178:5771909,30218365
k202,178:6606963,30218365:835054
)
g202,178:6886664,30218365
)
x202,178:7239837,30218365
k202,179:6886664,30218365:-47182
x202,179:8862563,30218365
x202,179:9418498,30218365
k202,179:9543993,30218365:125495
x202,179:10266520,30218365
k202,179:10395676,30218365:129156
x202,179:10748849,30218365
x202,179:12065794,30218365
k202,179:12191289,30218365:125495
x202,179:12817861,30218365
k202,179:12947016,30218365:129155
x202,179:14697270,30218365
k202,179:14822765,30218365:125495
x202,179:15545292,30218365
k202,179:15674448,30218365:129156
x202,179:18243166,30218365
x202,179:18349340,30218365
k202,179:18474835,30218365:125495
x202,179:19197362,30218365
k202,179:19326517,30218365:129155
x202,179:19647896,30218365
x202,179:20618213,30218365
k202,179:20743709,30218365:125496
x202,179:21932115,30218365
k202,179:22061270,30218365:129155
x202,179:22478604,30218365
x202,179:24251804,30218365
k202,179:24377299,30218365:125495
x202,179:25003871,30218365
k202,179:25133026,30218365:129155
x202,179:27107547,30218365
k202,180:27233043,30218365:125496
x202,180:27763082,30218365
k202,180:27892237,30218365:129155
x202,180:29256372,30218365
k202,180:29381867,30218365:125495
x202,180:30104394,30218365
k202,180:30233549,30218365:129155
x202,180:30988449,30218365
k202,180:31113945,30218365:125496
x202,180:31932998,30218365
k202,180:32062153,30218365:129155
x202,180:34197375,30218365
k202,180:34123647,30218365:0
)
(202,184:6886664,31067713:27236983,399895,127692
x202,184:7427130,31067713
k202,180:7579402,31067713:152272
x202,180:9200148,31067713
k202,180:9392624,31067713:192476
k202,181:9464569,31067713:71945
x202,181:11489602,31067713
k202,181:11640268,31067713:150666
x202,181:13211065,31067713
x202,181:13329034,31067713
k202,181:13521510,31067713:192476
k202,182:13593455,31067713:71945
x202,182:16534145,31067713
k202,182:16684811,31067713:150666
x202,182:17185958,31067713
k202,182:17336625,31067713:150667
x202,182:18071795,31067713
k202,182:18222462,31067713:150667
x202,182:19425702,31067713
k202,182:19576368,31067713:150666
x202,182:20010736,31067713
x202,182:20923258,31067713
k202,182:21073922,31067713:150664
x202,182:23446694,31067713
k202,182:23597357,31067713:150663
x202,182:26638502,31067713
k202,182:26789169,31067713:150667
x202,182:29427853,31067713
k202,182:29578520,31067713:150667
x202,182:30180140,31067713
k202,182:30330806,31067713:150666
x202,182:33471833,31067713
k202,183:33622500,31067713:150667
x202,183:34123647,31067713
k202,183:34123647,31067713:0
)
(202,184:6886664,31917061:27236983,399895,127692
x202,184:8016753,31917061
g202,183:8199597,31917061
x202,183:8625448,31917061
x202,183:9667071,31917061
g202,183:9814527,31917061
x202,183:11141631,31917061
g202,183:11289087,31917061
x202,183:12026367,31917061
g202,183:12209211,31917061
x202,183:13093947,31917061
x202,183:13388859,31917061
x202,183:14421051,31917061
k202,184:34123648,31917061:19805816
g202,184:34123648,31917061
)
(202,190:6886664,32766409:27236983,399895,127692
(202,186:6886664,32766409:0,399895,12974
g202,186:6886664,32766409
g202,186:5314330,32766409
g202,186:5034629,32766409
(202,186:5034629,32766409:1572334,399895,12974
g202,186:5034629,32766409
g202,186:5034629,32766409
(202,186:5034629,32766409:0,0,0
(202,186:5034629,31917061:0,0,0
)
)
x202,186:5771909,32766409
k202,186:6606963,32766409:835054
)
g202,186:6886664,32766409
)
x202,186:8874397,32766409
k202,187:9034497,32766409:160100
x202,187:9886980,32766409
k202,187:10049608,32766409:162628
x202,187:11052504,32766409
x202,187:12875703,32766409
x202,187:12987775,32766409
k202,187:13147874,32766409:160099
x202,187:14000357,32766409
k202,187:14162985,32766409:162628
x202,187:16352258,32766409
k202,187:16512358,32766409:160100
x202,187:17749270,32766409
k202,187:17911898,32766409:162628
x202,187:19415941,32766409
x202,187:19877496,32766409
x202,187:20004313,32766409
k202,187:20164413,32766409:160100
x202,187:20816559,32766409
k202,187:20979187,32766409:162628
x202,187:22633619,32766409
k202,187:22793718,32766409:160099
x202,187:23144460,32766409
k202,187:23302031,32766409:157571
k202,188:23389165,32766409:87134
x202,188:24959979,32766409
k202,188:25163053,32766409:203074
x202,188:26901104,32766409
k202,188:27058675,32766409:157571
x202,188:29632384,32766409
k202,188:29789954,32766409:157570
x202,188:30859620,32766409
k202,188:31017191,32766409:157571
x202,188:31451559,32766409
x202,188:33016482,32766409
k202,188:33174053,32766409:157571
x202,188:34226866,32766409
k202,188:34123647,32766409:0
)
(202,190:6886664,33615757:27236983,406386,85226
x202,190:9192267,33615757
g202,189:9339723,33615757
x202,189:10666827,33615757
g202,189:10814283,33615757
x202,189:11551563,33615757
g202,189:11699019,33615757
x202,189:12436299,33615757
k202,190:34123648,33615757:21790568
g202,190:34123648,33615757
)
(202,194:6886664,34465105:27236983,399895,127692
(202,191:6886664,34465105:0,399895,5893
g202,191:6886664,34465105
g202,191:5314330,34465105
g202,191:5034629,34465105
(202,191:5034629,34465105:1572334,399895,5893
g202,191:5034629,34465105
g202,191:5034629,34465105
(202,191:5034629,34465105:0,0,0
(202,191:5034629,33615757:0,0,0
)
)
x202,191:5771909,34465105
k202,191:6606963,34465105:835054
)
g202,191:6886664,34465105
)
x202,191:8180726,34465105
g202,192:8328182,34465105
x202,192:9033011,34465105
g202,192:9180467,34465105
x202,192:10114738,34465105
g202,192:10262194,34465105
x202,192:10803050,34465105
g202,192:10950506,34465105
x202,192:12277602,34465105
g202,192:12425058,34465105
x202,192:12998365,34465105
g202,192:13145821,34465105
g202,193:13210702,34465105
x202,193:14029370,34465105
x202,193:14575547,34465105
g202,193:14723003,34465105
x202,193:15902037,34465105
g202,193:16049493,34465105
x202,193:17557056,34465105
x202,193:18560929,34465105
g202,193:18708385,34465105
x202,193:19821965,34465105
g202,193:19969421,34465105
x202,193:21902252,34465105
g202,193:22049708,34465105
x202,193:22639532,34465105
g202,193:22786988,34465105
x202,193:24523426,34465105
g202,193:24670882,34465105
x202,193:26620215,34465105
g202,193:26767671,34465105
x202,193:28094775,34465105
k202,194:34123647,34465105:6132091
g202,194:34123647,34465105
)
(202,199:6886664,35314453:27236983,399895,127692
(202,195:6886664,35314453:0,399895,5893
g202,195:6886664,35314453
g202,195:5314330,35314453
g202,195:5034629,35314453
(202,195:5034629,35314453:1572334,399895,5893
g202,195:5034629,35314453
g202,195:5034629,35314453
(202,195:5034629,35314453:0,0,0
(202,195:5034629,34465105:0,0,0
)
)
x202,195:5771909,35314453
k202,195:6606963,35314453:835054
)
g202,195:6886664,35314453
)
x202,195:8574134,35314453
g202,196:8756978,35314453
g202,197:8821859,35314453
x202,197:10460361,35314453
x202,197:11464234,35314453
g202,197:11611690,35314453
x202,197:11972071,35314453
x202,197:13995147,35314453
x202,197:14570217,35314453
g202,197:14753061,35314453
x202,197:16522509,35314453
g202,197:16669965,35314453
x202,197:18602804,35314453
x202,197:18799803,35314453
g202,197:18947259,35314453
x202,197:20191778,35314453
g202,197:20339234,35314453
x202,197:22468481,35314453
g202,197:22615937,35314453
x202,197:24384803,35314453
g202,197:24532259,35314453
x202,197:25122083,35314453
g202,197:25269539,35314453
x202,197:26793044,35314453
g202,198:26940500,35314453
x202,198:28267604,35314453
k202,199:34123647,35314453:5959262
g202,199:34123647,35314453
)
(202,206:6886664,36163801:27236983,406386,127692
(202,200:6886664,36163801:0,399895,5893
g202,200:6886664,36163801
g202,200:5314330,36163801
g202,200:5034629,36163801
(202,200:5034629,36163801:1572334,399895,5893
g202,200:5034629,36163801
g202,200:5034629,36163801
(202,200:5034629,36163801:0,0,0
(202,200:5034629,35314453:0,0,0
)
)
x202,200:5771909,36163801
k202,200:6606963,36163801:835054
)
g202,200:6886664,36163801
)
x202,200:7321032,36163801
k202,201:6886664,36163801:-58983
x202,201:8281190,36163801
k202,201:8444596,36163801:163406
x202,201:9196613,36163801
k202,201:9363208,36163801:166595
x202,201:10349256,36163801
k202,201:10512662,36163801:163406
x202,201:10947030,36163801
x202,201:11188596,36163801
k202,201:11355191,36163801:166595
x202,201:12775608,36163801
k202,201:12939013,36163801:163405
x202,201:13306602,36163801
x202,201:13580604,36163801
k202,201:13747200,36163801:166596
x202,201:14114789,36163801
x202,201:15120442,36163801
k202,201:15283847,36163801:163405
x202,201:15718215,36163801
x202,201:15792537,36163801
k202,201:15952753,36163801:160216
k202,202:16045706,36163801:92953
x202,202:18417868,36163801
k202,202:18578083,36163801:160215
x202,202:20683129,36163801
k202,202:20843345,36163801:160216
x202,202:23182421,36163801
k202,202:23390784,36163801:208363
x202,202:25395966,36163801
k202,202:25556182,36163801:160216
x202,202:26424918,36163801
k202,202:26585134,36163801:160216
x202,202:29810379,36163801
k202,202:30031502,36163801:221123
k202,203:30124454,36163801:92952
x202,203:30492043,36163801
x202,203:31376775,36163801
k202,203:31536978,36163801:160203
x202,203:32707119,36163801
k202,203:32867322,36163801:160203
x202,203:34197375,36163801
k202,203:34123647,36163801:0
)
(202,206:6886664,37013149:27236983,399895,85226
x202,206:7579707,37013149
g202,203:7727163,37013149
x202,203:8775864,37013149
x202,203:9070776,37013149
x202,203:10561845,37013149
g202,203:10744689,37013149
g202,205:10809570,37013149
x202,205:11727324,37013149
x202,205:15872601,37013149
x202,205:16020057,37013149
k202,206:34123646,37013149:18206808
g202,206:34123646,37013149
)
(202,214:6886664,37862497:27236983,399895,127692
(202,208:6886664,37862497:0,399895,5893
g202,208:6886664,37862497
g202,208:5314330,37862497
g202,208:5034629,37862497
(202,208:5034629,37862497:1572334,399895,5893
g202,208:5034629,37862497
g202,208:5034629,37862497
(202,208:5034629,37862497:0,0,0
(202,208:5034629,37013149:0,0,0
)
)
x202,208:5771909,37862497
k202,208:6606963,37862497:835054
)
g202,208:6886664,37862497
)
x202,208:7310812,37862497
k202,209:6886664,37862497:-20643
x202,209:9133623,37862497
k202,209:9280332,37862497:146709
x202,209:9819024,37862497
k202,209:9965858,37862497:146834
x202,209:12527178,37862497
k202,209:12673887,37862497:146709
x202,209:13946910,37862497
k202,209:14093744,37862497:146834
x202,209:16165707,37862497
k202,209:16312416,37862497:146709
x202,209:17046739,37862497
k202,209:17193573,37862497:146834
x202,209:19526947,37862497
k202,209:19673656,37862497:146709
x202,209:20000282,37862497
x202,209:20081678,37862497
k202,209:20228200,37862497:146522
k202,210:20291992,37862497:63792
x202,210:22608334,37862497
k202,210:22754856,37862497:146522
x202,210:26018755,37862497
k202,210:26201133,37862497:182378
x202,210:27833080,37862497
x202,210:28832889,37862497
k202,210:28979411,37862497:146522
x202,210:31034924,37862497
k202,210:31181447,37862497:146523
x202,210:33302174,37862497
k202,210:33448696,37862497:146522
x202,210:34133674,37862497
k202,210:34123647,37862497:0
)
(202,214:6886664,38711845:27236983,406386,127692
x202,214:7803836,38711845
x202,214:8491565,38711845
x202,210:9459452,38711845
g202,210:9606908,38711845
x202,210:12538881,38711845
g202,211:12721725,38711845
g202,212:12786606,38711845
x202,212:14195688,38711845
g202,212:14343144,38711845
x202,212:15670248,38711845
g202,212:15817704,38711845
x202,212:19750048,38711845
g202,212:19897504,38711845
x202,212:23091986,38711845
x202,212:23239442,38711845
k202,214:34123647,38711845:10987424
g202,214:34123647,38711845
)
(202,223:6886664,39561193:27236983,399895,127692
(202,215:6886664,39561193:0,399895,5893
g202,215:6886664,39561193
g202,215:5314330,39561193
g202,215:5034629,39561193
(202,215:5034629,39561193:1572334,399895,5893
g202,215:5034629,39561193
g202,215:5034629,39561193
(202,215:5034629,39561193:0,0,0
(202,215:5034629,38711845:0,0,0
)
)
x202,215:5771909,39561193
k202,215:6606963,39561193:835054
)
g202,215:6886664,39561193
)
x202,215:8251379,39561193
k202,216:8372722,39561193:121343
x202,216:8902761,39561193
k202,216:9028457,39561193:125696
x202,216:9686823,39561193
k202,216:9808166,39561193:121343
x202,216:10530693,39561193
k202,216:10656389,39561193:125696
x202,216:12052898,39561193
k202,216:12174241,39561193:121343
x202,216:12896768,39561193
k202,216:13022463,39561193:125695
x202,216:13680829,39561193
k202,216:13802173,39561193:121344
x202,216:14524700,39561193
k202,216:14650395,39561193:125695
x202,216:15067729,39561193
x202,216:15435780,39561193
k202,216:15557124,39561193:121344
x202,216:15878503,39561193
x202,216:16423426,39561193
k202,216:16538240,39561193:114814
k202,217:16565035,39561193:26795
x202,217:18170768,39561193
x202,217:19154328,39561193
k202,217:19269143,39561193:114815
x202,217:20488771,39561193
k202,217:20603586,39561193:114815
x202,217:22690248,39561193
k202,217:22805062,39561193:114814
x202,217:24314276,39561193
k202,217:24429091,39561193:114815
x202,217:25103067,39561193
k202,217:25217882,39561193:114815
x202,217:27594115,39561193
k202,217:27708930,39561193:114815
x202,217:28126264,39561193
x202,217:29086229,39561193
k202,217:29201044,39561193:114815
x202,217:30292932,39561193
x202,217:32081722,39561193
k202,217:32196537,39561193:114815
x202,217:34123647,39561193
k202,218:34123647,39561193:0
)
(202,223:6886664,40410541:27236983,406386,127692
x202,223:7912025,40410541
g202,218:8059481,40410541
x202,218:9269139,40410541
g202,218:9416595,40410541
x202,218:12213220,40410541
g202,218:12396064,40410541
g202,219:12460945,40410541
x202,219:13735941,40410541
g202,219:13883397,40410541
x202,219:14210679,40410541
x202,219:14407219,40410541
x202,219:16916567,40410541
g202,219:17064023,40410541
x202,219:17652667,40410541
g202,219:17800123,40410541
x202,219:20122290,40410541
g202,219:20269746,40410541
x202,219:22983944,40410541
g202,219:23131400,40410541
x202,219:24458209,40410541
g202,219:24605665,40410541
x202,219:25341470,40410541
g202,219:25524314,40410541
x202,219:25818636,40410541
x202,219:26112958,40410541
x202,219:26554441,40410541
g202,220:26737285,40410541
g202,222:26802166,40410541
x202,222:27718084,40410541
x202,222:34078370,40410541
x202,222:34225531,40410541
k202,223:34123647,40410541:1335
g202,223:34123647,40410541
)
(202,230:6886664,41259889:27236983,399895,127692
(202,225:6886664,41259889:0,399895,5893
g202,225:6886664,41259889
g202,225:5314330,41259889
g202,225:5034629,41259889
(202,225:5034629,41259889:1572334,399895,5893
g202,225:5034629,41259889
g202,225:5034629,41259889
(202,225:5034629,41259889:0,0,0
(202,225:5034629,40410541:0,0,0
)
)
x202,225:5771909,41259889
k202,225:6606963,41259889:835054
)
g202,225:6886664,41259889
)
x202,225:8091476,41259889
k202,226:6886664,41259889:-5898
x202,226:8378721,41259889
x202,226:8787271,41259889
x202,226:8895509,41259889
k202,226:9043648,41259889:148139
x202,226:9776496,41259889
k202,226:9924771,41259889:148275
x202,226:11341819,41259889
k202,226:11489958,41259889:148139
x202,226:12320711,41259889
k202,226:12468987,41259889:148276
x202,226:14634112,41259889
k202,226:14782251,41259889:148139
x202,226:15515099,41259889
k202,226:15663374,41259889:148275
x202,226:16216823,41259889
x202,226:17065462,41259889
k202,226:17213601,41259889:148139
x202,226:17881372,41259889
k202,226:18029648,41259889:148276
x202,226:20373594,41259889
x202,226:20657895,41259889
x202,226:20766133,41259889
k202,226:20914272,41259889:148139
x202,226:21582043,41259889
k202,226:21730318,41259889:148275
x202,226:22153614,41259889
x202,226:23412482,41259889
x202,226:23535465,41259889
k202,226:23683604,41259889:148139
x202,226:24221223,41259889
k202,226:24369225,41259889:148002
k202,227:24435308,41259889:66083
x202,227:25672361,41259889
k202,227:25820364,41259889:148003
x202,227:27741600,41259889
k202,227:27889602,41259889:148002
x202,227:28345726,41259889
k202,227:28493728,41259889:148002
x202,227:29210159,41259889
k202,227:29358162,41259889:148003
x202,227:31442965,41259889
x202,227:31721362,41259889
x202,227:31972827,41259889
k202,227:32120829,41259889:148002
x202,227:34205633,41259889
k202,227:34123647,41259889:0
)
(202,230:6886664,42109237:27236983,399895,127692
x202,230:9879980,42109237
g202,227:10027436,42109237
x202,227:10879138,42109237
g202,227:11026594,42109237
x202,227:12321239,42109237
g202,227:12504083,42109237
g202,228:12568964,42109237
x202,228:13748612,42109237
g202,228:13896068,42109237
x202,228:15173620,42109237
g202,228:15321076,42109237
x202,228:18335036,42109237
g202,228:18482492,42109237
x202,228:21200966,42109237
g202,228:21348422,42109237
x202,228:21938246,42109237
g202,228:22085702,42109237
x202,228:22937987,42109237
g202,228:23085443,42109237
x202,228:24199015,42109237
g202,228:24346471,42109237
x202,228:25395165,42109237
g202,228:25542621,42109237
x202,228:27000058,42109237
g202,228:27182902,42109237
x202,228:28607910,42109237
g202,228:28755366,42109237
x202,228:30082470,42109237
g202,229:30229926,42109237
x202,229:30967206,42109237
g202,229:31150050,42109237
x202,229:32329698,42109237
x202,229:32624610,42109237
x202,229:33951714,42109237
k202,230:34123647,42109237:275152
g202,230:34123647,42109237
)
(202,238:6886664,42958585:27236983,399895,127692
(202,232:6886664,42958585:0,399895,5893
g202,232:6886664,42958585
g202,232:5314330,42958585
g202,232:5034629,42958585
(202,232:5034629,42958585:1572334,399895,5893
g202,232:5034629,42958585
g202,232:5034629,42958585
(202,232:5034629,42958585:0,0,0
(202,232:5034629,42109237:0,0,0
)
)
x202,232:5771909,42958585
k202,232:6606963,42958585:835054
)
g202,232:6886664,42958585
)
x202,232:8257508,42958585
k202,233:8404457,42958585:146949
x202,233:9129933,42958585
k202,233:9276966,42958585:147033
x202,233:10147538,42958585
x202,233:11023750,42958585
k202,233:11170699,42958585:146949
x202,233:11493390,42958585
x202,233:11734359,42958585
k202,233:11881392,42958585:147033
x202,233:14154165,42958585
k202,233:14301114,42958585:146949
x202,233:14962168,42958585
k202,233:15108990,42958585:146822
k202,234:15173131,42958585:64141
x202,234:16140630,42958585
x202,234:16407235,42958585
x202,234:18459269,42958585
k202,234:18606091,42958585:146822
x202,234:20185305,42958585
k202,234:20332127,42958585:146822
x202,234:21589231,42958585
x202,234:22582749,42958585
k202,234:22729570,42958585:146821
x202,234:23309956,42958585
k202,234:23456778,42958585:146822
x202,234:25842149,42958585
k202,234:25988971,42958585:146822
x202,234:28052799,42958585
x202,234:28328246,42958585
x202,234:28577092,42958585
k202,234:28723914,42958585:146822
x202,234:31109845,42958585
k202,234:31292372,42958585:182527
x202,234:31550060,42958585
k202,234:31696882,42958585:146822
x202,234:33599354,42958585
k202,235:31696882,42958585:-14746
x202,235:33874801,42958585
x202,235:34123647,42958585
k202,235:34123647,42958585:0
)
(202,238:6886664,43807933:27236983,399895,127692
x202,238:9731119,43807933
k202,235:9915859,43807933:184740
k202,236:9982131,43807933:66272
x202,236:11139367,43807933
k202,236:11287455,43807933:148088
x202,236:14244151,43807933
k202,236:14392239,43807933:148088
x202,236:17059061,43807933
k202,236:17207149,43807933:148088
x202,236:17785767,43807933
k202,236:17933855,43807933:148088
x202,236:19091083,43807933
k202,236:19239171,43807933:148088
x202,236:22195293,43807933
k202,236:22343381,43807933:148088
x202,236:24947717,43807933
k202,236:25095806,43807933:148089
x202,236:25545964,43807933
k202,236:25694052,43807933:148088
x202,236:28234146,43807933
k202,237:28382234,43807933:148088
x202,237:30359349,43807933
k202,237:30507437,43807933:148088
x202,237:31905370,43807933
k202,237:32053458,43807933:148088
x202,237:33355348,43807933
k202,237:33503594,43807933:148246
x202,237:34226866,43807933
k202,237:34123647,43807933:0
)
(202,238:6886664,44657281:27236983,399895,12974
x202,238:7750756,44657281
x202,238:8045668,44657281
x202,238:9077860,44657281
k202,238:34123647,44657281:25149006
g202,238:34123647,44657281
)
(202,244:6886664,45506629:27236983,399895,127692
(202,239:6886664,45506629:0,399895,5893
g202,239:6886664,45506629
g202,239:5314330,45506629
g202,239:5034629,45506629
(202,239:5034629,45506629:1572334,399895,5893
g202,239:5034629,45506629
g202,239:5034629,45506629
(202,239:5034629,45506629:0,0,0
(202,239:5034629,44657281:0,0,0
)
)
x202,239:5771909,45506629
k202,239:6606963,45506629:835054
)
g202,239:6886664,45506629
)
x202,239:9054475,45506629
k202,240:9201416,45506629:146941
x202,240:9879937,45506629
k202,240:10026963,45506629:147026
x202,240:11631820,45506629
k202,240:11814449,45506629:182629
k202,241:11878579,45506629:64130
x202,241:12739379,45506629
k202,241:12886191,45506629:146812
x202,241:15798654,45506629
k202,241:15945465,45506629:146811
x202,241:16243326,45506629
x202,241:17657046,45506629
k202,241:17803858,45506629:146812
x202,241:20451228,45506629
k202,241:20598040,45506629:146812
x202,241:22054562,45506629
k202,241:22237084,45506629:182522
x202,241:23063939,45506629
x202,241:23814057,45506629
x202,241:25004882,45506629
k202,241:25151694,45506629:146812
x202,241:26276410,45506629
k202,241:26423222,45506629:146812
x202,241:28375382,45506629
k202,241:28522194,45506629:146812
x202,241:29878639,45506629
k202,242:30025450,45506629:146811
x202,242:31944834,45506629
k202,242:32091646,45506629:146812
x202,242:32587880,45506629
k202,242:32734692,45506629:146812
x202,242:33396531,45506629
x202,242:33679646,45506629
x202,242:34133674,45506629
k202,242:34123647,45506629:0
)
(202,244:6886664,46355977:27236983,406386,120618
x202,244:8000244,46355977
x202,242:8938648,46355977
g202,242:9086104,46355977
x202,242:9937806,46355977
g202,242:10085262,46355977
x202,242:12607901,46355977
g202,242:12755357,46355977
x202,242:13804050,46355977
g202,242:13951506,46355977
x202,242:16753138,46355977
g202,242:16935982,46355977
g202,243:17000863,46355977
x202,243:18311434,46355977
g202,243:18458890,46355977
x202,243:18983237,46355977
x202,243:20370480,46355977
g202,243:20517936,46355977
x202,243:24826580,46355977
g202,243:24974036,46355977
x202,243:26301140,46355977
k202,244:34123647,46355977:7925726
g202,244:34123647,46355977
)
(202,248:6886664,47205325:27236983,399895,127692
(202,245:6886664,47205325:0,399895,5893
g202,245:6886664,47205325
g202,245:5314330,47205325
g202,245:5034629,47205325
(202,245:5034629,47205325:1572334,399895,5893
g202,245:5034629,47205325
g202,245:5034629,47205325
(202,245:5034629,47205325:0,0,0
(202,245:5034629,46355977:0,0,0
)
)
x202,245:5771909,47205325
k202,245:6606963,47205325:835054
)
g202,245:6886664,47205325
)
x202,245:7377985,47205325
g202,246:7525441,47205325
x202,246:10573041,47205325
g202,246:10720497,47205325
x202,246:13226635,47205325
g202,246:13374091,47205325
x202,246:13849485,47205325
g202,246:13996941,47205325
g202,247:14061822,47205325
x202,247:15175992,47205325
g202,247:15323448,47205325
x202,247:16732531,47205325
g202,247:16879987,47205325
x202,247:17076396,47205325
g202,247:17223852,47205325
x202,247:17846111,47205325
x202,247:18126277,47205325
x202,247:18772713,47205325
g202,247:18920169,47205325
x202,247:19411490,47205325
g202,247:19558946,47205325
x202,247:20345171,47205325
x202,247:21379126,47205325
g202,247:21526582,47205325
x202,247:24492187,47205325
g202,247:24639643,47205325
x202,247:25966747,47205325
k202,248:34123647,47205325:8260119
g202,248:34123647,47205325
)
(202,253:6886664,48054673:27236983,399895,127692
(202,249:6886664,48054673:0,399895,12974
g202,249:6886664,48054673
g202,249:5314330,48054673
g202,249:5034629,48054673
(202,249:5034629,48054673:1572334,399895,12974
g202,249:5034629,48054673
g202,249:5034629,48054673
(202,249:5034629,48054673:0,0,0
(202,249:5034629,47205325:0,0,0
)
)
x202,249:5771909,48054673
k202,249:6606963,48054673:835054
)
g202,249:6886664,48054673
)
x202,249:8775127,48054673
k202,250:8937409,48054673:162282
x202,250:9304998,48054673
x202,250:9411756,48054673
k202,250:9571072,48054673:159316
k202,251:9662047,48054673:90975
x202,251:10029636,48054673
x202,251:12658338,48054673
k202,251:12817655,48054673:159317
x202,251:14521417,48054673
k202,251:14680733,48054673:159316
x202,251:18423971,48054673
k202,251:18583288,48054673:159317
x202,251:19118122,48054673
x202,251:21435960,48054673
k202,251:21601207,48054673:165247
x202,251:22035575,48054673
x202,251:23537297,48054673
k202,251:23696613,48054673:159316
x202,251:24064202,48054673
k202,252:23696613,48054673:-20643
x202,252:26015047,48054673
k202,252:26174364,48054673:159317
x202,252:27411275,48054673
x202,252:27703243,48054673
k202,252:27862560,48054673:159317
x202,252:29834633,48054673
k202,252:29993949,48054673:159316
x202,252:30428317,48054673
x202,252:32080444,48054673
k202,252:32242726,48054673:162282
x202,252:34197375,48054673
k202,252:34123647,48054673:0
)
(202,253:6886664,48904021:27236983,399895,12974
x202,253:8213768,48904021
k202,253:34123647,48904021:26013098
g202,253:34123647,48904021
)
(202,260:6886664,49753369:27236983,399895,127692
(202,254:6886664,49753369:0,399895,5893
g202,254:6886664,49753369
g202,254:5314330,49753369
g202,254:5034629,49753369
(202,254:5034629,49753369:1572334,399895,5893
g202,254:5034629,49753369
g202,254:5034629,49753369
(202,254:5034629,49753369:0,0,0
(202,254:5034629,48904021:0,0,0
)
)
x202,254:5771909,49753369
k202,254:6606963,49753369:835054
)
g202,254:6886664,49753369
)
x202,254:7695032,49753369
k202,255:7841868,49753369:146836
x202,255:8485703,49753369
k202,255:8632642,49753369:146939
x202,255:9061474,49753369
x202,255:9711666,49753369
k202,255:9858503,49753369:146837
x202,255:10287335,49753369
x202,255:10524853,49753369
k202,255:10671792,49753369:146939
x202,255:11612603,49753369
k202,255:11759439,49753369:146836
x202,255:12320127,49753369
x202,255:12414355,49753369
k202,255:12561036,49753369:146681
k202,256:12625013,49753369:63977
x202,256:15297761,49753369
x202,256:15579991,49753369
x202,256:15834860,49753369
k202,256:15981541,49753369:146681
x202,256:18125692,49753369
k202,256:18272373,49753369:146681
x202,256:18866325,49753369
k202,256:19013006,49753369:146681
x202,256:19738806,49753369
k202,256:19885487,49753369:146681
x202,256:21502208,49753369
k202,256:21684665,49753369:182457
x202,256:22113497,49753369
k202,256:22260177,49753369:146680
x202,256:23414802,49753369
k202,256:23561483,49753369:146681
x202,256:24947758,49753369
k202,256:25094439,49753369:146681
x202,256:25688391,49753369
k202,256:25835072,49753369:146681
x202,256:28375384,49753369
k202,256:28522065,49753369:146681
x202,256:28950897,49753369
k202,257:28522065,49753369:-65470
x202,257:30683291,49753369
k202,257:30865877,49753369:182586
k202,258:30929854,49753369:63977
x202,258:31820782,49753369
k202,258:31967463,49753369:146681
x202,258:34144881,49753369
k202,258:34123647,49753369:0
)
(202,260:6886664,50602717:27236983,399895,127692
x202,260:7415732,50602717
x202,258:9268954,50602717
g202,258:9416410,50602717
x202,258:10006234,50602717
g202,258:10153690,50602717
x202,258:11038418,50602717
g202,258:11185874,50602717
x202,258:11546255,50602717
x202,258:12744175,50602717
g202,258:12891631,50602717
x202,258:13350508,50602717
g202,258:13497964,50602717
x202,258:14710047,50602717
g202,258:14857503,50602717
x202,258:17512278,50602717
g202,258:17659734,50602717
x202,258:19952954,50602717
g202,258:20100410,50602717
x202,258:21050608,50602717
g202,258:21198064,50602717
x202,258:23360345,50602717
g202,259:23507801,50602717
x202,259:26456874,50602717
g202,259:26639718,50602717
x202,259:28491161,50602717
g202,259:28638617,50602717
x202,259:29195407,50602717
x202,259:29697938,50602717
g202,259:29845394,50602717
x202,259:31172498,50602717
k202,260:34123647,50602717:3054368
g202,260:34123647,50602717
)
]
(202,268:5034629,52583971:29089018,786432,235932
(202,268:5034629,52583971:29089018,786432,235932
(202,268:5034629,52583971:29089018,786432,235932
[202,268:5034629,52583971:29089018,786432,235932
(202,268:5034629,52583971:29089018,550500,235932
(202,268:5034629,52583971:0,0,0
[202,268:5034629,52583971:29089018,0,0
(202,268:5034629,52583971:29089018,0,0
h202,268:5034629,52583971:0,0,0
k202,268:19579138,52583971:14544509
k202,268:34123647,52583971:14544509
)
]
k202,268:5034629,52583971:-29089018
)
g202,268:5034629,52583971
[202,268:5034629,52583971:29089018,550500,235932
(202,268:5034629,52583971:29089018,550500,235932
k202,268:19579138,52583971:14544509
h202,268:19579138,52583971:0,0,0
r202,268:19579138,52583971:0,786432,235932
g202,268:19579138,52583971
k202,268:34123647,52583971:14544509
)
]
g202,268:34123647,52583971
(202,268:34123647,52583971:0,0,0
k202,268:5034629,52583971:-29089018
[202,268:5034629,52583971:29089018,0,0
(202,268:5034629,52583971:29089018,0,0
k202,268:34123647,52583971:29089018
h202,268:34123647,52583971:0,0,0
g202,268:34123647,52583971
g202,268:34123647,52583971
)
]
)
)
]
)
g202,268:34123647,52583971
)
)
]
]
]
!61869
}19
!11
{20
[1,435:4736286,52583971:29387361,47847685,235932
h1,435:4736286,4736286:0,0,0
[1,435:4736286,4736286:0,0,0
(1,435:4736286,3290648:0,0,0
k1,435:4736286,3290648:-232562
)
]
[1,435:4736286,52583971:29387361,47847685,235932
[1,435:5034629,52583971:29089018,49227542,235932
[1,435:5034629,4142861:29089018,786432,0
(1,435:5034629,4142861:29089018,550500,235932
(1,435:5034629,4142861:29089018,550500,235932
(1,435:5034629,4142861:29089018,550500,235932
[1,435:5034629,4142861:29089018,550500,235932
(1,435:5034629,4142861:29089018,550500,235932
(1,435:5034629,4142861:0,550500,235932
[1,435:5034629,4142861:29089018,550500,235932
(1,435:5034629,4142861:29089018,550500,235932
h1,435:5034629,4142861:0,0,0
r1,435:5034629,4142861:0,786432,235932
k1,435:19579138,4142861:14544509
k1,435:34123647,4142861:14544509
)
]
k1,435:5034629,4142861:-29089018
)
g1,435:5034629,4142861
[1,435:5034629,4142861:29089018,0,0
(1,435:5034629,4142861:29089018,0,0
k1,435:19579138,4142861:14544509
h1,435:19579138,4142861:0,0,0
g1,435:19579138,4142861
k1,435:34123647,4142861:14544509
)
]
g1,435:34123647,4142861
(1,435:34123647,4142861:0,367000,157288
k1,435:5034629,4142861:-29089018
[1,435:5034629,4142861:29089018,367000,157288
(1,435:5034629,4142861:29089018,367000,157288
k1,435:32376197,4142861:27341568
h1,435:32376197,4142861:0,0,0
x1,435:32900485,4142861
g1,435:33031557,4142861
x1,435:33468287,4142861
g1,435:33599359,4142861
x1,435:34123647,4142861
h1,435:34123647,4142861:0,0,0
r1,435:34123647,4142861:0,524288,157288
g1,435:34123647,4142861
g1,435:34123647,4142861
)
]
)
)
]
)
g1,435:34123647,4142861
)
)
]
[1,435:5034629,50617891:29089018,44836630,0
(202,267:6886664,6436621:27236983,399895,127692
(202,261:6886664,6436621:0,399895,5893
g202,261:6886664,6436621
g202,261:5314330,6436621
g202,261:5034629,6436621
(202,261:5034629,6436621:1572334,399895,5893
g202,261:5034629,6436621
g202,261:5034629,6436621
(202,261:5034629,6436621:0,0,0
(202,261:5034629,5587273:0,0,0
)
)
x202,261:5771909,6436621
k202,261:6606963,6436621:835054
)
g202,261:6886664,6436621
)
x202,261:8282008,6436621
k202,262:8429951,6436621:147943
x202,262:9103097,6436621
k202,262:9251138,6436621:148041
x202,262:10350995,6436621
k202,262:10498938,6436621:147943
x202,262:11237685,6436621
k202,262:11385726,6436621:148041
x202,262:11746828,6436621
x202,262:12405301,6436621
k202,262:12553244,6436621:147943
x202,262:13259483,6436621
k202,262:13407523,6436621:148040
x202,262:14769782,6436621
k202,262:14917726,6436621:147944
x202,262:15295371,6436621
k202,262:15443216,6436621:147845
k202,263:15508955,6436621:65739
x202,263:16099951,6436621
x202,263:18710963,6436621
k202,263:18858808,6436621:147845
x202,263:19548497,6436621
x202,263:19829253,6436621
x202,263:20503604,6436621
k202,263:20651450,6436621:147846
x202,263:23310929,6436621
x202,263:23591685,6436621
x202,263:23845245,6436621
k202,263:23993091,6436621:147846
x202,263:26126598,6436621
k202,263:26274444,6436621:147846
x202,263:26963550,6436621
k202,263:27111395,6436621:147845
x202,263:27833592,6436621
k202,263:27981438,6436621:147846
x202,263:28834844,6436621
k202,263:28982690,6436621:147846
x202,263:30344949,6436621
k202,263:30528962,6436621:184013
k202,264:30594700,6436621:65738
x202,264:33483497,6436621
k202,264:33631343,6436621:147846
x202,264:34123647,6436621
k202,264:34123647,6436621:0
)
(202,267:6886664,7285969:27236983,399895,127692
x202,267:7605256,7285969
k202,264:7752520,7285969:147264
x202,264:8928628,7285969
k202,264:9075891,7285969:147263
x202,264:12080807,7285969
k202,264:12228071,7285969:147264
x202,264:14938388,7285969
k202,264:15085651,7285969:147263
x202,264:15673705,7285969
k202,264:15820969,7285969:147264
x202,264:18336061,7285969
k202,264:18483324,7285969:147263
x202,264:19038444,7285969
k202,265:18483324,7285969:-23588
x202,265:20517300,7285969
k202,265:20664564,7285969:147264
x202,265:22625104,7285969
k202,265:22772367,7285969:147263
x202,265:23621513,7285969
k202,265:23768777,7285969:147264
x202,265:25042488,7285969
x202,265:26212684,7285969
k202,265:26360011,7285969:147327
x202,265:28352904,7285969
k202,265:28500168,7285969:147264
x202,265:31179896,7285969
k202,265:31362643,7285969:182747
x202,265:32685757,7285969
k202,265:32833021,7285969:147264
x202,265:34172602,7285969
k202,265:34123647,7285969:0
)
(202,267:6886664,8135317:27236983,399895,127692
x202,267:8557624,8135317
g202,265:8705080,8135317
x202,265:9638769,8135317
g202,265:9786225,8135317
x202,265:10523505,8135317
g202,265:10706349,8135317
x202,265:11591085,8135317
x202,265:11885997,8135317
x202,265:12918189,8135317
k202,267:34123646,8135317:21308676
g202,267:34123646,8135317
)
(202,276:6886664,8984665:27236983,399895,127692
(202,268:6886664,8984665:0,399895,5893
g202,268:6886664,8984665
g202,268:5314330,8984665
g202,268:5034629,8984665
(202,268:5034629,8984665:1572334,399895,5893
g202,268:5034629,8984665
g202,268:5034629,8984665
(202,268:5034629,8984665:0,0,0
(202,268:5034629,8135317:0,0,0
)
)
x202,268:5771909,8984665
k202,268:6606963,8984665:835054
)
g202,268:6886664,8984665
)
x202,268:7303998,8984665
k202,269:6886664,8984665:-65470
x202,269:8217703,8984665
k202,269:8338890,8984665:121187
x202,269:8868929,8984665
k202,269:8994494,8984665:125565
x202,269:9411828,8984665
x202,269:9779879,8984665
k202,269:9901066,8984665:121187
x202,269:10366952,8984665
k202,269:10481571,8984665:114619
k202,270:10508137,8984665:26566
x202,270:11182683,8984665
x202,270:11456951,8984665
x202,270:11955485,8984665
x202,270:12235657,8984665
k202,270:12350276,8984665:114619
x202,270:14822471,8984665
k202,270:14937091,8984665:114620
x202,270:16317406,8984665
x202,270:17954948,8984665
x202,270:19108042,8984665
k202,270:19222661,8984665:114619
x202,270:20795456,8984665
k202,270:20910075,8984665:114619
x202,270:22162069,8984665
x202,270:22926680,8984665
k202,270:23041300,8984665:114620
x202,270:25127962,8984665
k202,270:25242581,8984665:114619
x202,270:26558735,8984665
k202,270:26673354,8984665:114619
x202,270:28695832,8984665
k202,271:28810451,8984665:114619
x202,271:29838171,8984665
k202,271:29952791,8984665:114620
x202,271:31366059,8984665
k202,271:31480678,8984665:114619
x202,271:34226866,8984665
k202,271:34123647,8984665:0
)
(202,276:6886664,9834013:27236983,406386,120618
x202,276:8154189,9834013
g202,272:8301645,9834013
x202,272:8629583,9834013
x202,272:8826582,9834013
x202,272:11340978,9834013
g202,272:11488434,9834013
x202,272:12078258,9834013
g202,272:12225714,9834013
x202,272:12586095,9834013
x202,272:13063260,9834013
x202,272:14103103,9834013
g202,272:14250559,9834013
x202,272:15135295,9834013
g202,272:15282751,9834013
x202,272:16954279,9834013
x202,272:17958152,9834013
g202,272:18105608,9834013
x202,272:19972962,9834013
g202,272:20120418,9834013
x202,272:21447522,9834013
g202,273:21594978,9834013
x202,273:22332258,9834013
g202,273:22479714,9834013
x202,273:23364450,9834013
x202,273:23659362,9834013
x202,273:24691554,9834013
g202,273:24874398,9834013
g202,275:24939279,9834013
x202,275:25857033,9834013
x202,275:31444418,9834013
x202,275:31591874,9834013
k202,276:34123647,9834013:2634992
g202,276:34123647,9834013
)
(202,283:6886664,10683361:27236983,399895,127692
(202,277:6886664,10683361:0,399895,5893
g202,277:6886664,10683361
g202,277:5314330,10683361
g202,277:5034629,10683361
(202,277:5034629,10683361:1572334,399895,5893
g202,277:5034629,10683361
g202,277:5034629,10683361
(202,277:5034629,10683361:0,0,0
(202,277:5034629,9834013:0,0,0
)
)
x202,277:5771909,10683361
k202,277:6606963,10683361:835054
)
g202,277:6886664,10683361
)
x202,277:9343047,10683361
k202,278:9536856,10683361:193809
x202,278:9871353,10683361
x202,278:10123532,10683361
k202,278:10326610,10683361:203078
x202,278:12014150,10683361
k202,278:12207959,10683361:193809
x202,278:12642327,10683361
x202,278:12716649,10683361
k202,278:12901187,10683361:184538
k202,279:13047650,10683361:146463
x202,279:15754309,10683361
k202,279:15938847,10683361:184538
x202,279:16373215,10683361
k202,279:16557716,10683361:184501
x202,279:18329462,10683361
k202,279:18514000,10683361:184538
x202,279:19215484,10683361
k202,279:19400022,10683361:184538
x202,279:21438281,10683361
k202,279:21622819,10683361:184538
x202,279:22324897,10683361
x202,279:22610961,10683361
x202,279:23130447,10683361
x202,279:23622752,10683361
x202,279:26195853,10683361
k202,279:26380391,10683361:184538
x202,279:28485437,10683361
k202,279:28669975,10683361:184538
x202,279:30992212,10683361
k202,279:31286302,10683361:294090
k202,280:31432765,10683361:146463
x202,280:32636005,10683361
k202,280:32820543,10683361:184538
x202,280:34123647,10683361
k202,280:34123647,10683361:0
)
(202,283:6886664,11532709:27236983,399895,127692
x202,283:9705404,11532709
g202,280:9852860,11532709
x202,280:10442684,11532709
g202,280:10590140,11532709
x202,280:12555997,11532709
g202,280:12703453,11532709
x202,280:13555155,11532709
g202,280:13702611,11532709
x202,280:14390923,11532709
x202,280:14671089,11532709
x202,280:15180099,11532709
x202,280:15466169,11532709
g202,280:15613625,11532709
x202,280:16809775,11532709
g202,280:16957231,11532709
x202,280:18284335,11532709
g202,280:18431791,11532709
x202,280:19169071,11532709
g202,280:19351915,11532709
x202,280:19941739,11532709
x202,280:20236651,11532709
x202,280:20973931,11532709
g202,280:21156775,11532709
g202,282:21221656,11532709
x202,282:22139410,11532709
x202,282:24876179,11532709
x202,282:26875093,11532709
x202,282:27022549,11532709
k202,283:34123647,11532709:7204317
g202,283:34123647,11532709
)
(202,293:6886664,12382057:27236983,399895,127692
(202,285:6886664,12382057:0,399895,5893
g202,285:6886664,12382057
g202,285:5314330,12382057
g202,285:5034629,12382057
(202,285:5034629,12382057:1572334,399895,5893
g202,285:5034629,12382057
g202,285:5034629,12382057
(202,285:5034629,12382057:0,0,0
(202,285:5034629,11532709:0,0,0
)
)
x202,285:5771909,12382057
k202,285:6606963,12382057:835054
)
g202,285:6886664,12382057
)
x202,285:9059106,12382057
k202,286:6886664,12382057:-8842
x202,286:9351074,12382057
x202,286:9463146,12382057
k202,286:9707879,12382057:244733
x202,286:10459896,12382057
k202,286:10724085,12382057:264189
x202,286:11859937,12382057
x202,286:11986754,12382057
k202,286:12231487,12382057:244733
x202,286:12883633,12382057
k202,286:13147821,12382057:264188
x202,286:13715747,12382057
x202,286:14929062,12382057
x202,286:15915111,12382057
k202,286:16159845,12382057:244734
x202,286:16544274,12382057
k202,286:16769551,12382057:225277
k202,287:17005643,12382057:236092
x202,287:18375519,12382057
x202,287:19779682,12382057
k202,287:20118170,12382057:338488
x202,287:20552538,12382057
k202,287:20777737,12382057:225199
x202,287:22047742,12382057
x202,287:22314858,12382057
x202,287:22734480,12382057
x202,287:23530539,12382057
k202,287:23755817,12382057:225278
x202,287:24457301,12382057
k202,287:24682579,12382057:225278
x202,287:25017076,12382057
x202,287:25676618,12382057
k202,287:25901896,12382057:225278
x202,287:26603974,12382057
x202,287:26890038,12382057
x202,287:27409524,12382057
x202,287:27901829,12382057
x202,287:30474930,12382057
k202,287:30700208,12382057:225278
x202,287:31870349,12382057
x202,287:32471969,12382057
x202,287:32906329,12382057
x202,287:34226866,12382057
k202,287:34123647,12382057:0
)
(202,293:6886664,13231405:27236983,399895,127692
x202,293:7722308,13231405
x202,293:8824466,13231405
x202,293:9827354,13231405
k202,288:10176467,13231405:349113
x202,288:10677614,13231405
k202,288:11026728,13231405:349114
x202,288:11761898,13231405
k202,288:12111011,13231405:349113
x202,288:13180685,13231405
k202,288:13529799,13231405:349114
x202,288:14198198,13231405
x202,288:14699345,13231405
x202,288:15835197,13231405
k202,288:16184310,13231405:349113
x202,288:17287672,13231405
x202,288:17889292,13231405
x202,288:19059425,13231405
k202,288:19408539,13231405:349114
x202,288:20010159,13231405
k202,288:20359272,13231405:349113
x202,288:21027664,13231405
x202,288:22564183,13231405
k202,288:22913297,13231405:349114
x202,288:23381351,13231405
k202,288:23730464,13231405:349113
x202,288:24900605,13231405
x202,288:26136922,13231405
k202,288:26486036,13231405:349114
x202,288:27087649,13231405
x202,288:27655575,13231405
x202,288:28658454,13231405
k202,289:29244613,13231405:586159
x202,289:30414754,13231405
x202,289:31651071,13231405
k202,289:32000184,13231405:349113
x202,289:32601797,13231405
x202,289:33169723,13231405
x202,289:34172602,13231405
k202,289:34123647,13231405:0
)
(202,293:6886664,14080753:27236983,399895,127692
x202,293:8917999,14080753
x202,289:9102614,14080753
x202,289:9528465,14080753
x202,289:10806002,14080753
g202,289:10988846,14080753
x202,289:12610839,14080753
g202,289:12758295,14080753
x202,289:13609989,14080753
x202,289:14330744,14080753
x202,289:15083943,14080753
x202,289:15515698,14080753
g202,289:15663154,14080753
x202,289:17006767,14080753
g202,289:17154223,14080753
x202,289:17842542,14080753
x202,289:19579556,14080753
g202,290:19727012,14080753
x202,290:20660701,14080753
g202,290:20808157,14080753
x202,290:21545437,14080753
g202,290:21728281,14080753
x202,290:22613017,14080753
x202,290:22907929,14080753
x202,290:23940121,14080753
g202,290:24122965,14080753
g202,292:24187846,14080753
x202,292:25105600,14080753
x202,292:28267638,14080753
x202,292:28758959,14080753
x202,292:29840104,14080753
x202,292:31511073,14080753
x202,292:32002394,14080753
x202,292:32592218,14080753
x202,292:32739674,14080753
k202,293:34123647,14080753:1487192
g202,293:34123647,14080753
)
(202,301:6886664,14930101:27236983,399895,127692
(202,295:6886664,14930101:0,399895,5893
g202,295:6886664,14930101
g202,295:5314330,14930101
g202,295:5034629,14930101
(202,295:5034629,14930101:1572334,399895,5893
g202,295:5034629,14930101
g202,295:5034629,14930101
(202,295:5034629,14930101:0,0,0
(202,295:5034629,14080753:0,0,0
)
)
x202,295:5771909,14930101
k202,295:6606963,14930101:835054
)
g202,295:6886664,14930101
)
x202,295:8507417,14930101
k202,296:8723048,14930101:215631
x202,296:9575531,14930101
k202,296:9804796,14930101:229265
x202,296:10958097,14930101
k202,296:11173728,14930101:215631
x202,296:11925745,14930101
k202,296:12155011,14930101:229266
x202,296:14594560,14930101
x202,296:15014182,14930101
x202,296:15126254,14930101
k202,296:15341884,14930101:215630
x202,296:15859870,14930101
k202,296:16089136,14930101:229266
x202,296:18712177,14930101
k202,296:18927808,14930101:215631
x202,296:20231506,14930101
k202,296:20460771,14930101:229265
x202,296:22265616,14930101
x202,296:22557584,14930101
x202,296:22669656,14930101
k202,296:22885287,14930101:215631
x202,296:23403273,14930101
k202,296:23632539,14930101:229266
x202,296:24000128,14930101
x202,296:24387306,14930101
x202,296:24815776,14930101
x202,296:25277331,14930101
x202,296:25404148,14930101
k202,296:25619779,14930101:215631
x202,296:26371796,14930101
k202,296:26601061,14930101:229265
x202,296:28288601,14930101
k202,297:28504232,14930101:215631
x202,297:29022226,14930101
k202,297:29224222,14930101:201996
k202,298:29409092,14930101:184870
x202,298:30678502,14930101
k202,298:30880498,14930101:201996
x202,298:32851985,14930101
k202,298:33053981,14930101:201996
x202,298:34123647,14930101
k202,298:34123647,14930101:0
)
(202,301:6886664,15779449:27236983,399895,127692
x202,301:7337740,15779449
x202,301:9448165,15779449
k202,298:9595232,15779449:147067
x202,298:10239378,15779449
x202,298:10514530,15779449
x202,298:11014636,15779449
x202,298:11295692,15779449
x202,298:11402308,15779449
k202,298:11585023,15779449:182715
k202,299:11649451,15779449:64428
x202,299:14483467,15779449
k202,299:14630534,15779449:147067
x202,299:15113502,15779449
k202,299:15260570,15779449:147068
x202,299:15969072,15779449
k202,299:16116139,15779449:147067
x202,299:17275731,15779449
k202,299:17422798,15779449:147067
x202,299:17841410,15779449
x202,299:18719975,15779449
k202,299:18867043,15779449:147068
x202,299:20542063,15779449
x202,299:20905195,15779449
k202,299:21052262,15779449:147067
x202,299:23724520,15779449
k202,299:23871587,15779449:147067
x202,299:24451383,15779449
k202,299:24598451,15779449:147068
x202,299:26917615,15779449
k202,299:27064682,15779449:147067
x202,299:27901904,15779449
k202,299:28048972,15779449:147068
x202,299:32011255,15779449
k202,300:32158322,15779449:147067
x202,300:34090759,15779449
x202,300:34197375,15779449
k202,300:34123647,15779449:0
)
(202,301:6886664,16628797:27236983,399895,127692
x202,301:8213768,16628797
g202,300:8361224,16628797
x202,300:9098504,16628797
g202,300:9281348,16628797
x202,300:10166084,16628797
x202,300:10460996,16628797
x202,300:11493188,16628797
k202,301:34123647,16628797:22733678
g202,301:34123647,16628797
)
(202,309:6886664,17478145:27236983,399895,127692
(202,303:6886664,17478145:0,399895,5893
g202,303:6886664,17478145
g202,303:5314330,17478145
g202,303:5034629,17478145
(202,303:5034629,17478145:1572334,399895,5893
g202,303:5034629,17478145
g202,303:5034629,17478145
(202,303:5034629,17478145:0,0,0
(202,303:5034629,16628797:0,0,0
)
)
x202,303:5771909,17478145
k202,303:6606963,17478145:835054
)
g202,303:6886664,17478145
)
x202,303:9382629,17478145
k202,304:9530045,17478145:147416
x202,304:9860934,17478145
x202,304:10127976,17478145
k202,304:10275398,17478145:147422
x202,304:12209555,17478145
k202,304:12356971,17478145:147416
x202,304:13034819,17478145
k202,304:13182241,17478145:147422
x202,304:15249119,17478145
k202,304:15396534,17478145:147415
x202,304:16041647,17478145
k202,304:16189070,17478145:147423
x202,304:18552323,17478145
k202,304:18699738,17478145:147415
x202,304:19212145,17478145
k202,304:19359551,17478145:147406
k202,305:19424373,17478145:64822
x202,305:21044290,17478145
k202,305:21191695,17478145:147405
x202,305:23539458,17478145
k202,305:23686864,17478145:147406
x202,305:25372848,17478145
k202,305:25520253,17478145:147405
x202,305:26015996,17478145
k202,305:26163402,17478145:147406
x202,305:28377865,17478145
k202,305:28525270,17478145:147405
x202,305:29384637,17478145
k202,305:29532043,17478145:147406
x202,305:31779234,17478145
k202,305:31926639,17478145:147405
x202,305:32389646,17478145
k202,305:32537052,17478145:147406
x202,305:34123647,17478145
k202,305:34123647,17478145:0
)
(202,309:6886664,18327493:27236983,406386,127692
x202,309:9409312,18327493
g202,306:9556768,18327493
x202,306:11572161,18327493
g202,306:11755005,18327493
g202,307:11819886,18327493
x202,307:13097438,18327493
g202,307:13244894,18327493
x202,307:13572832,18327493
x202,307:13769831,18327493
x202,307:16284227,18327493
g202,307:16431683,18327493
x202,307:17021507,18327493
g202,307:17168963,18327493
x202,307:17529344,18327493
x202,307:18006509,18327493
x202,307:19046352,18327493
g202,307:19193808,18327493
x202,307:20078544,18327493
g202,307:20226000,18327493
x202,307:21897528,18327493
x202,307:22901401,18327493
g202,307:23048857,18327493
x202,307:24916211,18327493
g202,307:25063667,18327493
x202,307:26390771,18327493
g202,308:26538227,18327493
x202,308:27275507,18327493
g202,308:27422963,18327493
x202,308:28307699,18327493
x202,308:28602611,18327493
x202,308:29634803,18327493
k202,309:34123647,18327493:4592063
g202,309:34123647,18327493
)
(202,317:6886664,19176841:27236983,399895,127692
(202,311:6886664,19176841:0,399895,5893
g202,311:6886664,19176841
g202,311:5314330,19176841
g202,311:5034629,19176841
(202,311:5034629,19176841:1572334,399895,5893
g202,311:5034629,19176841
g202,311:5034629,19176841
(202,311:5034629,19176841:0,0,0
(202,311:5034629,18327493:0,0,0
)
)
x202,311:5771909,19176841
k202,311:6606963,19176841:835054
)
g202,311:6886664,19176841
)
x202,311:10690629,19176841
k202,312:10830041,19176841:139412
x202,312:11247375,19176841
x202,312:11476485,19176841
k202,312:11617237,19176841:140752
x202,312:12034571,19176841
x202,312:13577012,19176841
k202,312:13716423,19176841:139411
x202,312:14438950,19176841
k202,312:14579703,19176841:140753
x202,312:16426476,19176841
k202,312:16565887,19176841:139411
x202,312:17095934,19176841
k202,312:17233334,19176841:137400
k202,313:17286482,19176841:53148
x202,313:17864501,19176841
x202,313:19140019,19176841
k202,313:19317835,19176841:177816
x202,313:19735169,19176841
k202,313:19872560,19176841:137391
x202,313:21092188,19176841
k202,313:21229588,19176841:137400
x202,313:22193156,19176841
x202,313:22458582,19176841
x202,313:24502228,19176841
k202,313:24639628,19176841:137400
x202,313:26565604,19176841
x202,313:26746291,19176841
x202,313:28704054,19176841
k202,313:28841454,19176841:137400
x202,313:31730396,19176841
k202,313:31867797,19176841:137401
x202,313:32541773,19176841
k202,313:32679173,19176841:137400
x202,313:34123647,19176841
k202,313:34123647,19176841:0
)
(202,317:6886664,20026189:27236983,406386,127692
x202,317:7476480,20026189
x202,314:10269270,20026189
g202,314:10452114,20026189
g202,315:10516995,20026189
x202,315:11794547,20026189
g202,315:11942003,20026189
x202,315:12269941,20026189
x202,315:12466940,20026189
x202,315:14981336,20026189
g202,315:15128792,20026189
x202,315:15718616,20026189
g202,315:15866072,20026189
x202,315:16226453,20026189
x202,315:17588338,20026189
g202,315:17735794,20026189
x202,315:19734677,20026189
g202,315:19882133,20026189
x202,315:20766869,20026189
g202,315:20914325,20026189
x202,315:21962436,20026189
x202,315:22969261,20026189
g202,315:23116717,20026189
x202,315:24820688,20026189
x202,315:25895336,20026189
g202,315:26042792,20026189
x202,315:27369896,20026189
k202,317:34123647,20026189:6856970
g202,317:34123647,20026189
)
(202,326:6886664,20875537:27236983,399895,127692
(202,319:6886664,20875537:0,399895,5893
g202,319:6886664,20875537
g202,319:5314330,20875537
g202,319:5034629,20875537
(202,319:5034629,20875537:1572334,399895,5893
g202,319:5034629,20875537
g202,319:5034629,20875537
(202,319:5034629,20875537:0,0,0
(202,319:5034629,20026189:0,0,0
)
)
x202,319:5771909,20875537
k202,319:6606963,20875537:835054
)
g202,319:6886664,20875537
)
x202,319:9075946,20875537
k202,320:9421111,20875537:345165
x202,320:9972784,20875537
k202,320:10357491,20875537:384707
x202,320:10959103,20875537
x202,320:11245167,20875537
x202,320:11545977,20875537
x202,320:12383112,20875537
k202,320:12728278,20875537:345166
x202,320:13380424,20875537
k202,320:13765131,20875537:384707
x202,320:14366743,20875537
x202,320:15987489,20875537
k202,320:16332654,20875537:345165
x202,320:17051579,20875537
k202,320:17436286,20875537:384707
x202,320:17770783,20875537
x202,320:19415779,20875537
k202,320:19760944,20875537:345165
x202,320:20345717,20875537
k202,320:20651341,20875537:305624
k202,321:21064196,20875537:412855
x202,321:21498564,20875537
x202,321:22035304,20875537
k202,321:22340927,20875537:305623
x202,321:23544159,20875537
k202,321:23849783,20875537:305624
x202,321:25119802,20875537
k202,321:25425426,20875537:305624
x202,321:26862080,20875537
k202,321:27361260,20875537:499180
x202,321:28263682,20875537
x202,321:29316510,20875537
k202,321:29661675,20875537:345165
x202,321:30964764,20875537
x202,321:31332353,20875537
x202,321:32214125,20875537
k202,321:32519749,20875537:305624
x202,321:33254927,20875537
x202,321:34123647,20875537
k202,321:34123647,20875537:0
)
(202,326:6886664,21724885:27236983,399895,127692
x202,326:7588148,21724885
x202,326:8289624,21724885
x202,326:9376137,21724885
k202,321:9705823,21724885:329686
k202,322:9878390,21724885:172567
x202,322:11081630,21724885
k202,322:11278033,21724885:196403
x202,322:12581137,21724885
k202,322:12777491,21724885:196354
x202,322:13780387,21724885
x202,322:14247840,21724885
x202,322:15550335,21724885
k202,322:15746738,21724885:196403
x202,322:16348358,21724885
k202,322:16544762,21724885:196404
x202,322:17714903,21724885
x202,322:18951220,21724885
k202,322:19147623,21724885:196403
x202,322:19581991,21724885
x202,322:19713846,21724885
x202,322:20716734,21724885
k202,322:20913138,21724885:196404
x202,322:21781874,21724885
k202,322:21978277,21724885:196403
x202,322:22312774,21724885
x202,322:22738292,21724885
x202,322:23673799,21724885
k202,322:23870202,21724885:196403
x202,322:25407330,21724885
x202,322:25875384,21724885
x202,322:26811492,21724885
k202,322:27007896,21724885:196404
x202,322:29130392,21724885
k202,323:29326795,21724885:196403
x202,323:30680440,21724885
k202,323:30889080,21724885:208640
x202,323:31641105,21724885
k202,323:31970791,21724885:329686
x202,323:32873221,21724885
x202,323:33174031,21724885
x202,323:34226866,21724885
k202,323:34123647,21724885:0
)
(202,326:6886664,22574233:27236983,399895,12974
x202,326:7804418,22574233
x202,326:13490300,22574233
x202,326:13637756,22574233
k202,326:34123647,22574233:20589110
g202,326:34123647,22574233
)
(202,334:6886664,23423581:27236983,399895,127692
(202,328:6886664,23423581:0,399895,12974
g202,328:6886664,23423581
g202,328:5314330,23423581
g202,328:5034629,23423581
(202,328:5034629,23423581:1572334,399895,12974
g202,328:5034629,23423581
g202,328:5034629,23423581
(202,328:5034629,23423581:0,0,0
(202,328:5034629,22574233:0,0,0
)
)
x202,328:5771909,23423581
k202,328:6606963,23423581:835054
)
g202,328:6886664,23423581
)
x202,328:8772676,23423581
k202,329:8920082,23423581:147406
x202,329:9604648,23423581
k202,329:9752062,23423581:147414
x202,329:10119290,23423581
x202,329:11783917,23423581
k202,329:11931323,23423581:147406
x202,329:12649544,23423581
k202,329:12796959,23423581:147415
x202,329:13164187,23423581
x202,329:14695987,23423581
k202,329:14843393,23423581:147406
x202,329:15561614,23423581
k202,329:15709028,23423581:147414
x202,329:16142970,23423581
x202,329:17797015,23423581
k202,329:17944421,23423581:147406
x202,329:18695701,23423581
k202,329:18843115,23423581:147414
x202,329:20446050,23423581
x202,329:20737723,23423581
x202,329:22013877,23423581
k202,329:22161283,23423581:147406
x202,329:22495452,23423581
x202,329:22765608,23423581
k202,329:22913022,23423581:147414
x202,329:25733631,23423581
k202,329:25881037,23423581:147406
x202,329:26365464,23423581
k202,330:26512858,23423581:147394
k202,331:26577666,23423581:64808
x202,331:27845831,23423581
k202,331:27993224,23423581:147393
x202,331:29094902,23423581
k202,331:29242296,23423581:147394
x202,331:30110172,23423581
k202,331:30257565,23423581:147393
x202,331:32126753,23423581
k202,331:32274147,23423581:147394
x202,331:32708089,23423581
k202,331:32855482,23423581:147393
x202,331:34123647,23423581
k202,331:34123647,23423581:0
)
(202,334:6886664,24272929:27236983,399895,127692
x202,334:8979713,24272929
k202,331:9126473,24272929:146760
x202,331:10833949,24272929
k202,331:10980708,24272929:146759
x202,331:11656746,24272929
k202,331:11803506,24272929:146760
x202,331:13059326,24272929
x202,331:13413581,24272929
x202,331:14262618,24272929
k202,331:14409378,24272929:146760
x202,331:15182238,24272929
x202,331:16198364,24272929
k202,331:16345123,24272929:146759
x202,331:17730243,24272929
k202,332:16345123,24272929:-8842
x202,332:18172477,24272929
k202,332:18319237,24272929:146760
x202,332:21877999,24272929
k202,332:22060611,24272929:182612
k202,333:22124679,24272929:64068
x202,333:22913774,24272929
k202,333:23096386,24272929:182612
x202,333:24400921,24272929
k202,333:24583533,24272929:182612
x202,333:25163329,24272929
k202,333:25310089,24272929:146760
x202,333:27146285,24272929
k202,333:27293045,24272929:146760
x202,333:29902687,24272929
k202,333:30049446,24272929:146759
x202,333:31015956,24272929
k202,333:31162715,24272929:146759
x202,333:32483485,24272929
k202,333:32630477,24272929:146992
x202,333:32775426,24272929
k202,333:32922325,24272929:146899
x202,333:34226866,24272929
k202,334:34123647,24272929:0
k202,334:34123647,24272929:0
)
(202,338:6886664,25122277:27236983,399895,127692
(202,335:6886664,25122277:0,399895,5893
g202,335:6886664,25122277
g202,335:5314330,25122277
g202,335:5034629,25122277
(202,335:5034629,25122277:1572334,399895,5893
g202,335:5034629,25122277
g202,335:5034629,25122277
(202,335:5034629,25122277:0,0,0
(202,335:5034629,24272929:0,0,0
)
)
x202,335:5771909,25122277
k202,335:6606963,25122277:835054
)
g202,335:6886664,25122277
)
x202,335:7803835,25122277
g202,336:7951291,25122277
x202,336:10768851,25122277
x202,336:11424137,25122277
x202,336:12458092,25122277
g202,336:12605548,25122277
x202,336:14505352,25122277
g202,336:14652808,25122277
x202,336:15078659,25122277
x202,336:16058937,25122277
g202,336:16206393,25122277
x202,336:18515524,25122277
g202,336:18698368,25122277
g202,337:18763249,25122277
x202,337:21154359,25122277
g202,337:21337203,25122277
x202,337:22713260,25122277
x202,337:23499493,25122277
x202,337:24236773,25122277
k202,338:34123647,25122277:9990093
g202,338:34123647,25122277
)
]
(1,435:5034629,52583971:29089018,786432,235932
(1,435:5034629,52583971:29089018,786432,235932
(1,435:5034629,52583971:29089018,786432,235932
[1,435:5034629,52583971:29089018,786432,235932
(1,435:5034629,52583971:29089018,550500,235932
(1,435:5034629,52583971:0,0,0
[1,435:5034629,52583971:29089018,0,0
(1,435:5034629,52583971:29089018,0,0
h1,435:5034629,52583971:0,0,0
k1,435:19579138,52583971:14544509
k1,435:34123647,52583971:14544509
)
]
k1,435:5034629,52583971:-29089018
)
g1,435:5034629,52583971
[1,435:5034629,52583971:29089018,550500,235932
(1,435:5034629,52583971:29089018,550500,235932
k1,435:19579138,52583971:14544509
h1,435:19579138,52583971:0,0,0
r1,435:19579138,52583971:0,786432,235932
g1,435:19579138,52583971
k1,435:34123647,52583971:14544509
)
]
g1,435:34123647,52583971
(1,435:34123647,52583971:0,0,0
k1,435:5034629,52583971:-29089018
[1,435:5034629,52583971:29089018,0,0
(1,435:5034629,52583971:29089018,0,0
k1,435:34123647,52583971:29089018
h1,435:34123647,52583971:0,0,0
g1,435:34123647,52583971
g1,435:34123647,52583971
)
]
)
)
]
)
g1,435:34123647,52583971
)
)
]
]
]
!29452
}20
Input:203:D:\Work\EBAI_Git_Repo\IEEE_Trans_Ind_informatics\submission 03 - MDPI_Sensors\ai_main_v02.aux
!115
Postamble:
Count:16181
!28
Post scriptum:

